Tracking of charged particles with nanosecond lifetimes at LHCb

A method is presented to reconstruct charged particles with lifetimes between 10 ps and 10 ns, which considers a combination of their decay products and the partial tracks created by the initial charged particle. Using the $\Xi^-$ baryon as a benchmark, the method is demonstrated with simulated events and proton-proton collision data at $\sqrt{s}=13$ TeV, corresponding to an integrated luminosity of 2.0 fb${}^{-1}$ collected with the LHCb detector in 2018. Significant improvements in the angular resolution and the signal purity are obtained. The method is implemented as part of the LHCb Run 3 event trigger in a set of requirements to select detached hyperons. This is the first demonstration of the applicability of this approach at the LHC, and the first to show its scaling with instantaneous luminosity.

==> tikz_pictures/CherenkovAngle.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}
% \usetikzlibrary{patterns,plotmarks}
% \usepackage{ifthen} % for conditional statements
% \newboolean{uprightparticles}
% \setboolean{uprightparticles}{false} %True for upright particle symbols
% \input{../lhcb-symbols-def} % Add in the predefined LHCb 
% \begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.5632);
\draw [color=c, fill=c] (2.8,2.17011) rectangle (18.4,12.4782);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.17011) -- (2.8,12.4782) -- (18.4,12.4782) -- (18.4,2.17011) -- (2.8,2.17011);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.17011) rectangle (18.4,12.4782);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.17011) -- (2.8,12.4782) -- (18.4,12.4782) -- (18.4,2.17011) -- (2.8,2.17011);
\draw [c,line width=1.8] (3.30716,2.17011) -- (3.3226,3.852);
\draw [c,line width=1.8] (3.3226,3.852) -- (3.3382,4.94677) -- (3.3538,5.66077) -- (3.3694,6.20709) -- (3.385,6.65179) -- (3.4006,7.0263) -- (3.4162,7.3487) -- (3.4318,7.63056) -- (3.4474,7.87985) -- (3.463,8.10238) -- (3.4786,8.30248) --
 (3.4942,8.48353) -- (3.5098,8.64821) -- (3.5254,8.79868) -- (3.541,8.93671) -- (3.5566,9.06378) -- (3.5722,9.18114) -- (3.5878,9.28983) -- (3.6034,9.39075) -- (3.619,9.48469) -- (3.6346,9.57232) -- (3.6502,9.65423) -- (3.6658,9.73094) --
 (3.6814,9.8029) -- (3.697,9.87051) -- (3.7126,9.93415) -- (3.7282,9.99413) -- (3.7438,10.0507) -- (3.7594,10.1042) -- (3.775,10.1548) -- (3.7906,10.2028) -- (3.8062,10.2483) -- (3.8218,10.2914) -- (3.8374,10.3324) -- (3.853,10.3715) --
 (3.8686,10.4086) -- (3.8842,10.444) -- (3.8998,10.4778) -- (3.9154,10.51) -- (3.931,10.5408) -- (3.9466,10.5702) -- (3.9622,10.5984) -- (3.9778,10.6254) -- (3.9934,10.6512) -- (4.009,10.676) -- (4.0246,10.6997) -- (4.0402,10.7225) --
 (4.0558,10.7444) -- (4.0714,10.7655);
\draw [c,line width=1.8] (4.0714,10.7655) -- (4.087,10.7857) -- (4.1026,10.8052) -- (4.1182,10.8239) -- (4.1338,10.842) -- (4.1494,10.8594) -- (4.165,10.8761) -- (4.1806,10.8923) -- (4.1962,10.9079) -- (4.2118,10.923) -- (4.2274,10.9375) --
 (4.243,10.9516) -- (4.2586,10.9651) -- (4.2742,10.9783) -- (4.2898,10.991) -- (4.3054,11.0033) -- (4.321,11.0152) -- (4.3366,11.0267) -- (4.3522,11.0379) -- (4.3678,11.0487) -- (4.3834,11.0592) -- (4.399,11.0694) -- (4.4146,11.0792) --
 (4.4302,11.0888) -- (4.4458,11.0981) -- (4.4614,11.1072) -- (4.477,11.1159) -- (4.4926,11.1244) -- (4.5082,11.1327) -- (4.5238,11.1408) -- (4.5394,11.1486) -- (4.555,11.1562) -- (4.5706,11.1636) -- (4.5862,11.1708) -- (4.6018,11.1778) --
 (4.6174,11.1846) -- (4.633,11.1913) -- (4.6486,11.1978) -- (4.6642,11.2041) -- (4.6798,11.2102) -- (4.6954,11.2162) -- (4.711,11.2221) -- (4.7266,11.2278) -- (4.7422,11.2333) -- (4.7578,11.2388) -- (4.7734,11.244) -- (4.789,11.2492) --
 (4.8046,11.2543) -- (4.8202,11.2592) -- (4.8358,11.264);
\draw [c,line width=1.8] (4.8358,11.264) -- (4.8514,11.2687) -- (4.867,11.2733) -- (4.8826,11.2778) -- (4.8982,11.2821) -- (4.9138,11.2864) -- (4.9294,11.2906) -- (4.945,11.2947) -- (4.9606,11.2987) -- (4.9762,11.3026) -- (4.9918,11.3065) --
 (5.0074,11.3102) -- (5.023,11.3139) -- (5.0386,11.3175) -- (5.0542,11.321) -- (5.0698,11.3244) -- (5.0854,11.3278) -- (5.101,11.3311) -- (5.1166,11.3343) -- (5.1322,11.3375) -- (5.1478,11.3406) -- (5.1634,11.3436) -- (5.179,11.3466) --
 (5.1946,11.3495) -- (5.2102,11.3524) -- (5.2258,11.3552) -- (5.2414,11.358) -- (5.257,11.3607) -- (5.2726,11.3633) -- (5.2882,11.3659) -- (5.3038,11.3685) -- (5.3194,11.371) -- (5.335,11.3734) -- (5.3506,11.3758) -- (5.3662,11.3782) --
 (5.3818,11.3805) -- (5.3974,11.3828) -- (5.413,11.385) -- (5.4286,11.3872) -- (5.4442,11.3894) -- (5.4598,11.3915) -- (5.4754,11.3936) -- (5.491,11.3956) -- (5.5066,11.3977) -- (5.5222,11.3996) -- (5.5378,11.4016) -- (5.5534,11.4035) --
 (5.569,11.4054) -- (5.5846,11.4072) -- (5.6002,11.409);
\draw [c,line width=1.8] (5.6002,11.409) -- (5.6158,11.4108) -- (5.6314,11.4125) -- (5.647,11.4143) -- (5.6626,11.416) -- (5.6782,11.4176) -- (5.6938,11.4193) -- (5.7094,11.4209) -- (5.725,11.4225) -- (5.7406,11.424) -- (5.7562,11.4256) --
 (5.7718,11.4271) -- (5.7874,11.4286) -- (5.803,11.43) -- (5.8186,11.4315) -- (5.8342,11.4329) -- (5.8498,11.4343) -- (5.8654,11.4357) -- (5.881,11.437) -- (5.8966,11.4384) -- (5.9122,11.4397) -- (5.9278,11.441) -- (5.9434,11.4423) -- (5.959,11.4435)
 -- (5.9746,11.4448) -- (5.9902,11.446) -- (6.0058,11.4472) -- (6.0214,11.4484) -- (6.037,11.4495) -- (6.0526,11.4507) -- (6.0682,11.4518) -- (6.0838,11.4529) -- (6.0994,11.454) -- (6.115,11.4551) -- (6.1306,11.4562) -- (6.1462,11.4572) --
 (6.1618,11.4583) -- (6.1774,11.4593) -- (6.193,11.4603) -- (6.2086,11.4613) -- (6.2242,11.4623) -- (6.2398,11.4633) -- (6.2554,11.4642) -- (6.271,11.4652) -- (6.2866,11.4661) -- (6.3022,11.467) -- (6.3178,11.4679) -- (6.3334,11.4688) --
 (6.349,11.4697) -- (6.3646,11.4706);
\draw [c,line width=1.8] (6.3646,11.4706) -- (6.3802,11.4714) -- (6.3958,11.4723) -- (6.4114,11.4731) -- (6.427,11.474) -- (6.4426,11.4748) -- (6.4582,11.4756) -- (6.4738,11.4764) -- (6.4894,11.4772) -- (6.505,11.4779) -- (6.5206,11.4787) --
 (6.5362,11.4794) -- (6.5518,11.4802) -- (6.5674,11.4809) -- (6.583,11.4817) -- (6.5986,11.4824) -- (6.6142,11.4831) -- (6.6298,11.4838) -- (6.6454,11.4845) -- (6.661,11.4852) -- (6.6766,11.4858) -- (6.6922,11.4865) -- (6.7078,11.4872) --
 (6.7234,11.4878) -- (6.739,11.4885) -- (6.7546,11.4891) -- (6.7702,11.4897) -- (6.7858,11.4904) -- (6.8014,11.491) -- (6.817,11.4916) -- (6.8326,11.4922) -- (6.8482,11.4928) -- (6.8638,11.4934) -- (6.8794,11.4939) -- (6.895,11.4945) --
 (6.9106,11.4951) -- (6.9262,11.4956) -- (6.9418,11.4962) -- (6.9574,11.4967) -- (6.973,11.4973) -- (6.9886,11.4978) -- (7.0042,11.4983) -- (7.0198,11.4989) -- (7.0354,11.4994) -- (7.051,11.4999) -- (7.0666,11.5004) -- (7.0822,11.5009) --
 (7.0978,11.5014) -- (7.1134,11.5019) -- (7.129,11.5024);
\draw [c,line width=1.8] (7.129,11.5024) -- (7.1446,11.5028) -- (7.1602,11.5033) -- (7.1758,11.5038) -- (7.1914,11.5042) -- (7.207,11.5047) -- (7.2226,11.5052) -- (7.2382,11.5056) -- (7.2538,11.5061) -- (7.2694,11.5065) -- (7.285,11.5069) --
 (7.3006,11.5074) -- (7.3162,11.5078) -- (7.3318,11.5082) -- (7.3474,11.5086) -- (7.363,11.509) -- (7.3786,11.5094) -- (7.3942,11.5099) -- (7.4098,11.5103) -- (7.4254,11.5107) -- (7.441,11.511) -- (7.4566,11.5114) -- (7.4722,11.5118) --
 (7.4878,11.5122) -- (7.5034,11.5126) -- (7.519,11.5129) -- (7.5346,11.5133) -- (7.5502,11.5137) -- (7.5658,11.514) -- (7.5814,11.5144) -- (7.597,11.5148) -- (7.6126,11.5151) -- (7.6282,11.5155) -- (7.6438,11.5158) -- (7.6594,11.5161) --
 (7.675,11.5165) -- (7.6906,11.5168) -- (7.7062,11.5172) -- (7.7218,11.5175) -- (7.7374,11.5178) -- (7.753,11.5181) -- (7.7686,11.5184) -- (7.7842,11.5188) -- (7.7998,11.5191) -- (7.8154,11.5194) -- (7.831,11.5197) -- (7.8466,11.52) --
 (7.8622,11.5203) -- (7.8778,11.5206) -- (7.8934,11.5209);
\draw [c,line width=1.8] (7.8934,11.5209) -- (7.909,11.5212) -- (7.9246,11.5215) -- (7.9402,11.5218) -- (7.9558,11.5221) -- (7.9714,11.5223) -- (7.987,11.5226) -- (8.0026,11.5229) -- (8.0182,11.5232) -- (8.0338,11.5234) -- (8.0494,11.5237) --
 (8.065,11.524) -- (8.0806,11.5243) -- (8.0962,11.5245) -- (8.1118,11.5248) -- (8.1274,11.525) -- (8.143,11.5253) -- (8.1586,11.5255) -- (8.1742,11.5258) -- (8.1898,11.5261) -- (8.2054,11.5263) -- (8.221,11.5265) -- (8.2366,11.5268) --
 (8.2522,11.527) -- (8.2678,11.5273) -- (8.2834,11.5275) -- (8.299,11.5277) -- (8.3146,11.528) -- (8.3302,11.5282) -- (8.3458,11.5284) -- (8.3614,11.5287) -- (8.377,11.5289) -- (8.3926,11.5291) -- (8.4082,11.5293) -- (8.4238,11.5296) --
 (8.4394,11.5298) -- (8.455,11.53) -- (8.4706,11.5302) -- (8.4862,11.5304) -- (8.5018,11.5306) -- (8.5174,11.5308) -- (8.533,11.531) -- (8.5486,11.5312) -- (8.5642,11.5315) -- (8.5798,11.5317) -- (8.5954,11.5319) -- (8.611,11.5321) --
 (8.6266,11.5323) -- (8.6422,11.5324) -- (8.6578,11.5326);
\draw [c,line width=1.8] (8.6578,11.5326) -- (8.6734,11.5328) -- (8.689,11.533) -- (8.7046,11.5332) -- (8.7202,11.5334) -- (8.7358,11.5336) -- (8.7514,11.5338) -- (8.767,11.534) -- (8.7826,11.5341) -- (8.7982,11.5343) -- (8.8138,11.5345) --
 (8.8294,11.5347) -- (8.845,11.5349) -- (8.8606,11.535) -- (8.8762,11.5352) -- (8.8918,11.5354) -- (8.9074,11.5356) -- (8.923,11.5357) -- (8.9386,11.5359) -- (8.9542,11.5361) -- (8.9698,11.5362) -- (8.9854,11.5364) -- (9.001,11.5366) --
 (9.0166,11.5367) -- (9.0322,11.5369) -- (9.0478,11.537) -- (9.0634,11.5372) -- (9.079,11.5374) -- (9.0946,11.5375) -- (9.1102,11.5377) -- (9.1258,11.5378) -- (9.1414,11.538) -- (9.157,11.5381) -- (9.1726,11.5383) -- (9.1882,11.5384) --
 (9.2038,11.5386) -- (9.2194,11.5387) -- (9.235,11.5389) -- (9.2506,11.539) -- (9.2662,11.5392) -- (9.2818,11.5393) -- (9.2974,11.5395) -- (9.313,11.5396) -- (9.3286,11.5397) -- (9.3442,11.5399) -- (9.3598,11.54) -- (9.3754,11.5401) --
 (9.391,11.5403) -- (9.4066,11.5404) -- (9.4222,11.5406);
\draw [c,line width=1.8] (9.4222,11.5406) -- (9.4378,11.5407) -- (9.4534,11.5408) -- (9.469,11.541) -- (9.4846,11.5411) -- (9.5002,11.5412) -- (9.5158,11.5413) -- (9.5314,11.5415) -- (9.547,11.5416) -- (9.5626,11.5417) -- (9.5782,11.5418) --
 (9.5938,11.542) -- (9.6094,11.5421) -- (9.625,11.5422) -- (9.6406,11.5423) -- (9.6562,11.5425) -- (9.6718,11.5426) -- (9.6874,11.5427) -- (9.703,11.5428) -- (9.7186,11.5429) -- (9.7342,11.5431) -- (9.7498,11.5432) -- (9.7654,11.5433) --
 (9.781,11.5434) -- (9.7966,11.5435) -- (9.8122,11.5436) -- (9.8278,11.5437) -- (9.8434,11.5439) -- (9.859,11.544) -- (9.8746,11.5441) -- (9.8902,11.5442) -- (9.9058,11.5443) -- (9.9214,11.5444) -- (9.937,11.5445) -- (9.9526,11.5446) --
 (9.9682,11.5447) -- (9.9838,11.5448) -- (9.9994,11.5449) -- (10.015,11.545) -- (10.0306,11.5451) -- (10.0462,11.5452) -- (10.0618,11.5453) -- (10.0774,11.5454) -- (10.093,11.5455) -- (10.1086,11.5456) -- (10.1242,11.5457) -- (10.1398,11.5458) --
 (10.1554,11.5459) -- (10.171,11.546) -- (10.1866,11.5461);
\draw [c,line width=1.8] (10.1866,11.5461) -- (10.2022,11.5462) -- (10.2178,11.5463) -- (10.2334,11.5464) -- (10.249,11.5465) -- (10.2646,11.5466) -- (10.2802,11.5467) -- (10.2958,11.5468) -- (10.3114,11.5469) -- (10.327,11.547) -- (10.3426,11.5471)
 -- (10.3582,11.5472) -- (10.3738,11.5473) -- (10.3894,11.5473) -- (10.405,11.5474) -- (10.4206,11.5475) -- (10.4362,11.5476) -- (10.4518,11.5477) -- (10.4674,11.5478) -- (10.483,11.5479) -- (10.4986,11.5479) -- (10.5142,11.548) -- (10.5298,11.5481)
 -- (10.5454,11.5482) -- (10.561,11.5483) -- (10.5766,11.5484) -- (10.5922,11.5485) -- (10.6078,11.5485) -- (10.6234,11.5486) -- (10.639,11.5487) -- (10.6546,11.5488) -- (10.6702,11.5489) -- (10.6858,11.5489) -- (10.7014,11.549) -- (10.717,11.5491)
 -- (10.7326,11.5492) -- (10.7482,11.5492) -- (10.7638,11.5493) -- (10.7794,11.5494) -- (10.795,11.5495) -- (10.8106,11.5496) -- (10.8262,11.5496) -- (10.8418,11.5497) -- (10.8574,11.5498) -- (10.873,11.5499) -- (10.8886,11.5499) -- (10.9042,11.55)
 -- (10.9198,11.5501) -- (10.9354,11.5501) -- (10.951,11.5502);
\draw [c,line width=1.8] (10.951,11.5502) -- (10.9666,11.5503) -- (10.9822,11.5504) -- (10.9978,11.5504) -- (11.0134,11.5505) -- (11.029,11.5506) -- (11.0446,11.5506) -- (11.0602,11.5507) -- (11.0758,11.5508) -- (11.0914,11.5508) -- (11.107,11.5509)
 -- (11.1226,11.551) -- (11.1382,11.5511) -- (11.1538,11.5511) -- (11.1694,11.5512) -- (11.185,11.5513) -- (11.2006,11.5513) -- (11.2162,11.5514) -- (11.2318,11.5514) -- (11.2474,11.5515) -- (11.263,11.5516) -- (11.2786,11.5516) -- (11.2942,11.5517)
 -- (11.3098,11.5518) -- (11.3254,11.5518) -- (11.341,11.5519) -- (11.3566,11.552) -- (11.3722,11.552) -- (11.3878,11.5521) -- (11.4034,11.5521) -- (11.419,11.5522) -- (11.4346,11.5523) -- (11.4502,11.5523) -- (11.4658,11.5524) -- (11.4814,11.5524)
 -- (11.497,11.5525) -- (11.5126,11.5526) -- (11.5282,11.5526) -- (11.5438,11.5527) -- (11.5594,11.5527) -- (11.575,11.5528) -- (11.5906,11.5528) -- (11.6062,11.5529) -- (11.6218,11.553) -- (11.6374,11.553) -- (11.653,11.5531) -- (11.6686,11.5531) --
 (11.6842,11.5532) -- (11.6998,11.5532) -- (11.7154,11.5533);
\draw [c,line width=1.8] (11.7154,11.5533) -- (11.731,11.5534) -- (11.7466,11.5534) -- (11.7622,11.5535) -- (11.7778,11.5535) -- (11.7934,11.5536) -- (11.809,11.5536) -- (11.8246,11.5537) -- (11.8402,11.5537) -- (11.8558,11.5538) -- (11.8714,11.5538)
 -- (11.887,11.5539) -- (11.9026,11.5539) -- (11.9182,11.554) -- (11.9338,11.554) -- (11.9494,11.5541) -- (11.965,11.5541) -- (11.9806,11.5542) -- (11.9962,11.5542) -- (12.0118,11.5543) -- (12.0274,11.5543) -- (12.043,11.5544) -- (12.0586,11.5544) --
 (12.0742,11.5545) -- (12.0898,11.5545) -- (12.1054,11.5546) -- (12.121,11.5546) -- (12.1366,11.5547) -- (12.1522,11.5547) -- (12.1678,11.5548) -- (12.1834,11.5548) -- (12.199,11.5549) -- (12.2146,11.5549) -- (12.2302,11.555) -- (12.2458,11.555) --
 (12.2614,11.5551) -- (12.277,11.5551) -- (12.2926,11.5551) -- (12.3082,11.5552) -- (12.3238,11.5552) -- (12.3394,11.5553) -- (12.355,11.5553) -- (12.3706,11.5554) -- (12.3862,11.5554) -- (12.4018,11.5555) -- (12.4174,11.5555) -- (12.433,11.5555) --
 (12.4486,11.5556) -- (12.4642,11.5556) -- (12.4798,11.5557);
\draw [c,line width=1.8] (12.4798,11.5557) -- (12.4954,11.5557) -- (12.511,11.5558) -- (12.5266,11.5558) -- (12.5422,11.5558) -- (12.5578,11.5559) -- (12.5734,11.5559) -- (12.589,11.556) -- (12.6046,11.556) -- (12.6202,11.5561) -- (12.6358,11.5561)
 -- (12.6514,11.5561) -- (12.667,11.5562) -- (12.6826,11.5562) -- (12.6982,11.5563) -- (12.7138,11.5563) -- (12.7294,11.5563) -- (12.745,11.5564) -- (12.7606,11.5564) -- (12.7762,11.5565) -- (12.7918,11.5565) -- (12.8074,11.5565) -- (12.823,11.5566)
 -- (12.8386,11.5566) -- (12.8542,11.5566) -- (12.8698,11.5567) -- (12.8854,11.5567) -- (12.901,11.5568) -- (12.9166,11.5568) -- (12.9322,11.5568) -- (12.9478,11.5569) -- (12.9634,11.5569) -- (12.979,11.5569) -- (12.9946,11.557) -- (13.0102,11.557)
 -- (13.0258,11.5571) -- (13.0414,11.5571) -- (13.057,11.5571) -- (13.0726,11.5572) -- (13.0882,11.5572) -- (13.1038,11.5572) -- (13.1194,11.5573) -- (13.135,11.5573) -- (13.1506,11.5573) -- (13.1662,11.5574) -- (13.1818,11.5574) -- (13.1974,11.5574)
 -- (13.213,11.5575) -- (13.2286,11.5575) -- (13.2442,11.5575);
\draw [c,line width=1.8] (13.2442,11.5575) -- (13.2598,11.5576) -- (13.2754,11.5576) -- (13.291,11.5576) -- (13.3066,11.5577) -- (13.3222,11.5577) -- (13.3378,11.5577) -- (13.3534,11.5578) -- (13.369,11.5578) -- (13.3846,11.5578) -- (13.4002,11.5579)
 -- (13.4158,11.5579) -- (13.4314,11.5579) -- (13.447,11.558) -- (13.4626,11.558) -- (13.4782,11.558) -- (13.4938,11.5581) -- (13.5094,11.5581) -- (13.525,11.5581) -- (13.5406,11.5582) -- (13.5562,11.5582) -- (13.5718,11.5582) -- (13.5874,11.5583) --
 (13.603,11.5583) -- (13.6186,11.5583) -- (13.6342,11.5584) -- (13.6498,11.5584) -- (13.6654,11.5584) -- (13.681,11.5584) -- (13.6966,11.5585) -- (13.7122,11.5585) -- (13.7278,11.5585) -- (13.7434,11.5586) -- (13.759,11.5586) -- (13.7746,11.5586) --
 (13.7902,11.5587) -- (13.8058,11.5587) -- (13.8214,11.5587) -- (13.837,11.5587) -- (13.8526,11.5588) -- (13.8682,11.5588) -- (13.8838,11.5588) -- (13.8994,11.5589) -- (13.915,11.5589) -- (13.9306,11.5589) -- (13.9462,11.5589) -- (13.9618,11.559) --
 (13.9774,11.559) -- (13.993,11.559) -- (14.0086,11.5591);
\draw [c,line width=1.8] (14.0086,11.5591) -- (14.0242,11.5591) -- (14.0398,11.5591) -- (14.0554,11.5591) -- (14.071,11.5592) -- (14.0866,11.5592) -- (14.1022,11.5592) -- (14.1178,11.5592) -- (14.1334,11.5593) -- (14.149,11.5593) -- (14.1646,11.5593)
 -- (14.1802,11.5593) -- (14.1958,11.5594) -- (14.2114,11.5594) -- (14.227,11.5594) -- (14.2426,11.5595) -- (14.2582,11.5595) -- (14.2738,11.5595) -- (14.2894,11.5595) -- (14.305,11.5596) -- (14.3206,11.5596) -- (14.3362,11.5596) -- (14.3518,11.5596)
 -- (14.3674,11.5597) -- (14.383,11.5597) -- (14.3986,11.5597) -- (14.4142,11.5597) -- (14.4298,11.5598) -- (14.4454,11.5598) -- (14.461,11.5598) -- (14.4766,11.5598) -- (14.4922,11.5599) -- (14.5078,11.5599) -- (14.5234,11.5599) -- (14.539,11.5599)
 -- (14.5546,11.5599) -- (14.5702,11.56) -- (14.5858,11.56) -- (14.6014,11.56) -- (14.617,11.56) -- (14.6326,11.5601) -- (14.6482,11.5601) -- (14.6638,11.5601) -- (14.6794,11.5601) -- (14.695,11.5602) -- (14.7106,11.5602) -- (14.7262,11.5602) --
 (14.7418,11.5602) -- (14.7574,11.5603) -- (14.773,11.5603);
\draw [c,line width=1.8] (14.773,11.5603) -- (14.7886,11.5603) -- (14.8042,11.5603) -- (14.8198,11.5603) -- (14.8354,11.5604) -- (14.851,11.5604) -- (14.8666,11.5604) -- (14.8822,11.5604) -- (14.8978,11.5605) -- (14.9134,11.5605) -- (14.929,11.5605)
 -- (14.9446,11.5605) -- (14.9602,11.5605) -- (14.9758,11.5606) -- (14.9914,11.5606) -- (15.007,11.5606) -- (15.0226,11.5606) -- (15.0382,11.5606) -- (15.0538,11.5607) -- (15.0694,11.5607) -- (15.085,11.5607) -- (15.1006,11.5607) -- (15.1162,11.5608)
 -- (15.1318,11.5608) -- (15.1474,11.5608) -- (15.163,11.5608) -- (15.1786,11.5608) -- (15.1942,11.5609) -- (15.2098,11.5609) -- (15.2254,11.5609) -- (15.241,11.5609) -- (15.2566,11.5609) -- (15.2722,11.561) -- (15.2878,11.561) -- (15.3034,11.561) --
 (15.319,11.561) -- (15.3346,11.561) -- (15.3502,11.5611) -- (15.3658,11.5611) -- (15.3814,11.5611) -- (15.397,11.5611) -- (15.4126,11.5611) -- (15.4282,11.5612) -- (15.4438,11.5612) -- (15.4594,11.5612) -- (15.475,11.5612) -- (15.4906,11.5612) --
 (15.5062,11.5612) -- (15.5218,11.5613) -- (15.5374,11.5613);
\draw [c,line width=1.8] (15.5374,11.5613) -- (15.553,11.5613) -- (15.5686,11.5613) -- (15.5842,11.5613) -- (15.5998,11.5614) -- (15.6154,11.5614) -- (15.631,11.5614) -- (15.6466,11.5614) -- (15.6622,11.5614) -- (15.6778,11.5615) -- (15.6934,11.5615)
 -- (15.709,11.5615) -- (15.7246,11.5615) -- (15.7402,11.5615) -- (15.7558,11.5615) -- (15.7714,11.5616) -- (15.787,11.5616) -- (15.8026,11.5616) -- (15.8182,11.5616) -- (15.8338,11.5616) -- (15.8494,11.5616) -- (15.865,11.5617) -- (15.8806,11.5617)
 -- (15.8962,11.5617) -- (15.9118,11.5617) -- (15.9274,11.5617) -- (15.943,11.5618) -- (15.9586,11.5618) -- (15.9742,11.5618) -- (15.9898,11.5618) -- (16.0054,11.5618) -- (16.021,11.5618) -- (16.0366,11.5619) -- (16.0522,11.5619) -- (16.0678,11.5619)
 -- (16.0834,11.5619) -- (16.099,11.5619) -- (16.1146,11.5619) -- (16.1302,11.562) -- (16.1458,11.562) -- (16.1614,11.562) -- (16.177,11.562) -- (16.1926,11.562) -- (16.2082,11.562) -- (16.2238,11.562) -- (16.2394,11.5621) -- (16.255,11.5621) --
 (16.2706,11.5621) -- (16.2862,11.5621) -- (16.3018,11.5621);
\draw [c,line width=1.8] (16.3018,11.5621) -- (16.3174,11.5621) -- (16.333,11.5622) -- (16.3486,11.5622) -- (16.3642,11.5622) -- (16.3798,11.5622) -- (16.3954,11.5622) -- (16.411,11.5622) -- (16.4266,11.5623) -- (16.4422,11.5623) -- (16.4578,11.5623)
 -- (16.4734,11.5623) -- (16.489,11.5623) -- (16.5046,11.5623) -- (16.5202,11.5623) -- (16.5358,11.5624) -- (16.5514,11.5624) -- (16.567,11.5624) -- (16.5826,11.5624) -- (16.5982,11.5624) -- (16.6138,11.5624) -- (16.6294,11.5624) -- (16.645,11.5625)
 -- (16.6606,11.5625) -- (16.6762,11.5625) -- (16.6918,11.5625) -- (16.7074,11.5625) -- (16.723,11.5625) -- (16.7386,11.5626) -- (16.7542,11.5626) -- (16.7698,11.5626) -- (16.7854,11.5626) -- (16.801,11.5626) -- (16.8166,11.5626) -- (16.8322,11.5626)
 -- (16.8478,11.5626) -- (16.8634,11.5627) -- (16.879,11.5627) -- (16.8946,11.5627) -- (16.9102,11.5627) -- (16.9258,11.5627) -- (16.9414,11.5627) -- (16.957,11.5627) -- (16.9726,11.5628) -- (16.9882,11.5628) -- (17.0038,11.5628) -- (17.0194,11.5628)
 -- (17.035,11.5628) -- (17.0506,11.5628) -- (17.0662,11.5628);
\draw [c,line width=1.8] (17.0662,11.5628) -- (17.0818,11.5629) -- (17.0974,11.5629) -- (17.113,11.5629) -- (17.1286,11.5629) -- (17.1442,11.5629) -- (17.1598,11.5629) -- (17.1754,11.5629) -- (17.191,11.5629) -- (17.2066,11.563) -- (17.2222,11.563)
 -- (17.2378,11.563) -- (17.2534,11.563) -- (17.269,11.563) -- (17.2846,11.563) -- (17.3002,11.563) -- (17.3158,11.5631) -- (17.3314,11.5631) -- (17.347,11.5631) -- (17.3626,11.5631) -- (17.3782,11.5631) -- (17.3938,11.5631) -- (17.4094,11.5631) --
 (17.425,11.5631) -- (17.4406,11.5632) -- (17.4562,11.5632) -- (17.4718,11.5632) -- (17.4874,11.5632) -- (17.503,11.5632) -- (17.5186,11.5632) -- (17.5342,11.5632) -- (17.5498,11.5632) -- (17.5654,11.5632) -- (17.581,11.5633) -- (17.5966,11.5633) --
 (17.6122,11.5633) -- (17.6278,11.5633) -- (17.6434,11.5633) -- (17.659,11.5633) -- (17.6746,11.5633) -- (17.6902,11.5633) -- (17.7058,11.5634) -- (17.7214,11.5634) -- (17.737,11.5634) -- (17.7526,11.5634) -- (17.7682,11.5634) -- (17.7838,11.5634) --
 (17.7994,11.5634) -- (17.815,11.5634) -- (17.8306,11.5634);
\draw [c,line width=1.8] (17.8306,11.5634) -- (17.8462,11.5635) -- (17.8618,11.5635) -- (17.8774,11.5635) -- (17.893,11.5635) -- (17.9086,11.5635) -- (17.9242,11.5635) -- (17.9398,11.5635) -- (17.9554,11.5635) -- (17.971,11.5635) -- (17.9866,11.5636)
 -- (18.0022,11.5636) -- (18.0178,11.5636) -- (18.0334,11.5636) -- (18.049,11.5636) -- (18.0646,11.5636) -- (18.0802,11.5636) -- (18.0958,11.5636) -- (18.1114,11.5636) -- (18.127,11.5637) -- (18.1426,11.5637) -- (18.1582,11.5637) -- (18.1738,11.5637)
 -- (18.1894,11.5637) -- (18.205,11.5637) -- (18.2206,11.5637) -- (18.2362,11.5637) -- (18.2518,11.5637) -- (18.2674,11.5638) -- (18.283,11.5638) -- (18.2986,11.5638) -- (18.3142,11.5638) -- (18.3298,11.5638) -- (18.3454,11.5638) -- (18.361,11.5638)
 -- (18.3766,11.5638) -- (18.3922,11.5638);

\definecolor{c}{rgb}{0.8,0,0};
\draw [c,line width=1.8] (4.61763,2.17011) -- (4.633,3.34379);
\draw [c,line width=1.8] (4.633,3.34379) -- (4.6486,3.85466) -- (4.6642,4.23443) -- (4.6798,4.54706) -- (4.6954,4.81666) -- (4.711,5.05552) -- (4.7266,5.27092) -- (4.7422,5.46762) -- (4.7578,5.64893) -- (4.7734,5.81727) -- (4.789,5.97449) --
 (4.8046,6.12202) -- (4.8202,6.26101) -- (4.8358,6.39241) -- (4.8514,6.51699) -- (4.867,6.63541) -- (4.8826,6.74821) -- (4.8982,6.85589) -- (4.9138,6.95885) -- (4.9294,7.05746) -- (4.945,7.15204) -- (4.9606,7.24288) -- (4.9762,7.33022) --
 (4.9918,7.4143) -- (5.0074,7.49531) -- (5.023,7.57346) -- (5.0386,7.64889) -- (5.0542,7.72178) -- (5.0698,7.79225) -- (5.0854,7.86043) -- (5.101,7.92646) -- (5.1166,7.99043) -- (5.1322,8.05244) -- (5.1478,8.1126) -- (5.1634,8.17098) --
 (5.179,8.22768) -- (5.1946,8.28276) -- (5.2102,8.33629) -- (5.2258,8.38835) -- (5.2414,8.439) -- (5.257,8.48829) -- (5.2726,8.53628) -- (5.2882,8.58302) -- (5.3038,8.62857) -- (5.3194,8.67296) -- (5.335,8.71624) -- (5.3506,8.75845) --
 (5.3662,8.79963) -- (5.3818,8.83983);
\draw [c,line width=1.8] (5.3818,8.83983) -- (5.3974,8.87906) -- (5.413,8.91738) -- (5.4286,8.9548) -- (5.4442,8.99137) -- (5.4598,9.0271) -- (5.4754,9.06203) -- (5.491,9.09619) -- (5.5066,9.12959) -- (5.5222,9.16226) -- (5.5378,9.19423) --
 (5.5534,9.22552) -- (5.569,9.25614) -- (5.5846,9.28612) -- (5.6002,9.31549) -- (5.6158,9.34424) -- (5.6314,9.37241) -- (5.647,9.40002) -- (5.6626,9.42707) -- (5.6782,9.45358) -- (5.6938,9.47957) -- (5.7094,9.50506) -- (5.725,9.53005) --
 (5.7406,9.55457) -- (5.7562,9.57862) -- (5.7718,9.60221) -- (5.7874,9.62536) -- (5.803,9.64809) -- (5.8186,9.67039) -- (5.8342,9.69229) -- (5.8498,9.71379) -- (5.8654,9.7349) -- (5.881,9.75564) -- (5.8966,9.77601) -- (5.9122,9.79602) --
 (5.9278,9.81568) -- (5.9434,9.835) -- (5.959,9.85398) -- (5.9746,9.87265) -- (5.9902,9.89099) -- (6.0058,9.90902) -- (6.0214,9.92676) -- (6.037,9.94419) -- (6.0526,9.96134) -- (6.0682,9.97821) -- (6.0838,9.9948) -- (6.0994,10.0111) --
 (6.115,10.0272) -- (6.1306,10.043) -- (6.1462,10.0585);
\draw [c,line width=1.8] (6.1462,10.0585) -- (6.1618,10.0738) -- (6.1774,10.0889) -- (6.193,10.1037) -- (6.2086,10.1183) -- (6.2242,10.1327) -- (6.2398,10.1469) -- (6.2554,10.1608) -- (6.271,10.1745) -- (6.2866,10.188) -- (6.3022,10.2014) --
 (6.3178,10.2145) -- (6.3334,10.2274) -- (6.349,10.2401) -- (6.3646,10.2527) -- (6.3802,10.2651) -- (6.3958,10.2772) -- (6.4114,10.2893) -- (6.427,10.3011) -- (6.4426,10.3128) -- (6.4582,10.3243) -- (6.4738,10.3356) -- (6.4894,10.3468) --
 (6.505,10.3578) -- (6.5206,10.3687) -- (6.5362,10.3794) -- (6.5518,10.39) -- (6.5674,10.4004) -- (6.583,10.4107) -- (6.5986,10.4209) -- (6.6142,10.4309) -- (6.6298,10.4408) -- (6.6454,10.4505) -- (6.661,10.4601) -- (6.6766,10.4696) --
 (6.6922,10.479) -- (6.7078,10.4883) -- (6.7234,10.4974) -- (6.739,10.5064) -- (6.7546,10.5153) -- (6.7702,10.5241) -- (6.7858,10.5327) -- (6.8014,10.5413) -- (6.817,10.5497) -- (6.8326,10.5581) -- (6.8482,10.5663) -- (6.8638,10.5745) --
 (6.8794,10.5825) -- (6.895,10.5904) -- (6.9106,10.5983);
\draw [c,line width=1.8] (6.9106,10.5983) -- (6.9262,10.606) -- (6.9418,10.6137) -- (6.9574,10.6212) -- (6.973,10.6287) -- (6.9886,10.6361) -- (7.0042,10.6433) -- (7.0198,10.6505) -- (7.0354,10.6577) -- (7.051,10.6647) -- (7.0666,10.6716) --
 (7.0822,10.6785) -- (7.0978,10.6853) -- (7.1134,10.692) -- (7.129,10.6986) -- (7.1446,10.7052) -- (7.1602,10.7117) -- (7.1758,10.7181) -- (7.1914,10.7244) -- (7.207,10.7307) -- (7.2226,10.7368) -- (7.2382,10.743) -- (7.2538,10.749) --
 (7.2694,10.755) -- (7.285,10.7609) -- (7.3006,10.7668) -- (7.3162,10.7726) -- (7.3318,10.7783) -- (7.3474,10.7839) -- (7.363,10.7895) -- (7.3786,10.7951) -- (7.3942,10.8006) -- (7.4098,10.806) -- (7.4254,10.8113) -- (7.441,10.8166) --
 (7.4566,10.8219) -- (7.4722,10.8271) -- (7.4878,10.8322) -- (7.5034,10.8373) -- (7.519,10.8423) -- (7.5346,10.8473) -- (7.5502,10.8522) -- (7.5658,10.8571) -- (7.5814,10.8619) -- (7.597,10.8667) -- (7.6126,10.8714) -- (7.6282,10.8761) --
 (7.6438,10.8808) -- (7.6594,10.8853) -- (7.675,10.8899);
\draw [c,line width=1.8] (7.675,10.8899) -- (7.6906,10.8944) -- (7.7062,10.8988) -- (7.7218,10.9032) -- (7.7374,10.9076) -- (7.753,10.9119) -- (7.7686,10.9162) -- (7.7842,10.9204) -- (7.7998,10.9246) -- (7.8154,10.9287) -- (7.831,10.9328) --
 (7.8466,10.9369) -- (7.8622,10.9409) -- (7.8778,10.9449) -- (7.8934,10.9489) -- (7.909,10.9528) -- (7.9246,10.9567) -- (7.9402,10.9605) -- (7.9558,10.9643) -- (7.9714,10.9681) -- (7.987,10.9718) -- (8.0026,10.9755) -- (8.0182,10.9792) --
 (8.0338,10.9828) -- (8.0494,10.9864) -- (8.065,10.9899) -- (8.0806,10.9935) -- (8.0962,10.997) -- (8.1118,11.0004) -- (8.1274,11.0039) -- (8.143,11.0073) -- (8.1586,11.0106) -- (8.1742,11.014) -- (8.1898,11.0173) -- (8.2054,11.0206) --
 (8.221,11.0238) -- (8.2366,11.027) -- (8.2522,11.0302) -- (8.2678,11.0334) -- (8.2834,11.0365) -- (8.299,11.0396) -- (8.3146,11.0427) -- (8.3302,11.0457) -- (8.3458,11.0488) -- (8.3614,11.0518) -- (8.377,11.0547) -- (8.3926,11.0577) --
 (8.4082,11.0606) -- (8.4238,11.0635) -- (8.4394,11.0664);
\draw [c,line width=1.8] (8.4394,11.0664) -- (8.455,11.0692) -- (8.4706,11.072) -- (8.4862,11.0748) -- (8.5018,11.0776) -- (8.5174,11.0804) -- (8.533,11.0831) -- (8.5486,11.0858) -- (8.5642,11.0885) -- (8.5798,11.0911) -- (8.5954,11.0938) --
 (8.611,11.0964) -- (8.6266,11.099) -- (8.6422,11.1016) -- (8.6578,11.1041) -- (8.6734,11.1066) -- (8.689,11.1091) -- (8.7046,11.1116) -- (8.7202,11.1141) -- (8.7358,11.1165) -- (8.7514,11.119) -- (8.767,11.1214) -- (8.7826,11.1238) --
 (8.7982,11.1261) -- (8.8138,11.1285) -- (8.8294,11.1308) -- (8.845,11.1331) -- (8.8606,11.1354) -- (8.8762,11.1377) -- (8.8918,11.14) -- (8.9074,11.1422) -- (8.923,11.1444) -- (8.9386,11.1466) -- (8.9542,11.1488) -- (8.9698,11.151) --
 (8.9854,11.1532) -- (9.001,11.1553) -- (9.0166,11.1574) -- (9.0322,11.1595) -- (9.0478,11.1616) -- (9.0634,11.1637) -- (9.079,11.1657) -- (9.0946,11.1678) -- (9.1102,11.1698) -- (9.1258,11.1718) -- (9.1414,11.1738) -- (9.157,11.1758) --
 (9.1726,11.1777) -- (9.1882,11.1797) -- (9.2038,11.1816);
\draw [c,line width=1.8] (9.2038,11.1816) -- (9.2194,11.1835) -- (9.235,11.1855) -- (9.2506,11.1873) -- (9.2662,11.1892) -- (9.2818,11.1911) -- (9.2974,11.1929) -- (9.313,11.1948) -- (9.3286,11.1966) -- (9.3442,11.1984) -- (9.3598,11.2002) --
 (9.3754,11.202) -- (9.391,11.2038) -- (9.4066,11.2055) -- (9.4222,11.2073) -- (9.4378,11.209) -- (9.4534,11.2107) -- (9.469,11.2124) -- (9.4846,11.2141) -- (9.5002,11.2158) -- (9.5158,11.2175) -- (9.5314,11.2191) -- (9.547,11.2208) --
 (9.5626,11.2224) -- (9.5782,11.224) -- (9.5938,11.2256) -- (9.6094,11.2272) -- (9.625,11.2288) -- (9.6406,11.2304) -- (9.6562,11.232) -- (9.6718,11.2335) -- (9.6874,11.2351) -- (9.703,11.2366) -- (9.7186,11.2381) -- (9.7342,11.2396) --
 (9.7498,11.2412) -- (9.7654,11.2426) -- (9.781,11.2441) -- (9.7966,11.2456) -- (9.8122,11.2471) -- (9.8278,11.2485) -- (9.8434,11.25) -- (9.859,11.2514) -- (9.8746,11.2528) -- (9.8902,11.2542) -- (9.9058,11.2556) -- (9.9214,11.257) --
 (9.937,11.2584) -- (9.9526,11.2598) -- (9.9682,11.2612);
\draw [c,line width=1.8] (9.9682,11.2612) -- (9.9838,11.2625) -- (9.9994,11.2639) -- (10.015,11.2652) -- (10.0306,11.2665) -- (10.0462,11.2679) -- (10.0618,11.2692) -- (10.0774,11.2705) -- (10.093,11.2718) -- (10.1086,11.2731) -- (10.1242,11.2743) --
 (10.1398,11.2756) -- (10.1554,11.2769) -- (10.171,11.2781) -- (10.1866,11.2794) -- (10.2022,11.2806) -- (10.2178,11.2818) -- (10.2334,11.2831) -- (10.249,11.2843) -- (10.2646,11.2855) -- (10.2802,11.2867) -- (10.2958,11.2879) -- (10.3114,11.2891) --
 (10.327,11.2902) -- (10.3426,11.2914) -- (10.3582,11.2926) -- (10.3738,11.2937) -- (10.3894,11.2949) -- (10.405,11.296) -- (10.4206,11.2971) -- (10.4362,11.2983) -- (10.4518,11.2994) -- (10.4674,11.3005) -- (10.483,11.3016) -- (10.4986,11.3027) --
 (10.5142,11.3038) -- (10.5298,11.3049) -- (10.5454,11.306) -- (10.561,11.307) -- (10.5766,11.3081) -- (10.5922,11.3091) -- (10.6078,11.3102) -- (10.6234,11.3112) -- (10.639,11.3123) -- (10.6546,11.3133) -- (10.6702,11.3143) -- (10.6858,11.3154) --
 (10.7014,11.3164) -- (10.717,11.3174) -- (10.7326,11.3184);
\draw [c,line width=1.8] (10.7326,11.3184) -- (10.7482,11.3194) -- (10.7638,11.3204) -- (10.7794,11.3214) -- (10.795,11.3223) -- (10.8106,11.3233) -- (10.8262,11.3243) -- (10.8418,11.3252) -- (10.8574,11.3262) -- (10.873,11.3271) -- (10.8886,11.3281)
 -- (10.9042,11.329) -- (10.9198,11.33) -- (10.9354,11.3309) -- (10.951,11.3318) -- (10.9666,11.3327) -- (10.9822,11.3336) -- (10.9978,11.3345) -- (11.0134,11.3354) -- (11.029,11.3363) -- (11.0446,11.3372) -- (11.0602,11.3381) -- (11.0758,11.339) --
 (11.0914,11.3399) -- (11.107,11.3407) -- (11.1226,11.3416) -- (11.1382,11.3425) -- (11.1538,11.3433) -- (11.1694,11.3442) -- (11.185,11.345) -- (11.2006,11.3459) -- (11.2162,11.3467) -- (11.2318,11.3475) -- (11.2474,11.3484) -- (11.263,11.3492) --
 (11.2786,11.35) -- (11.2942,11.3508) -- (11.3098,11.3516) -- (11.3254,11.3524) -- (11.341,11.3532) -- (11.3566,11.354) -- (11.3722,11.3548) -- (11.3878,11.3556) -- (11.4034,11.3564) -- (11.419,11.3572) -- (11.4346,11.3579) -- (11.4502,11.3587) --
 (11.4658,11.3595) -- (11.4814,11.3602) -- (11.497,11.361);
\draw [c,line width=1.8] (11.497,11.361) -- (11.5126,11.3617) -- (11.5282,11.3625) -- (11.5438,11.3632) -- (11.5594,11.364) -- (11.575,11.3647) -- (11.5906,11.3654) -- (11.6062,11.3662) -- (11.6218,11.3669) -- (11.6374,11.3676) -- (11.653,11.3683) --
 (11.6686,11.369) -- (11.6842,11.3697) -- (11.6998,11.3704) -- (11.7154,11.3711) -- (11.731,11.3718) -- (11.7466,11.3725) -- (11.7622,11.3732) -- (11.7778,11.3739) -- (11.7934,11.3746) -- (11.809,11.3753) -- (11.8246,11.376) -- (11.8402,11.3766) --
 (11.8558,11.3773) -- (11.8714,11.378) -- (11.887,11.3786) -- (11.9026,11.3793) -- (11.9182,11.3799) -- (11.9338,11.3806) -- (11.9494,11.3812) -- (11.965,11.3819) -- (11.9806,11.3825) -- (11.9962,11.3832) -- (12.0118,11.3838) -- (12.0274,11.3844) --
 (12.043,11.3851) -- (12.0586,11.3857) -- (12.0742,11.3863) -- (12.0898,11.3869) -- (12.1054,11.3875) -- (12.121,11.3882) -- (12.1366,11.3888) -- (12.1522,11.3894) -- (12.1678,11.39) -- (12.1834,11.3906) -- (12.199,11.3912) -- (12.2146,11.3918) --
 (12.2302,11.3924) -- (12.2458,11.3929) -- (12.2614,11.3935);
\draw [c,line width=1.8] (12.2614,11.3935) -- (12.277,11.3941) -- (12.2926,11.3947) -- (12.3082,11.3953) -- (12.3238,11.3958) -- (12.3394,11.3964) -- (12.355,11.397) -- (12.3706,11.3975) -- (12.3862,11.3981) -- (12.4018,11.3987) -- (12.4174,11.3992)
 -- (12.433,11.3998) -- (12.4486,11.4003) -- (12.4642,11.4009) -- (12.4798,11.4014) -- (12.4954,11.402) -- (12.511,11.4025) -- (12.5266,11.403) -- (12.5422,11.4036) -- (12.5578,11.4041) -- (12.5734,11.4046) -- (12.589,11.4052) -- (12.6046,11.4057) --
 (12.6202,11.4062) -- (12.6358,11.4067) -- (12.6514,11.4073) -- (12.667,11.4078) -- (12.6826,11.4083) -- (12.6982,11.4088) -- (12.7138,11.4093) -- (12.7294,11.4098) -- (12.745,11.4103) -- (12.7606,11.4108) -- (12.7762,11.4113) -- (12.7918,11.4118) --
 (12.8074,11.4123) -- (12.823,11.4128) -- (12.8386,11.4133) -- (12.8542,11.4138) -- (12.8698,11.4143) -- (12.8854,11.4147) -- (12.901,11.4152) -- (12.9166,11.4157) -- (12.9322,11.4162) -- (12.9478,11.4166) -- (12.9634,11.4171) -- (12.979,11.4176) --
 (12.9946,11.4181) -- (13.0102,11.4185) -- (13.0258,11.419);
\draw [c,line width=1.8] (13.0258,11.419) -- (13.0414,11.4194) -- (13.057,11.4199) -- (13.0726,11.4204) -- (13.0882,11.4208) -- (13.1038,11.4213) -- (13.1194,11.4217) -- (13.135,11.4222) -- (13.1506,11.4226) -- (13.1662,11.423) -- (13.1818,11.4235)
 -- (13.1974,11.4239) -- (13.213,11.4244) -- (13.2286,11.4248) -- (13.2442,11.4252) -- (13.2598,11.4257) -- (13.2754,11.4261) -- (13.291,11.4265) -- (13.3066,11.4269) -- (13.3222,11.4274) -- (13.3378,11.4278) -- (13.3534,11.4282) -- (13.369,11.4286)
 -- (13.3846,11.4291) -- (13.4002,11.4295) -- (13.4158,11.4299) -- (13.4314,11.4303) -- (13.447,11.4307) -- (13.4626,11.4311) -- (13.4782,11.4315) -- (13.4938,11.4319) -- (13.5094,11.4323) -- (13.525,11.4327) -- (13.5406,11.4331) -- (13.5562,11.4335)
 -- (13.5718,11.4339) -- (13.5874,11.4343) -- (13.603,11.4347) -- (13.6186,11.4351) -- (13.6342,11.4355) -- (13.6498,11.4359) -- (13.6654,11.4362) -- (13.681,11.4366) -- (13.6966,11.437) -- (13.7122,11.4374) -- (13.7278,11.4378) -- (13.7434,11.4381)
 -- (13.759,11.4385) -- (13.7746,11.4389) -- (13.7902,11.4393);
\draw [c,line width=1.8] (13.7902,11.4393) -- (13.8058,11.4396) -- (13.8214,11.44) -- (13.837,11.4404) -- (13.8526,11.4407) -- (13.8682,11.4411) -- (13.8838,11.4415) -- (13.8994,11.4418) -- (13.915,11.4422) -- (13.9306,11.4425) -- (13.9462,11.4429)
 -- (13.9618,11.4432) -- (13.9774,11.4436) -- (13.993,11.4439) -- (14.0086,11.4443) -- (14.0242,11.4446) -- (14.0398,11.445) -- (14.0554,11.4453) -- (14.071,11.4457) -- (14.0866,11.446) -- (14.1022,11.4464) -- (14.1178,11.4467) -- (14.1334,11.447) --
 (14.149,11.4474) -- (14.1646,11.4477) -- (14.1802,11.4481) -- (14.1958,11.4484) -- (14.2114,11.4487) -- (14.227,11.449) -- (14.2426,11.4494) -- (14.2582,11.4497) -- (14.2738,11.45) -- (14.2894,11.4504) -- (14.305,11.4507) -- (14.3206,11.451) --
 (14.3362,11.4513) -- (14.3518,11.4516) -- (14.3674,11.452) -- (14.383,11.4523) -- (14.3986,11.4526) -- (14.4142,11.4529) -- (14.4298,11.4532) -- (14.4454,11.4535) -- (14.461,11.4538) -- (14.4766,11.4541) -- (14.4922,11.4545) -- (14.5078,11.4548) --
 (14.5234,11.4551) -- (14.539,11.4554) -- (14.5546,11.4557);
\draw [c,line width=1.8] (14.5546,11.4557) -- (14.5702,11.456) -- (14.5858,11.4563) -- (14.6014,11.4566) -- (14.617,11.4569) -- (14.6326,11.4572) -- (14.6482,11.4575) -- (14.6638,11.4578) -- (14.6794,11.4581) -- (14.695,11.4584) -- (14.7106,11.4586)
 -- (14.7262,11.4589) -- (14.7418,11.4592) -- (14.7574,11.4595) -- (14.773,11.4598) -- (14.7886,11.4601) -- (14.8042,11.4604) -- (14.8198,11.4606) -- (14.8354,11.4609) -- (14.851,11.4612) -- (14.8666,11.4615) -- (14.8822,11.4618) -- (14.8978,11.462)
 -- (14.9134,11.4623) -- (14.929,11.4626) -- (14.9446,11.4629) -- (14.9602,11.4631) -- (14.9758,11.4634) -- (14.9914,11.4637) -- (15.007,11.464) -- (15.0226,11.4642) -- (15.0382,11.4645) -- (15.0538,11.4648) -- (15.0694,11.465) -- (15.085,11.4653) --
 (15.1006,11.4656) -- (15.1162,11.4658) -- (15.1318,11.4661) -- (15.1474,11.4664) -- (15.163,11.4666) -- (15.1786,11.4669) -- (15.1942,11.4671) -- (15.2098,11.4674) -- (15.2254,11.4676) -- (15.241,11.4679) -- (15.2566,11.4682) -- (15.2722,11.4684) --
 (15.2878,11.4687) -- (15.3034,11.4689) -- (15.319,11.4692);
\draw [c,line width=1.8] (15.319,11.4692) -- (15.3346,11.4694) -- (15.3502,11.4697) -- (15.3658,11.4699) -- (15.3814,11.4702) -- (15.397,11.4704) -- (15.4126,11.4706) -- (15.4282,11.4709) -- (15.4438,11.4711) -- (15.4594,11.4714) -- (15.475,11.4716)
 -- (15.4906,11.4719) -- (15.5062,11.4721) -- (15.5218,11.4723) -- (15.5374,11.4726) -- (15.553,11.4728) -- (15.5686,11.473) -- (15.5842,11.4733) -- (15.5998,11.4735) -- (15.6154,11.4737) -- (15.631,11.474) -- (15.6466,11.4742) -- (15.6622,11.4744)
 -- (15.6778,11.4747) -- (15.6934,11.4749) -- (15.709,11.4751) -- (15.7246,11.4754) -- (15.7402,11.4756) -- (15.7558,11.4758) -- (15.7714,11.476) -- (15.787,11.4763) -- (15.8026,11.4765) -- (15.8182,11.4767) -- (15.8338,11.4769) -- (15.8494,11.4771)
 -- (15.865,11.4774) -- (15.8806,11.4776) -- (15.8962,11.4778) -- (15.9118,11.478) -- (15.9274,11.4782) -- (15.943,11.4785) -- (15.9586,11.4787) -- (15.9742,11.4789) -- (15.9898,11.4791) -- (16.0054,11.4793) -- (16.021,11.4795) -- (16.0366,11.4797)
 -- (16.0522,11.4799) -- (16.0678,11.4802) -- (16.0834,11.4804);
\draw [c,line width=1.8] (16.0834,11.4804) -- (16.099,11.4806) -- (16.1146,11.4808) -- (16.1302,11.481) -- (16.1458,11.4812) -- (16.1614,11.4814) -- (16.177,11.4816) -- (16.1926,11.4818) -- (16.2082,11.482) -- (16.2238,11.4822) -- (16.2394,11.4824)
 -- (16.255,11.4826) -- (16.2706,11.4828) -- (16.2862,11.483) -- (16.3018,11.4832) -- (16.3174,11.4834) -- (16.333,11.4836) -- (16.3486,11.4838) -- (16.3642,11.484) -- (16.3798,11.4842) -- (16.3954,11.4844) -- (16.411,11.4846) -- (16.4266,11.4848) --
 (16.4422,11.485) -- (16.4578,11.4852) -- (16.4734,11.4854) -- (16.489,11.4856) -- (16.5046,11.4858) -- (16.5202,11.4859) -- (16.5358,11.4861) -- (16.5514,11.4863) -- (16.567,11.4865) -- (16.5826,11.4867) -- (16.5982,11.4869) -- (16.6138,11.4871) --
 (16.6294,11.4873) -- (16.645,11.4874) -- (16.6606,11.4876) -- (16.6762,11.4878) -- (16.6918,11.488) -- (16.7074,11.4882) -- (16.723,11.4884) -- (16.7386,11.4885) -- (16.7542,11.4887) -- (16.7698,11.4889) -- (16.7854,11.4891) -- (16.801,11.4893) --
 (16.8166,11.4894) -- (16.8322,11.4896) -- (16.8478,11.4898);
\draw [c,line width=1.8] (16.8478,11.4898) -- (16.8634,11.49) -- (16.879,11.4901) -- (16.8946,11.4903) -- (16.9102,11.4905) -- (16.9258,11.4907) -- (16.9414,11.4908) -- (16.957,11.491) -- (16.9726,11.4912) -- (16.9882,11.4914) -- (17.0038,11.4915) --
 (17.0194,11.4917) -- (17.035,11.4919) -- (17.0506,11.492) -- (17.0662,11.4922) -- (17.0818,11.4924) -- (17.0974,11.4925) -- (17.113,11.4927) -- (17.1286,11.4929) -- (17.1442,11.493) -- (17.1598,11.4932) -- (17.1754,11.4934) -- (17.191,11.4935) --
 (17.2066,11.4937) -- (17.2222,11.4939) -- (17.2378,11.494) -- (17.2534,11.4942) -- (17.269,11.4943) -- (17.2846,11.4945) -- (17.3002,11.4947) -- (17.3158,11.4948) -- (17.3314,11.495) -- (17.347,11.4951) -- (17.3626,11.4953) -- (17.3782,11.4955) --
 (17.3938,11.4956) -- (17.4094,11.4958) -- (17.425,11.4959) -- (17.4406,11.4961) -- (17.4562,11.4962) -- (17.4718,11.4964) -- (17.4874,11.4966) -- (17.503,11.4967) -- (17.5186,11.4969) -- (17.5342,11.497) -- (17.5498,11.4972) -- (17.5654,11.4973) --
 (17.581,11.4975) -- (17.5966,11.4976) -- (17.6122,11.4978);
\draw [c,line width=1.8] (17.6122,11.4978) -- (17.6278,11.4979) -- (17.6434,11.4981) -- (17.659,11.4982) -- (17.6746,11.4984) -- (17.6902,11.4985) -- (17.7058,11.4987) -- (17.7214,11.4988) -- (17.737,11.499) -- (17.7526,11.4991) -- (17.7682,11.4993)
 -- (17.7838,11.4994) -- (17.7994,11.4995) -- (17.815,11.4997) -- (17.8306,11.4998) -- (17.8462,11.5) -- (17.8618,11.5001) -- (17.8774,11.5003) -- (17.893,11.5004) -- (17.9086,11.5006) -- (17.9242,11.5007) -- (17.9398,11.5008) -- (17.9554,11.501) --
 (17.971,11.5011) -- (17.9866,11.5013) -- (18.0022,11.5014) -- (18.0178,11.5015) -- (18.0334,11.5017) -- (18.049,11.5018) -- (18.0646,11.5019) -- (18.0802,11.5021) -- (18.0958,11.5022) -- (18.1114,11.5024) -- (18.127,11.5025) -- (18.1426,11.5026) --
 (18.1582,11.5028) -- (18.1738,11.5029) -- (18.1894,11.503) -- (18.205,11.5032) -- (18.2206,11.5033) -- (18.2362,11.5034) -- (18.2518,11.5036) -- (18.2674,11.5037) -- (18.283,11.5038) -- (18.2986,11.504) -- (18.3142,11.5041) -- (18.3298,11.5042) --
 (18.3454,11.5044) -- (18.361,11.5045) -- (18.3766,11.5046);
\draw [c,line width=1.8] (18.3766,11.5046) -- (18.3922,11.5047);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (6.25572,2.17011) -- (6.271,3.0289);
\draw [c,line width=1.8] (6.271,3.0289) -- (6.2866,3.40257) -- (6.3022,3.68338) -- (6.3178,3.91676) -- (6.3334,4.11986) -- (6.349,4.30141) -- (6.3646,4.46655) -- (6.3802,4.61864) -- (6.3958,4.76002) -- (6.4114,4.89237) -- (6.427,5.017) --
 (6.4426,5.1349) -- (6.4582,5.24686) -- (6.4738,5.35354) -- (6.4894,5.45548) -- (6.505,5.55312) -- (6.5206,5.64685) -- (6.5362,5.73699) -- (6.5518,5.82383) -- (6.5674,5.90761) -- (6.583,5.98855) -- (6.5986,6.06685) -- (6.6142,6.14268) --
 (6.6298,6.21619) -- (6.6454,6.28752) -- (6.661,6.35679) -- (6.6766,6.42412) -- (6.6922,6.48962) -- (6.7078,6.55337) -- (6.7234,6.61547) -- (6.739,6.67598) -- (6.7546,6.735) -- (6.7702,6.79258) -- (6.7858,6.8488) -- (6.8014,6.9037) -- (6.817,6.95734)
 -- (6.8326,7.00978) -- (6.8482,7.06106) -- (6.8638,7.11124) -- (6.8794,7.16034) -- (6.895,7.20841) -- (6.9106,7.25549) -- (6.9262,7.30161) -- (6.9418,7.3468) -- (6.9574,7.39111) -- (6.973,7.43455) -- (6.9886,7.47716) -- (7.0042,7.51897) --
 (7.0198,7.55999);
\draw [c,line width=1.8] (7.0198,7.55999) -- (7.0354,7.60025) -- (7.051,7.63978) -- (7.0666,7.6786) -- (7.0822,7.71673) -- (7.0978,7.75419) -- (7.1134,7.791) -- (7.129,7.82717) -- (7.1446,7.86274) -- (7.1602,7.8977) -- (7.1758,7.93208) --
 (7.1914,7.96589) -- (7.207,7.99916) -- (7.2226,8.03188) -- (7.2382,8.06409) -- (7.2538,8.09578) -- (7.2694,8.12698) -- (7.285,8.15769) -- (7.3006,8.18793) -- (7.3162,8.21771) -- (7.3318,8.24703) -- (7.3474,8.27592) -- (7.363,8.30438) --
 (7.3786,8.33242) -- (7.3942,8.36005) -- (7.4098,8.38727) -- (7.4254,8.41411) -- (7.441,8.44056) -- (7.4566,8.46664) -- (7.4722,8.49235) -- (7.4878,8.5177) -- (7.5034,8.5427) -- (7.519,8.56736) -- (7.5346,8.59168) -- (7.5502,8.61568) --
 (7.5658,8.63935) -- (7.5814,8.6627) -- (7.597,8.68574) -- (7.6126,8.70848) -- (7.6282,8.73092) -- (7.6438,8.75308) -- (7.6594,8.77494) -- (7.675,8.79652) -- (7.6906,8.81783) -- (7.7062,8.83887) -- (7.7218,8.85964) -- (7.7374,8.88016) --
 (7.753,8.90042) -- (7.7686,8.92043) -- (7.7842,8.94019);
\draw [c,line width=1.8] (7.7842,8.94019) -- (7.7998,8.95971) -- (7.8154,8.979) -- (7.831,8.99805) -- (7.8466,9.01687) -- (7.8622,9.03547) -- (7.8778,9.05385) -- (7.8934,9.07201) -- (7.909,9.08996) -- (7.9246,9.1077) -- (7.9402,9.12523) --
 (7.9558,9.14256) -- (7.9714,9.15969) -- (7.987,9.17663) -- (8.0026,9.19337) -- (8.0182,9.20993) -- (8.0338,9.2263) -- (8.0494,9.24248) -- (8.065,9.25849) -- (8.0806,9.27431) -- (8.0962,9.28997) -- (8.1118,9.30545) -- (8.1274,9.32077) --
 (8.143,9.33591) -- (8.1586,9.3509) -- (8.1742,9.36572) -- (8.1898,9.38039) -- (8.2054,9.39489) -- (8.221,9.40925) -- (8.2366,9.42345) -- (8.2522,9.43751) -- (8.2678,9.45141) -- (8.2834,9.46518) -- (8.299,9.4788) -- (8.3146,9.49228) --
 (8.3302,9.50562) -- (8.3458,9.51882) -- (8.3614,9.5319) -- (8.377,9.54483) -- (8.3926,9.55764) -- (8.4082,9.57032) -- (8.4238,9.58287) -- (8.4394,9.5953) -- (8.455,9.60761) -- (8.4706,9.61979) -- (8.4862,9.63185) -- (8.5018,9.6438) --
 (8.5174,9.65563) -- (8.533,9.66734) -- (8.5486,9.67894);
\draw [c,line width=1.8] (8.5486,9.67894) -- (8.5642,9.69043) -- (8.5798,9.70181) -- (8.5954,9.71308) -- (8.611,9.72425) -- (8.6266,9.7353) -- (8.6422,9.74626) -- (8.6578,9.75711) -- (8.6734,9.76786) -- (8.689,9.7785) -- (8.7046,9.78905) --
 (8.7202,9.79951) -- (8.7358,9.80986) -- (8.7514,9.82012) -- (8.767,9.83029) -- (8.7826,9.84036) -- (8.7982,9.85034) -- (8.8138,9.86023) -- (8.8294,9.87004) -- (8.845,9.87975) -- (8.8606,9.88938) -- (8.8762,9.89892) -- (8.8918,9.90838) --
 (8.9074,9.91775) -- (8.923,9.92704) -- (8.9386,9.93625) -- (8.9542,9.94537) -- (8.9698,9.95442) -- (8.9854,9.96339) -- (9.001,9.97228) -- (9.0166,9.9811) -- (9.0322,9.98984) -- (9.0478,9.9985) -- (9.0634,10.0071) -- (9.079,10.0156) --
 (9.0946,10.0241) -- (9.1102,10.0324) -- (9.1258,10.0407) -- (9.1414,10.049) -- (9.157,10.0571) -- (9.1726,10.0652) -- (9.1882,10.0732) -- (9.2038,10.0812) -- (9.2194,10.0891) -- (9.235,10.0969) -- (9.2506,10.1047) -- (9.2662,10.1124) --
 (9.2818,10.12) -- (9.2974,10.1276) -- (9.313,10.1351);
\draw [c,line width=1.8] (9.313,10.1351) -- (9.3286,10.1426) -- (9.3442,10.15) -- (9.3598,10.1573) -- (9.3754,10.1646) -- (9.391,10.1718) -- (9.4066,10.179) -- (9.4222,10.1861) -- (9.4378,10.1931) -- (9.4534,10.2001) -- (9.469,10.207) --
 (9.4846,10.2139) -- (9.5002,10.2208) -- (9.5158,10.2275) -- (9.5314,10.2343) -- (9.547,10.2409) -- (9.5626,10.2475) -- (9.5782,10.2541) -- (9.5938,10.2606) -- (9.6094,10.2671) -- (9.625,10.2735) -- (9.6406,10.2799) -- (9.6562,10.2862) --
 (9.6718,10.2925) -- (9.6874,10.2987) -- (9.703,10.3049) -- (9.7186,10.311) -- (9.7342,10.3171) -- (9.7498,10.3231) -- (9.7654,10.3291) -- (9.781,10.3351) -- (9.7966,10.341) -- (9.8122,10.3469) -- (9.8278,10.3527) -- (9.8434,10.3585) --
 (9.859,10.3642) -- (9.8746,10.3699) -- (9.8902,10.3756) -- (9.9058,10.3812) -- (9.9214,10.3867) -- (9.937,10.3923) -- (9.9526,10.3978) -- (9.9682,10.4032) -- (9.9838,10.4086) -- (9.9994,10.414) -- (10.015,10.4193) -- (10.0306,10.4246) --
 (10.0462,10.4299) -- (10.0618,10.4351) -- (10.0774,10.4403);
\draw [c,line width=1.8] (10.0774,10.4403) -- (10.093,10.4454) -- (10.1086,10.4506) -- (10.1242,10.4556) -- (10.1398,10.4607) -- (10.1554,10.4657) -- (10.171,10.4707) -- (10.1866,10.4756) -- (10.2022,10.4805) -- (10.2178,10.4854) -- (10.2334,10.4902)
 -- (10.249,10.495) -- (10.2646,10.4998) -- (10.2802,10.5045) -- (10.2958,10.5092) -- (10.3114,10.5139) -- (10.327,10.5185) -- (10.3426,10.5232) -- (10.3582,10.5277) -- (10.3738,10.5323) -- (10.3894,10.5368) -- (10.405,10.5413) -- (10.4206,10.5458)
 -- (10.4362,10.5502) -- (10.4518,10.5546) -- (10.4674,10.559) -- (10.483,10.5633) -- (10.4986,10.5676) -- (10.5142,10.5719) -- (10.5298,10.5762) -- (10.5454,10.5804) -- (10.561,10.5846) -- (10.5766,10.5888) -- (10.5922,10.5929) -- (10.6078,10.597)
 -- (10.6234,10.6011) -- (10.639,10.6052) -- (10.6546,10.6092) -- (10.6702,10.6132) -- (10.6858,10.6172) -- (10.7014,10.6212) -- (10.717,10.6251) -- (10.7326,10.6291) -- (10.7482,10.6329) -- (10.7638,10.6368) -- (10.7794,10.6406) -- (10.795,10.6445)
 -- (10.8106,10.6483) -- (10.8262,10.652) -- (10.8418,10.6558);
\draw [c,line width=1.8] (10.8418,10.6558) -- (10.8574,10.6595) -- (10.873,10.6632) -- (10.8886,10.6669) -- (10.9042,10.6705) -- (10.9198,10.6741) -- (10.9354,10.6777) -- (10.951,10.6813) -- (10.9666,10.6849) -- (10.9822,10.6884) -- (10.9978,10.692)
 -- (11.0134,10.6955) -- (11.029,10.6989) -- (11.0446,10.7024) -- (11.0602,10.7058) -- (11.0758,10.7092) -- (11.0914,10.7126) -- (11.107,10.716) -- (11.1226,10.7194) -- (11.1382,10.7227) -- (11.1538,10.726) -- (11.1694,10.7293) -- (11.185,10.7326) --
 (11.2006,10.7358) -- (11.2162,10.7391) -- (11.2318,10.7423) -- (11.2474,10.7455) -- (11.263,10.7486) -- (11.2786,10.7518) -- (11.2942,10.7549) -- (11.3098,10.7581) -- (11.3254,10.7612) -- (11.341,10.7643) -- (11.3566,10.7673) -- (11.3722,10.7704) --
 (11.3878,10.7734) -- (11.4034,10.7764) -- (11.419,10.7794) -- (11.4346,10.7824) -- (11.4502,10.7854) -- (11.4658,10.7883) -- (11.4814,10.7912) -- (11.497,10.7942) -- (11.5126,10.797) -- (11.5282,10.7999) -- (11.5438,10.8028) -- (11.5594,10.8056) --
 (11.575,10.8085) -- (11.5906,10.8113) -- (11.6062,10.8141);
\draw [c,line width=1.8] (11.6062,10.8141) -- (11.6218,10.8169) -- (11.6374,10.8196) -- (11.653,10.8224) -- (11.6686,10.8251) -- (11.6842,10.8278) -- (11.6998,10.8305) -- (11.7154,10.8332) -- (11.731,10.8359) -- (11.7466,10.8386) -- (11.7622,10.8412)
 -- (11.7778,10.8439) -- (11.7934,10.8465) -- (11.809,10.8491) -- (11.8246,10.8517) -- (11.8402,10.8542) -- (11.8558,10.8568) -- (11.8714,10.8593) -- (11.887,10.8619) -- (11.9026,10.8644) -- (11.9182,10.8669) -- (11.9338,10.8694) -- (11.9494,10.8719)
 -- (11.965,10.8743) -- (11.9806,10.8768) -- (11.9962,10.8792) -- (12.0118,10.8817) -- (12.0274,10.8841) -- (12.043,10.8865) -- (12.0586,10.8889) -- (12.0742,10.8912) -- (12.0898,10.8936) -- (12.1054,10.8959) -- (12.121,10.8983) -- (12.1366,10.9006)
 -- (12.1522,10.9029) -- (12.1678,10.9052) -- (12.1834,10.9075) -- (12.199,10.9098) -- (12.2146,10.912) -- (12.2302,10.9143) -- (12.2458,10.9165) -- (12.2614,10.9188) -- (12.277,10.921) -- (12.2926,10.9232) -- (12.3082,10.9254) -- (12.3238,10.9276)
 -- (12.3394,10.9297) -- (12.355,10.9319) -- (12.3706,10.9341);
\draw [c,line width=1.8] (12.3706,10.9341) -- (12.3862,10.9362) -- (12.4018,10.9383) -- (12.4174,10.9404) -- (12.433,10.9425) -- (12.4486,10.9446) -- (12.4642,10.9467) -- (12.4798,10.9488) -- (12.4954,10.9509) -- (12.511,10.9529) -- (12.5266,10.955)
 -- (12.5422,10.957) -- (12.5578,10.959) -- (12.5734,10.961) -- (12.589,10.963) -- (12.6046,10.965) -- (12.6202,10.967) -- (12.6358,10.969) -- (12.6514,10.9709) -- (12.667,10.9729) -- (12.6826,10.9748) -- (12.6982,10.9768) -- (12.7138,10.9787) --
 (12.7294,10.9806) -- (12.745,10.9825) -- (12.7606,10.9844) -- (12.7762,10.9863) -- (12.7918,10.9882) -- (12.8074,10.99) -- (12.823,10.9919) -- (12.8386,10.9938) -- (12.8542,10.9956) -- (12.8698,10.9974) -- (12.8854,10.9993) -- (12.901,11.0011) --
 (12.9166,11.0029) -- (12.9322,11.0047) -- (12.9478,11.0065) -- (12.9634,11.0082) -- (12.979,11.01) -- (12.9946,11.0118) -- (13.0102,11.0135) -- (13.0258,11.0153) -- (13.0414,11.017) -- (13.057,11.0187) -- (13.0726,11.0205) -- (13.0882,11.0222) --
 (13.1038,11.0239) -- (13.1194,11.0256) -- (13.135,11.0273);
\draw [c,line width=1.8] (13.135,11.0273) -- (13.1506,11.0289) -- (13.1662,11.0306) -- (13.1818,11.0323) -- (13.1974,11.0339) -- (13.213,11.0356) -- (13.2286,11.0372) -- (13.2442,11.0389) -- (13.2598,11.0405) -- (13.2754,11.0421) -- (13.291,11.0437)
 -- (13.3066,11.0453) -- (13.3222,11.0469) -- (13.3378,11.0485) -- (13.3534,11.0501) -- (13.369,11.0517) -- (13.3846,11.0532) -- (13.4002,11.0548) -- (13.4158,11.0564) -- (13.4314,11.0579) -- (13.447,11.0594) -- (13.4626,11.061) -- (13.4782,11.0625)
 -- (13.4938,11.064) -- (13.5094,11.0655) -- (13.525,11.067) -- (13.5406,11.0685) -- (13.5562,11.07) -- (13.5718,11.0715) -- (13.5874,11.073) -- (13.603,11.0745) -- (13.6186,11.0759) -- (13.6342,11.0774) -- (13.6498,11.0788) -- (13.6654,11.0803) --
 (13.681,11.0817) -- (13.6966,11.0831) -- (13.7122,11.0846) -- (13.7278,11.086) -- (13.7434,11.0874) -- (13.759,11.0888) -- (13.7746,11.0902) -- (13.7902,11.0916) -- (13.8058,11.093) -- (13.8214,11.0944) -- (13.837,11.0958) -- (13.8526,11.0971) --
 (13.8682,11.0985) -- (13.8838,11.0998) -- (13.8994,11.1012);
\draw [c,line width=1.8] (13.8994,11.1012) -- (13.915,11.1025) -- (13.9306,11.1039) -- (13.9462,11.1052) -- (13.9618,11.1065) -- (13.9774,11.1079) -- (13.993,11.1092) -- (14.0086,11.1105) -- (14.0242,11.1118) -- (14.0398,11.1131) -- (14.0554,11.1144)
 -- (14.071,11.1157) -- (14.0866,11.117) -- (14.1022,11.1183) -- (14.1178,11.1195) -- (14.1334,11.1208) -- (14.149,11.1221) -- (14.1646,11.1233) -- (14.1802,11.1246) -- (14.1958,11.1258) -- (14.2114,11.127) -- (14.227,11.1283) -- (14.2426,11.1295) --
 (14.2582,11.1307) -- (14.2738,11.132) -- (14.2894,11.1332) -- (14.305,11.1344) -- (14.3206,11.1356) -- (14.3362,11.1368) -- (14.3518,11.138) -- (14.3674,11.1392) -- (14.383,11.1404) -- (14.3986,11.1415) -- (14.4142,11.1427) -- (14.4298,11.1439) --
 (14.4454,11.145) -- (14.461,11.1462) -- (14.4766,11.1474) -- (14.4922,11.1485) -- (14.5078,11.1497) -- (14.5234,11.1508) -- (14.539,11.1519) -- (14.5546,11.1531) -- (14.5702,11.1542) -- (14.5858,11.1553) -- (14.6014,11.1564) -- (14.617,11.1575) --
 (14.6326,11.1587) -- (14.6482,11.1598) -- (14.6638,11.1609);
\draw [c,line width=1.8] (14.6638,11.1609) -- (14.6794,11.162) -- (14.695,11.163) -- (14.7106,11.1641) -- (14.7262,11.1652) -- (14.7418,11.1663) -- (14.7574,11.1674) -- (14.773,11.1684) -- (14.7886,11.1695) -- (14.8042,11.1706) -- (14.8198,11.1716)
 -- (14.8354,11.1727) -- (14.851,11.1737) -- (14.8666,11.1748) -- (14.8822,11.1758) -- (14.8978,11.1768) -- (14.9134,11.1779) -- (14.929,11.1789) -- (14.9446,11.1799) -- (14.9602,11.1809) -- (14.9758,11.1819) -- (14.9914,11.183) -- (15.007,11.184) --
 (15.0226,11.185) -- (15.0382,11.186) -- (15.0538,11.187) -- (15.0694,11.188) -- (15.085,11.1889) -- (15.1006,11.1899) -- (15.1162,11.1909) -- (15.1318,11.1919) -- (15.1474,11.1928) -- (15.163,11.1938) -- (15.1786,11.1948) -- (15.1942,11.1957) --
 (15.2098,11.1967) -- (15.2254,11.1977) -- (15.241,11.1986) -- (15.2566,11.1995) -- (15.2722,11.2005) -- (15.2878,11.2014) -- (15.3034,11.2024) -- (15.319,11.2033) -- (15.3346,11.2042) -- (15.3502,11.2051) -- (15.3658,11.2061) -- (15.3814,11.207) --
 (15.397,11.2079) -- (15.4126,11.2088) -- (15.4282,11.2097);
\draw [c,line width=1.8] (15.4282,11.2097) -- (15.4438,11.2106) -- (15.4594,11.2115) -- (15.475,11.2124) -- (15.4906,11.2133) -- (15.5062,11.2142) -- (15.5218,11.2151) -- (15.5374,11.216) -- (15.553,11.2168) -- (15.5686,11.2177) -- (15.5842,11.2186)
 -- (15.5998,11.2195) -- (15.6154,11.2203) -- (15.631,11.2212) -- (15.6466,11.2221) -- (15.6622,11.2229) -- (15.6778,11.2238) -- (15.6934,11.2246) -- (15.709,11.2255) -- (15.7246,11.2263) -- (15.7402,11.2272) -- (15.7558,11.228) -- (15.7714,11.2288)
 -- (15.787,11.2297) -- (15.8026,11.2305) -- (15.8182,11.2313) -- (15.8338,11.2321) -- (15.8494,11.233) -- (15.865,11.2338) -- (15.8806,11.2346) -- (15.8962,11.2354) -- (15.9118,11.2362) -- (15.9274,11.237) -- (15.943,11.2378) -- (15.9586,11.2386) --
 (15.9742,11.2394) -- (15.9898,11.2402) -- (16.0054,11.241) -- (16.021,11.2418) -- (16.0366,11.2426) -- (16.0522,11.2433) -- (16.0678,11.2441) -- (16.0834,11.2449) -- (16.099,11.2457) -- (16.1146,11.2464) -- (16.1302,11.2472) -- (16.1458,11.248) --
 (16.1614,11.2487) -- (16.177,11.2495) -- (16.1926,11.2503);
\draw [c,line width=1.8] (16.1926,11.2503) -- (16.2082,11.251) -- (16.2238,11.2518) -- (16.2394,11.2525) -- (16.255,11.2533) -- (16.2706,11.254) -- (16.2862,11.2547) -- (16.3018,11.2555) -- (16.3174,11.2562) -- (16.333,11.2569) -- (16.3486,11.2577)
 -- (16.3642,11.2584) -- (16.3798,11.2591) -- (16.3954,11.2598) -- (16.411,11.2606) -- (16.4266,11.2613) -- (16.4422,11.262) -- (16.4578,11.2627) -- (16.4734,11.2634) -- (16.489,11.2641) -- (16.5046,11.2648) -- (16.5202,11.2655) -- (16.5358,11.2662)
 -- (16.5514,11.2669) -- (16.567,11.2676) -- (16.5826,11.2683) -- (16.5982,11.269) -- (16.6138,11.2697) -- (16.6294,11.2704) -- (16.645,11.2711) -- (16.6606,11.2718) -- (16.6762,11.2724) -- (16.6918,11.2731) -- (16.7074,11.2738) -- (16.723,11.2745)
 -- (16.7386,11.2751) -- (16.7542,11.2758) -- (16.7698,11.2765) -- (16.7854,11.2771) -- (16.801,11.2778) -- (16.8166,11.2784) -- (16.8322,11.2791) -- (16.8478,11.2797) -- (16.8634,11.2804) -- (16.879,11.281) -- (16.8946,11.2817) -- (16.9102,11.2823)
 -- (16.9258,11.283) -- (16.9414,11.2836) -- (16.957,11.2843);
\draw [c,line width=1.8] (16.957,11.2843) -- (16.9726,11.2849) -- (16.9882,11.2855) -- (17.0038,11.2862) -- (17.0194,11.2868) -- (17.035,11.2874) -- (17.0506,11.288) -- (17.0662,11.2887) -- (17.0818,11.2893) -- (17.0974,11.2899) -- (17.113,11.2905)
 -- (17.1286,11.2911) -- (17.1442,11.2918) -- (17.1598,11.2924) -- (17.1754,11.293) -- (17.191,11.2936) -- (17.2066,11.2942) -- (17.2222,11.2948) -- (17.2378,11.2954) -- (17.2534,11.296) -- (17.269,11.2966) -- (17.2846,11.2972) -- (17.3002,11.2978)
 -- (17.3158,11.2984) -- (17.3314,11.299) -- (17.347,11.2995) -- (17.3626,11.3001) -- (17.3782,11.3007) -- (17.3938,11.3013) -- (17.4094,11.3019) -- (17.425,11.3025) -- (17.4406,11.303) -- (17.4562,11.3036) -- (17.4718,11.3042) -- (17.4874,11.3047)
 -- (17.503,11.3053) -- (17.5186,11.3059) -- (17.5342,11.3064) -- (17.5498,11.307) -- (17.5654,11.3076) -- (17.581,11.3081) -- (17.5966,11.3087) -- (17.6122,11.3092) -- (17.6278,11.3098) -- (17.6434,11.3103) -- (17.659,11.3109) -- (17.6746,11.3114)
 -- (17.6902,11.312) -- (17.7058,11.3125) -- (17.7214,11.3131);
\draw [c,line width=1.8] (17.7214,11.3131) -- (17.737,11.3136) -- (17.7526,11.3142) -- (17.7682,11.3147) -- (17.7838,11.3152) -- (17.7994,11.3158) -- (17.815,11.3163) -- (17.8306,11.3168) -- (17.8462,11.3174) -- (17.8618,11.3179) -- (17.8774,11.3184)
 -- (17.893,11.3189) -- (17.9086,11.3195) -- (17.9242,11.32) -- (17.9398,11.3205) -- (17.9554,11.321) -- (17.971,11.3215) -- (17.9866,11.3221) -- (18.0022,11.3226) -- (18.0178,11.3231) -- (18.0334,11.3236) -- (18.049,11.3241) -- (18.0646,11.3246) --
 (18.0802,11.3251) -- (18.0958,11.3256) -- (18.1114,11.3261) -- (18.127,11.3266) -- (18.1426,11.3271) -- (18.1582,11.3276) -- (18.1738,11.3281) -- (18.1894,11.3286) -- (18.205,11.3291) -- (18.2206,11.3296) -- (18.2362,11.3301) -- (18.2518,11.3306) --
 (18.2674,11.3311) -- (18.283,11.3315) -- (18.2986,11.332) -- (18.3142,11.3325) -- (18.3298,11.333) -- (18.3454,11.3335) -- (18.361,11.3339) -- (18.3766,11.3344) -- (18.3922,11.3349);
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=1.8] (7.17623,2.17011) -- (7.1914,2.80128);
\draw [c,line width=1.8] (7.1914,2.80128) -- (7.207,3.17971) -- (7.2226,3.44825) -- (7.2382,3.66729) -- (7.2538,3.85625) -- (7.2694,4.02438) -- (7.285,4.17694) -- (7.3006,4.31728) -- (7.3162,4.44767) -- (7.3318,4.56975) -- (7.3474,4.68474) --
 (7.363,4.7936) -- (7.3786,4.89708) -- (7.3942,4.99578) -- (7.4098,5.09019) -- (7.4254,5.18073) -- (7.441,5.26776) -- (7.4566,5.35158) -- (7.4722,5.43243) -- (7.4878,5.51056) -- (7.5034,5.58614) -- (7.519,5.65937) -- (7.5346,5.73039) --
 (7.5502,5.79935) -- (7.5658,5.86636) -- (7.5814,5.93154) -- (7.597,5.995) -- (7.6126,6.05681) -- (7.6282,6.11708) -- (7.6438,6.17587) -- (7.6594,6.23326) -- (7.675,6.28931) -- (7.6906,6.34408) -- (7.7062,6.39763) -- (7.7218,6.45002) --
 (7.7374,6.50128) -- (7.753,6.55147) -- (7.7686,6.60063) -- (7.7842,6.6488) -- (7.7998,6.69601) -- (7.8154,6.7423) -- (7.831,6.7877) -- (7.8466,6.83225) -- (7.8622,6.87597) -- (7.8778,6.91889) -- (7.8934,6.96104) -- (7.909,7.00244) --
 (7.9246,7.04312) -- (7.9402,7.0831);
\draw [c,line width=1.8] (7.9402,7.0831) -- (7.9558,7.12239) -- (7.9714,7.16103) -- (7.987,7.19902) -- (8.0026,7.23639) -- (8.0182,7.27316) -- (8.0338,7.30934) -- (8.0494,7.34495) -- (8.065,7.38001) -- (8.0806,7.41452) -- (8.0962,7.4485) --
 (8.1118,7.48198) -- (8.1274,7.51495) -- (8.143,7.54743) -- (8.1586,7.57944) -- (8.1742,7.61098) -- (8.1898,7.64208) -- (8.2054,7.67273) -- (8.221,7.70294) -- (8.2366,7.73274) -- (8.2522,7.76213) -- (8.2678,7.79111) -- (8.2834,7.8197) --
 (8.299,7.8479) -- (8.3146,7.87573) -- (8.3302,7.90319) -- (8.3458,7.93028) -- (8.3614,7.95703) -- (8.377,7.98343) -- (8.3926,8.00949) -- (8.4082,8.03522) -- (8.4238,8.06063) -- (8.4394,8.08571) -- (8.455,8.11049) -- (8.4706,8.13496) --
 (8.4862,8.15913) -- (8.5018,8.18301) -- (8.5174,8.2066) -- (8.533,8.2299) -- (8.5486,8.25293) -- (8.5642,8.27568) -- (8.5798,8.29817) -- (8.5954,8.3204) -- (8.611,8.34236) -- (8.6266,8.36408) -- (8.6422,8.38555) -- (8.6578,8.40677) --
 (8.6734,8.42775) -- (8.689,8.4485) -- (8.7046,8.46901);
\draw [c,line width=1.8] (8.7046,8.46901) -- (8.7202,8.4893) -- (8.7358,8.50936) -- (8.7514,8.5292) -- (8.767,8.54883) -- (8.7826,8.56825) -- (8.7982,8.58745) -- (8.8138,8.60645) -- (8.8294,8.62525) -- (8.845,8.64384) -- (8.8606,8.66225) --
 (8.8762,8.68046) -- (8.8918,8.69847) -- (8.9074,8.71631) -- (8.923,8.73395) -- (8.9386,8.75142) -- (8.9542,8.76871) -- (8.9698,8.78582) -- (8.9854,8.80276) -- (9.001,8.81953) -- (9.0166,8.83614) -- (9.0322,8.85257) -- (9.0478,8.86885) --
 (9.0634,8.88496) -- (9.079,8.90092) -- (9.0946,8.91672) -- (9.1102,8.93236) -- (9.1258,8.94786) -- (9.1414,8.96321) -- (9.157,8.9784) -- (9.1726,8.99346) -- (9.1882,9.00837) -- (9.2038,9.02314) -- (9.2194,9.03777) -- (9.235,9.05227) --
 (9.2506,9.06663) -- (9.2662,9.08085) -- (9.2818,9.09495) -- (9.2974,9.10891) -- (9.313,9.12275) -- (9.3286,9.13646) -- (9.3442,9.15005) -- (9.3598,9.16351) -- (9.3754,9.17686) -- (9.391,9.19008) -- (9.4066,9.20318) -- (9.4222,9.21617) --
 (9.4378,9.22904) -- (9.4534,9.2418) -- (9.469,9.25445);
\draw [c,line width=1.8] (9.469,9.25445) -- (9.4846,9.26699) -- (9.5002,9.27942) -- (9.5158,9.29174) -- (9.5314,9.30395) -- (9.547,9.31606) -- (9.5626,9.32806) -- (9.5782,9.33996) -- (9.5938,9.35176) -- (9.6094,9.36346) -- (9.625,9.37506) --
 (9.6406,9.38656) -- (9.6562,9.39797) -- (9.6718,9.40928) -- (9.6874,9.4205) -- (9.703,9.43162) -- (9.7186,9.44265) -- (9.7342,9.4536) -- (9.7498,9.46445) -- (9.7654,9.47521) -- (9.781,9.48588) -- (9.7966,9.49647) -- (9.8122,9.50698) --
 (9.8278,9.51739) -- (9.8434,9.52773) -- (9.859,9.53798) -- (9.8746,9.54815) -- (9.8902,9.55824) -- (9.9058,9.56824) -- (9.9214,9.57817) -- (9.937,9.58803) -- (9.9526,9.5978) -- (9.9682,9.6075) -- (9.9838,9.61712) -- (9.9994,9.62667) --
 (10.015,9.63614) -- (10.0306,9.64554) -- (10.0462,9.65487) -- (10.0618,9.66413) -- (10.0774,9.67331) -- (10.093,9.68243) -- (10.1086,9.69147) -- (10.1242,9.70045) -- (10.1398,9.70936) -- (10.1554,9.71821) -- (10.171,9.72698) -- (10.1866,9.73569) --
 (10.2022,9.74434) -- (10.2178,9.75292) -- (10.2334,9.76144);
\draw [c,line width=1.8] (10.2334,9.76144) -- (10.249,9.7699) -- (10.2646,9.77829) -- (10.2802,9.78662) -- (10.2958,9.79489) -- (10.3114,9.8031) -- (10.327,9.81125) -- (10.3426,9.81935) -- (10.3582,9.82738) -- (10.3738,9.83535) -- (10.3894,9.84327)
 -- (10.405,9.85113) -- (10.4206,9.85894) -- (10.4362,9.86669) -- (10.4518,9.87438) -- (10.4674,9.88202) -- (10.483,9.88961) -- (10.4986,9.89714) -- (10.5142,9.90462) -- (10.5298,9.91205) -- (10.5454,9.91942) -- (10.561,9.92675) -- (10.5766,9.93402)
 -- (10.5922,9.94124) -- (10.6078,9.94842) -- (10.6234,9.95554) -- (10.639,9.96262) -- (10.6546,9.96964) -- (10.6702,9.97662) -- (10.6858,9.98355) -- (10.7014,9.99043) -- (10.717,9.99727) -- (10.7326,10.0041) -- (10.7482,10.0108) -- (10.7638,10.0175)
 -- (10.7794,10.0242) -- (10.795,10.0308) -- (10.8106,10.0373) -- (10.8262,10.0439) -- (10.8418,10.0503) -- (10.8574,10.0568) -- (10.873,10.0632) -- (10.8886,10.0695) -- (10.9042,10.0758) -- (10.9198,10.0821) -- (10.9354,10.0883) -- (10.951,10.0945)
 -- (10.9666,10.1007) -- (10.9822,10.1068) -- (10.9978,10.1128);
\draw [c,line width=1.8] (10.9978,10.1128) -- (11.0134,10.1189) -- (11.029,10.1249) -- (11.0446,10.1308) -- (11.0602,10.1367) -- (11.0758,10.1426) -- (11.0914,10.1484) -- (11.107,10.1542) -- (11.1226,10.16) -- (11.1382,10.1657) -- (11.1538,10.1714)
 -- (11.1694,10.1771) -- (11.185,10.1827) -- (11.2006,10.1883) -- (11.2162,10.1938) -- (11.2318,10.1993) -- (11.2474,10.2048) -- (11.263,10.2103) -- (11.2786,10.2157) -- (11.2942,10.2211) -- (11.3098,10.2264) -- (11.3254,10.2317) -- (11.341,10.237)
 -- (11.3566,10.2423) -- (11.3722,10.2475) -- (11.3878,10.2527) -- (11.4034,10.2578) -- (11.419,10.2629) -- (11.4346,10.268) -- (11.4502,10.2731) -- (11.4658,10.2781) -- (11.4814,10.2831) -- (11.497,10.2881) -- (11.5126,10.293) -- (11.5282,10.298) --
 (11.5438,10.3028) -- (11.5594,10.3077) -- (11.575,10.3125) -- (11.5906,10.3173) -- (11.6062,10.3221) -- (11.6218,10.3268) -- (11.6374,10.3315) -- (11.653,10.3362) -- (11.6686,10.3409) -- (11.6842,10.3455) -- (11.6998,10.3501) -- (11.7154,10.3547) --
 (11.731,10.3592) -- (11.7466,10.3638) -- (11.7622,10.3683);
\draw [c,line width=1.8] (11.7622,10.3683) -- (11.7778,10.3727) -- (11.7934,10.3772) -- (11.809,10.3816) -- (11.8246,10.386) -- (11.8402,10.3904) -- (11.8558,10.3947) -- (11.8714,10.399) -- (11.887,10.4033) -- (11.9026,10.4076) -- (11.9182,10.4119)
 -- (11.9338,10.4161) -- (11.9494,10.4203) -- (11.965,10.4245) -- (11.9806,10.4286) -- (11.9962,10.4327) -- (12.0118,10.4368) -- (12.0274,10.4409) -- (12.043,10.445) -- (12.0586,10.449) -- (12.0742,10.4531) -- (12.0898,10.457) -- (12.1054,10.461) --
 (12.121,10.465) -- (12.1366,10.4689) -- (12.1522,10.4728) -- (12.1678,10.4767) -- (12.1834,10.4806) -- (12.199,10.4844) -- (12.2146,10.4882) -- (12.2302,10.492) -- (12.2458,10.4958) -- (12.2614,10.4996) -- (12.277,10.5033) -- (12.2926,10.507) --
 (12.3082,10.5107) -- (12.3238,10.5144) -- (12.3394,10.5181) -- (12.355,10.5217) -- (12.3706,10.5254) -- (12.3862,10.529) -- (12.4018,10.5325) -- (12.4174,10.5361) -- (12.433,10.5397) -- (12.4486,10.5432) -- (12.4642,10.5467) -- (12.4798,10.5502) --
 (12.4954,10.5537) -- (12.511,10.5571) -- (12.5266,10.5606);
\draw [c,line width=1.8] (12.5266,10.5606) -- (12.5422,10.564) -- (12.5578,10.5674) -- (12.5734,10.5708) -- (12.589,10.5741) -- (12.6046,10.5775) -- (12.6202,10.5808) -- (12.6358,10.5841) -- (12.6514,10.5874) -- (12.667,10.5907) -- (12.6826,10.594)
 -- (12.6982,10.5972) -- (12.7138,10.6004) -- (12.7294,10.6037) -- (12.745,10.6069) -- (12.7606,10.61) -- (12.7762,10.6132) -- (12.7918,10.6164) -- (12.8074,10.6195) -- (12.823,10.6226) -- (12.8386,10.6257) -- (12.8542,10.6288) -- (12.8698,10.6319)
 -- (12.8854,10.6349) -- (12.901,10.638) -- (12.9166,10.641) -- (12.9322,10.644) -- (12.9478,10.647) -- (12.9634,10.65) -- (12.979,10.6529) -- (12.9946,10.6559) -- (13.0102,10.6588) -- (13.0258,10.6618) -- (13.0414,10.6647) -- (13.057,10.6676) --
 (13.0726,10.6704) -- (13.0882,10.6733) -- (13.1038,10.6762) -- (13.1194,10.679) -- (13.135,10.6818) -- (13.1506,10.6846) -- (13.1662,10.6874) -- (13.1818,10.6902) -- (13.1974,10.693) -- (13.213,10.6957) -- (13.2286,10.6985) -- (13.2442,10.7012) --
 (13.2598,10.7039) -- (13.2754,10.7066) -- (13.291,10.7093);
\draw [c,line width=1.8] (13.291,10.7093) -- (13.3066,10.712) -- (13.3222,10.7147) -- (13.3378,10.7173) -- (13.3534,10.72) -- (13.369,10.7226) -- (13.3846,10.7252) -- (13.4002,10.7278) -- (13.4158,10.7304) -- (13.4314,10.733) -- (13.447,10.7355) --
 (13.4626,10.7381) -- (13.4782,10.7406) -- (13.4938,10.7432) -- (13.5094,10.7457) -- (13.525,10.7482) -- (13.5406,10.7507) -- (13.5562,10.7532) -- (13.5718,10.7556) -- (13.5874,10.7581) -- (13.603,10.7606) -- (13.6186,10.763) -- (13.6342,10.7654) --
 (13.6498,10.7678) -- (13.6654,10.7702) -- (13.681,10.7726) -- (13.6966,10.775) -- (13.7122,10.7774) -- (13.7278,10.7798) -- (13.7434,10.7821) -- (13.759,10.7844) -- (13.7746,10.7868) -- (13.7902,10.7891) -- (13.8058,10.7914) -- (13.8214,10.7937) --
 (13.837,10.796) -- (13.8526,10.7983) -- (13.8682,10.8005) -- (13.8838,10.8028) -- (13.8994,10.805) -- (13.915,10.8073) -- (13.9306,10.8095) -- (13.9462,10.8117) -- (13.9618,10.8139) -- (13.9774,10.8161) -- (13.993,10.8183) -- (14.0086,10.8205) --
 (14.0242,10.8227) -- (14.0398,10.8248) -- (14.0554,10.827);
\draw [c,line width=1.8] (14.0554,10.827) -- (14.071,10.8291) -- (14.0866,10.8312) -- (14.1022,10.8334) -- (14.1178,10.8355) -- (14.1334,10.8376) -- (14.149,10.8397) -- (14.1646,10.8417) -- (14.1802,10.8438) -- (14.1958,10.8459) -- (14.2114,10.8479)
 -- (14.227,10.85) -- (14.2426,10.852) -- (14.2582,10.8541) -- (14.2738,10.8561) -- (14.2894,10.8581) -- (14.305,10.8601) -- (14.3206,10.8621) -- (14.3362,10.8641) -- (14.3518,10.8661) -- (14.3674,10.868) -- (14.383,10.87) -- (14.3986,10.872) --
 (14.4142,10.8739) -- (14.4298,10.8758) -- (14.4454,10.8778) -- (14.461,10.8797) -- (14.4766,10.8816) -- (14.4922,10.8835) -- (14.5078,10.8854) -- (14.5234,10.8873) -- (14.539,10.8892) -- (14.5546,10.891) -- (14.5702,10.8929) -- (14.5858,10.8948) --
 (14.6014,10.8966) -- (14.617,10.8985) -- (14.6326,10.9003) -- (14.6482,10.9021) -- (14.6638,10.9039) -- (14.6794,10.9058) -- (14.695,10.9076) -- (14.7106,10.9094) -- (14.7262,10.9111) -- (14.7418,10.9129) -- (14.7574,10.9147) -- (14.773,10.9165) --
 (14.7886,10.9182) -- (14.8042,10.92) -- (14.8198,10.9217);
\draw [c,line width=1.8] (14.8198,10.9217) -- (14.8354,10.9235) -- (14.851,10.9252) -- (14.8666,10.9269) -- (14.8822,10.9286) -- (14.8978,10.9303) -- (14.9134,10.932) -- (14.929,10.9337) -- (14.9446,10.9354) -- (14.9602,10.9371) -- (14.9758,10.9388)
 -- (14.9914,10.9405) -- (15.007,10.9421) -- (15.0226,10.9438) -- (15.0382,10.9454) -- (15.0538,10.9471) -- (15.0694,10.9487) -- (15.085,10.9503) -- (15.1006,10.952) -- (15.1162,10.9536) -- (15.1318,10.9552) -- (15.1474,10.9568) -- (15.163,10.9584)
 -- (15.1786,10.96) -- (15.1942,10.9616) -- (15.2098,10.9631) -- (15.2254,10.9647) -- (15.241,10.9663) -- (15.2566,10.9678) -- (15.2722,10.9694) -- (15.2878,10.9709) -- (15.3034,10.9725) -- (15.319,10.974) -- (15.3346,10.9755) -- (15.3502,10.9771) --
 (15.3658,10.9786) -- (15.3814,10.9801) -- (15.397,10.9816) -- (15.4126,10.9831) -- (15.4282,10.9846) -- (15.4438,10.9861) -- (15.4594,10.9876) -- (15.475,10.9891) -- (15.4906,10.9905) -- (15.5062,10.992) -- (15.5218,10.9934) -- (15.5374,10.9949) --
 (15.553,10.9964) -- (15.5686,10.9978) -- (15.5842,10.9992);
\draw [c,line width=1.8] (15.5842,10.9992) -- (15.5998,11.0007) -- (15.6154,11.0021) -- (15.631,11.0035) -- (15.6466,11.0049) -- (15.6622,11.0063) -- (15.6778,11.0077) -- (15.6934,11.0091) -- (15.709,11.0105) -- (15.7246,11.0119) -- (15.7402,11.0133)
 -- (15.7558,11.0147) -- (15.7714,11.0161) -- (15.787,11.0174) -- (15.8026,11.0188) -- (15.8182,11.0202) -- (15.8338,11.0215) -- (15.8494,11.0229) -- (15.865,11.0242) -- (15.8806,11.0255) -- (15.8962,11.0269) -- (15.9118,11.0282) -- (15.9274,11.0295)
 -- (15.943,11.0308) -- (15.9586,11.0322) -- (15.9742,11.0335) -- (15.9898,11.0348) -- (16.0054,11.0361) -- (16.021,11.0374) -- (16.0366,11.0387) -- (16.0522,11.0399) -- (16.0678,11.0412) -- (16.0834,11.0425) -- (16.099,11.0438) -- (16.1146,11.045)
 -- (16.1302,11.0463) -- (16.1458,11.0475) -- (16.1614,11.0488) -- (16.177,11.05) -- (16.1926,11.0513) -- (16.2082,11.0525) -- (16.2238,11.0538) -- (16.2394,11.055) -- (16.255,11.0562) -- (16.2706,11.0574) -- (16.2862,11.0587) -- (16.3018,11.0599) --
 (16.3174,11.0611) -- (16.333,11.0623) -- (16.3486,11.0635);
\draw [c,line width=1.8] (16.3486,11.0635) -- (16.3642,11.0647) -- (16.3798,11.0659) -- (16.3954,11.0671) -- (16.411,11.0682) -- (16.4266,11.0694) -- (16.4422,11.0706) -- (16.4578,11.0718) -- (16.4734,11.0729) -- (16.489,11.0741) -- (16.5046,11.0752)
 -- (16.5202,11.0764) -- (16.5358,11.0775) -- (16.5514,11.0787) -- (16.567,11.0798) -- (16.5826,11.081) -- (16.5982,11.0821) -- (16.6138,11.0832) -- (16.6294,11.0844) -- (16.645,11.0855) -- (16.6606,11.0866) -- (16.6762,11.0877) -- (16.6918,11.0888)
 -- (16.7074,11.0899) -- (16.723,11.091) -- (16.7386,11.0921) -- (16.7542,11.0932) -- (16.7698,11.0943) -- (16.7854,11.0954) -- (16.801,11.0965) -- (16.8166,11.0975) -- (16.8322,11.0986) -- (16.8478,11.0997) -- (16.8634,11.1008) -- (16.879,11.1018)
 -- (16.8946,11.1029) -- (16.9102,11.1039) -- (16.9258,11.105) -- (16.9414,11.106) -- (16.957,11.1071) -- (16.9726,11.1081) -- (16.9882,11.1092) -- (17.0038,11.1102) -- (17.0194,11.1112) -- (17.035,11.1123) -- (17.0506,11.1133) -- (17.0662,11.1143)
 -- (17.0818,11.1153) -- (17.0974,11.1163) -- (17.113,11.1174);
\draw [c,line width=1.8] (17.113,11.1174) -- (17.1286,11.1184) -- (17.1442,11.1194) -- (17.1598,11.1204) -- (17.1754,11.1214) -- (17.191,11.1224) -- (17.2066,11.1233) -- (17.2222,11.1243) -- (17.2378,11.1253) -- (17.2534,11.1263) -- (17.269,11.1273)
 -- (17.2846,11.1283) -- (17.3002,11.1292) -- (17.3158,11.1302) -- (17.3314,11.1312) -- (17.347,11.1321) -- (17.3626,11.1331) -- (17.3782,11.134) -- (17.3938,11.135) -- (17.4094,11.1359) -- (17.425,11.1369) -- (17.4406,11.1378) -- (17.4562,11.1388)
 -- (17.4718,11.1397) -- (17.4874,11.1406) -- (17.503,11.1416) -- (17.5186,11.1425) -- (17.5342,11.1434) -- (17.5498,11.1443) -- (17.5654,11.1452) -- (17.581,11.1462) -- (17.5966,11.1471) -- (17.6122,11.148) -- (17.6278,11.1489) -- (17.6434,11.1498)
 -- (17.659,11.1507) -- (17.6746,11.1516) -- (17.6902,11.1525) -- (17.7058,11.1534) -- (17.7214,11.1543) -- (17.737,11.1551) -- (17.7526,11.156) -- (17.7682,11.1569) -- (17.7838,11.1578) -- (17.7994,11.1587) -- (17.815,11.1595) -- (17.8306,11.1604)
 -- (17.8462,11.1613) -- (17.8618,11.1621) -- (17.8774,11.163);
\draw [c,line width=1.8] (17.8774,11.163) -- (17.893,11.1638) -- (17.9086,11.1647) -- (17.9242,11.1656) -- (17.9398,11.1664) -- (17.9554,11.1673) -- (17.971,11.1681) -- (17.9866,11.1689) -- (18.0022,11.1698) -- (18.0178,11.1706) -- (18.0334,11.1714)
 -- (18.049,11.1723) -- (18.0646,11.1731) -- (18.0802,11.1739) -- (18.0958,11.1748) -- (18.1114,11.1756) -- (18.127,11.1764) -- (18.1426,11.1772) -- (18.1582,11.178) -- (18.1738,11.1788) -- (18.1894,11.1796) -- (18.205,11.1804) -- (18.2206,11.1812)
 -- (18.2362,11.182) -- (18.2518,11.1828) -- (18.2674,11.1836) -- (18.283,11.1844) -- (18.2986,11.1852) -- (18.3142,11.186) -- (18.3298,11.1868) -- (18.3454,11.1876) -- (18.361,11.1884) -- (18.3766,11.1891) -- (18.3922,11.1899);
\draw [c,line width=1.8] (7.2074,2.17011) -- (7.2226,2.84401);
\draw [c,line width=1.8] (7.2226,2.84401) -- (7.2382,3.20467) -- (7.2538,3.46626) -- (7.2694,3.68119) -- (7.285,3.86729) -- (7.3006,4.03325) -- (7.3162,4.18408) -- (7.3318,4.32297) -- (7.3474,4.45213) -- (7.363,4.57314) -- (7.3786,4.6872) --
 (7.3942,4.79522) -- (7.4098,4.89794) -- (7.4254,4.99595) -- (7.441,5.08973) -- (7.4566,5.1797) -- (7.4722,5.26619) -- (7.4878,5.3495) -- (7.5034,5.42989) -- (7.519,5.50758) -- (7.5346,5.58276) -- (7.5502,5.65561) -- (7.5658,5.72627) --
 (7.5814,5.79488) -- (7.597,5.86157) -- (7.6126,5.92645) -- (7.6282,5.98961) -- (7.6438,6.05116) -- (7.6594,6.11116) -- (7.675,6.1697) -- (7.6906,6.22685) -- (7.7062,6.28268) -- (7.7218,6.33723) -- (7.7374,6.39058) -- (7.753,6.44277) --
 (7.7686,6.49384) -- (7.7842,6.54385) -- (7.7998,6.59284) -- (7.8154,6.64084) -- (7.831,6.68789) -- (7.8466,6.73403) -- (7.8622,6.77928) -- (7.8778,6.82369) -- (7.8934,6.86727) -- (7.909,6.91007) -- (7.9246,6.95209) -- (7.9402,6.99337) --
 (7.9558,7.03393) -- (7.9714,7.0738);
\draw [c,line width=1.8] (7.9714,7.0738) -- (7.987,7.11299) -- (8.0026,7.15152) -- (8.0182,7.18942) -- (8.0338,7.2267) -- (8.0494,7.26337) -- (8.065,7.29947) -- (8.0806,7.33499) -- (8.0962,7.36997) -- (8.1118,7.4044) -- (8.1274,7.43831) --
 (8.143,7.47171) -- (8.1586,7.50462) -- (8.1742,7.53703) -- (8.1898,7.56898) -- (8.2054,7.60046) -- (8.221,7.63149) -- (8.2366,7.66209) -- (8.2522,7.69225) -- (8.2678,7.722) -- (8.2834,7.75133) -- (8.299,7.78027) -- (8.3146,7.80881) --
 (8.3302,7.83697) -- (8.3458,7.86476) -- (8.3614,7.89217) -- (8.377,7.91923) -- (8.3926,7.94594) -- (8.4082,7.97231) -- (8.4238,7.99834) -- (8.4394,8.02404) -- (8.455,8.04941) -- (8.4706,8.07447) -- (8.4862,8.09922) -- (8.5018,8.12366) --
 (8.5174,8.14781) -- (8.533,8.17166) -- (8.5486,8.19523) -- (8.5642,8.21851) -- (8.5798,8.24152) -- (8.5954,8.26426) -- (8.611,8.28673) -- (8.6266,8.30894) -- (8.6422,8.33089) -- (8.6578,8.35259) -- (8.6734,8.37404) -- (8.689,8.39525) --
 (8.7046,8.41622) -- (8.7202,8.43696) -- (8.7358,8.45746);
\draw [c,line width=1.8] (8.7358,8.45746) -- (8.7514,8.47774) -- (8.767,8.4978) -- (8.7826,8.51763) -- (8.7982,8.53725) -- (8.8138,8.55666) -- (8.8294,8.57586) -- (8.845,8.59486) -- (8.8606,8.61365) -- (8.8762,8.63224) -- (8.8918,8.65064) --
 (8.9074,8.66885) -- (8.923,8.68687) -- (8.9386,8.7047) -- (8.9542,8.72235) -- (8.9698,8.73982) -- (8.9854,8.75711) -- (9.001,8.77422) -- (9.0166,8.79117) -- (9.0322,8.80794) -- (9.0478,8.82455) -- (9.0634,8.84099) -- (9.079,8.85727) --
 (9.0946,8.87339) -- (9.1102,8.88935) -- (9.1258,8.90515) -- (9.1414,8.92081) -- (9.157,8.93631) -- (9.1726,8.95166) -- (9.1882,8.96687) -- (9.2038,8.98193) -- (9.2194,8.99685) -- (9.235,9.01163) -- (9.2506,9.02627) -- (9.2662,9.04078) --
 (9.2818,9.05515) -- (9.2974,9.06938) -- (9.313,9.08349) -- (9.3286,9.09747) -- (9.3442,9.11131) -- (9.3598,9.12504) -- (9.3754,9.13864) -- (9.391,9.15211) -- (9.4066,9.16547) -- (9.4222,9.1787) -- (9.4378,9.19182) -- (9.4534,9.20482) --
 (9.469,9.21771) -- (9.4846,9.23048) -- (9.5002,9.24314);
\draw [c,line width=1.8] (9.5002,9.24314) -- (9.5158,9.25569) -- (9.5314,9.26814) -- (9.547,9.28047) -- (9.5626,9.2927) -- (9.5782,9.30482) -- (9.5938,9.31684) -- (9.6094,9.32876) -- (9.625,9.34057) -- (9.6406,9.35229) -- (9.6562,9.3639) --
 (9.6718,9.37542) -- (9.6874,9.38685) -- (9.703,9.39817) -- (9.7186,9.40941) -- (9.7342,9.42055) -- (9.7498,9.4316) -- (9.7654,9.44255) -- (9.781,9.45342) -- (9.7966,9.4642) -- (9.8122,9.4749) -- (9.8278,9.4855) -- (9.8434,9.49602) -- (9.859,9.50646)
 -- (9.8746,9.51681) -- (9.8902,9.52708) -- (9.9058,9.53727) -- (9.9214,9.54737) -- (9.937,9.5574) -- (9.9526,9.56735) -- (9.9682,9.57722) -- (9.9838,9.58701) -- (9.9994,9.59673) -- (10.015,9.60637) -- (10.0306,9.61593) -- (10.0462,9.62543) --
 (10.0618,9.63485) -- (10.0774,9.64419) -- (10.093,9.65347) -- (10.1086,9.66267) -- (10.1242,9.67181) -- (10.1398,9.68087) -- (10.1554,9.68987) -- (10.171,9.6988) -- (10.1866,9.70766) -- (10.2022,9.71646) -- (10.2178,9.72519) -- (10.2334,9.73386) --
 (10.249,9.74246) -- (10.2646,9.751);
\draw [c,line width=1.8] (10.2646,9.751) -- (10.2802,9.75947) -- (10.2958,9.76789) -- (10.3114,9.77624) -- (10.327,9.78453) -- (10.3426,9.79276) -- (10.3582,9.80093) -- (10.3738,9.80904) -- (10.3894,9.8171) -- (10.405,9.82509) -- (10.4206,9.83303) --
 (10.4362,9.84091) -- (10.4518,9.84874) -- (10.4674,9.85651) -- (10.483,9.86422) -- (10.4986,9.87188) -- (10.5142,9.87949) -- (10.5298,9.88704) -- (10.5454,9.89454) -- (10.561,9.90199) -- (10.5766,9.90938) -- (10.5922,9.91673) -- (10.6078,9.92402) --
 (10.6234,9.93126) -- (10.639,9.93846) -- (10.6546,9.9456) -- (10.6702,9.9527) -- (10.6858,9.95974) -- (10.7014,9.96674) -- (10.717,9.97369) -- (10.7326,9.9806) -- (10.7482,9.98745) -- (10.7638,9.99426) -- (10.7794,10.001) -- (10.795,10.0077) --
 (10.8106,10.0144) -- (10.8262,10.0211) -- (10.8418,10.0276) -- (10.8574,10.0342) -- (10.873,10.0407) -- (10.8886,10.0471) -- (10.9042,10.0536) -- (10.9198,10.0599) -- (10.9354,10.0663) -- (10.951,10.0725) -- (10.9666,10.0788) -- (10.9822,10.085) --
 (10.9978,10.0912) -- (11.0134,10.0973) -- (11.029,10.1034);
\draw [c,line width=1.8] (11.029,10.1034) -- (11.0446,10.1094) -- (11.0602,10.1154) -- (11.0758,10.1214) -- (11.0914,10.1273) -- (11.107,10.1332) -- (11.1226,10.1391) -- (11.1382,10.1449) -- (11.1538,10.1507) -- (11.1694,10.1565) -- (11.185,10.1622)
 -- (11.2006,10.1678) -- (11.2162,10.1735) -- (11.2318,10.1791) -- (11.2474,10.1847) -- (11.263,10.1902) -- (11.2786,10.1957) -- (11.2942,10.2012) -- (11.3098,10.2066) -- (11.3254,10.212) -- (11.341,10.2174) -- (11.3566,10.2227) -- (11.3722,10.228)
 -- (11.3878,10.2333) -- (11.4034,10.2385) -- (11.419,10.2437) -- (11.4346,10.2489) -- (11.4502,10.254) -- (11.4658,10.2591) -- (11.4814,10.2642) -- (11.497,10.2693) -- (11.5126,10.2743) -- (11.5282,10.2793) -- (11.5438,10.2842) -- (11.5594,10.2892)
 -- (11.575,10.2941) -- (11.5906,10.299) -- (11.6062,10.3038) -- (11.6218,10.3086) -- (11.6374,10.3134) -- (11.653,10.3182) -- (11.6686,10.3229) -- (11.6842,10.3276) -- (11.6998,10.3323) -- (11.7154,10.3369) -- (11.731,10.3415) -- (11.7466,10.3461)
 -- (11.7622,10.3507) -- (11.7778,10.3552) -- (11.7934,10.3598);
\draw [c,line width=1.8] (11.7934,10.3598) -- (11.809,10.3643) -- (11.8246,10.3687) -- (11.8402,10.3732) -- (11.8558,10.3776) -- (11.8714,10.382) -- (11.887,10.3863) -- (11.9026,10.3907) -- (11.9182,10.395) -- (11.9338,10.3993) -- (11.9494,10.4035)
 -- (11.965,10.4078) -- (11.9806,10.412) -- (11.9962,10.4162) -- (12.0118,10.4204) -- (12.0274,10.4245) -- (12.043,10.4286) -- (12.0586,10.4327) -- (12.0742,10.4368) -- (12.0898,10.4409) -- (12.1054,10.4449) -- (12.121,10.4489) -- (12.1366,10.4529)
 -- (12.1522,10.4569) -- (12.1678,10.4608) -- (12.1834,10.4648) -- (12.199,10.4687) -- (12.2146,10.4725) -- (12.2302,10.4764) -- (12.2458,10.4803) -- (12.2614,10.4841) -- (12.277,10.4879) -- (12.2926,10.4917) -- (12.3082,10.4954) -- (12.3238,10.4991)
 -- (12.3394,10.5029) -- (12.355,10.5066) -- (12.3706,10.5102) -- (12.3862,10.5139) -- (12.4018,10.5175) -- (12.4174,10.5212) -- (12.433,10.5248) -- (12.4486,10.5284) -- (12.4642,10.5319) -- (12.4798,10.5355) -- (12.4954,10.539) -- (12.511,10.5425)
 -- (12.5266,10.546) -- (12.5422,10.5495) -- (12.5578,10.5529);
\draw [c,line width=1.8] (12.5578,10.5529) -- (12.5734,10.5564) -- (12.589,10.5598) -- (12.6046,10.5632) -- (12.6202,10.5666) -- (12.6358,10.5699) -- (12.6514,10.5733) -- (12.667,10.5766) -- (12.6826,10.5799) -- (12.6982,10.5832) -- (12.7138,10.5865)
 -- (12.7294,10.5898) -- (12.745,10.593) -- (12.7606,10.5962) -- (12.7762,10.5994) -- (12.7918,10.6026) -- (12.8074,10.6058) -- (12.823,10.609) -- (12.8386,10.6121) -- (12.8542,10.6153) -- (12.8698,10.6184) -- (12.8854,10.6215) -- (12.901,10.6246) --
 (12.9166,10.6277) -- (12.9322,10.6307) -- (12.9478,10.6337) -- (12.9634,10.6368) -- (12.979,10.6398) -- (12.9946,10.6428) -- (13.0102,10.6458) -- (13.0258,10.6487) -- (13.0414,10.6517) -- (13.057,10.6546) -- (13.0726,10.6575) -- (13.0882,10.6605) --
 (13.1038,10.6633) -- (13.1194,10.6662) -- (13.135,10.6691) -- (13.1506,10.6719) -- (13.1662,10.6748) -- (13.1818,10.6776) -- (13.1974,10.6804) -- (13.213,10.6832) -- (13.2286,10.686) -- (13.2442,10.6888) -- (13.2598,10.6915) -- (13.2754,10.6943) --
 (13.291,10.697) -- (13.3066,10.6997) -- (13.3222,10.7024);
\draw [c,line width=1.8] (13.3222,10.7024) -- (13.3378,10.7051) -- (13.3534,10.7078) -- (13.369,10.7105) -- (13.3846,10.7131) -- (13.4002,10.7158) -- (13.4158,10.7184) -- (13.4314,10.721) -- (13.447,10.7236) -- (13.4626,10.7262) -- (13.4782,10.7288)
 -- (13.4938,10.7314) -- (13.5094,10.7339) -- (13.525,10.7365) -- (13.5406,10.739) -- (13.5562,10.7415) -- (13.5718,10.744) -- (13.5874,10.7465) -- (13.603,10.749) -- (13.6186,10.7515) -- (13.6342,10.754) -- (13.6498,10.7564) -- (13.6654,10.7589) --
 (13.681,10.7613) -- (13.6966,10.7637) -- (13.7122,10.7661) -- (13.7278,10.7685) -- (13.7434,10.7709) -- (13.759,10.7733) -- (13.7746,10.7756) -- (13.7902,10.778) -- (13.8058,10.7803) -- (13.8214,10.7827) -- (13.837,10.785) -- (13.8526,10.7873) --
 (13.8682,10.7896) -- (13.8838,10.7919) -- (13.8994,10.7942) -- (13.915,10.7964) -- (13.9306,10.7987) -- (13.9462,10.8009) -- (13.9618,10.8032) -- (13.9774,10.8054) -- (13.993,10.8076) -- (14.0086,10.8099) -- (14.0242,10.8121) -- (14.0398,10.8142) --
 (14.0554,10.8164) -- (14.071,10.8186) -- (14.0866,10.8208);
\draw [c,line width=1.8] (14.0866,10.8208) -- (14.1022,10.8229) -- (14.1178,10.8251) -- (14.1334,10.8272) -- (14.149,10.8293) -- (14.1646,10.8314) -- (14.1802,10.8335) -- (14.1958,10.8356) -- (14.2114,10.8377) -- (14.227,10.8398) -- (14.2426,10.8419)
 -- (14.2582,10.8439) -- (14.2738,10.846) -- (14.2894,10.848) -- (14.305,10.8501) -- (14.3206,10.8521) -- (14.3362,10.8541) -- (14.3518,10.8561) -- (14.3674,10.8581) -- (14.383,10.8601) -- (14.3986,10.8621) -- (14.4142,10.8641) -- (14.4298,10.866) --
 (14.4454,10.868) -- (14.461,10.8699) -- (14.4766,10.8719) -- (14.4922,10.8738) -- (14.5078,10.8757) -- (14.5234,10.8776) -- (14.539,10.8796) -- (14.5546,10.8815) -- (14.5702,10.8833) -- (14.5858,10.8852) -- (14.6014,10.8871) -- (14.617,10.889) --
 (14.6326,10.8908) -- (14.6482,10.8927) -- (14.6638,10.8945) -- (14.6794,10.8964) -- (14.695,10.8982) -- (14.7106,10.9) -- (14.7262,10.9018) -- (14.7418,10.9037) -- (14.7574,10.9055) -- (14.773,10.9072) -- (14.7886,10.909) -- (14.8042,10.9108) --
 (14.8198,10.9126) -- (14.8354,10.9143) -- (14.851,10.9161);
\draw [c,line width=1.8] (14.851,10.9161) -- (14.8666,10.9179) -- (14.8822,10.9196) -- (14.8978,10.9213) -- (14.9134,10.9231) -- (14.929,10.9248) -- (14.9446,10.9265) -- (14.9602,10.9282) -- (14.9758,10.9299) -- (14.9914,10.9316) -- (15.007,10.9333)
 -- (15.0226,10.935) -- (15.0382,10.9366) -- (15.0538,10.9383) -- (15.0694,10.94) -- (15.085,10.9416) -- (15.1006,10.9433) -- (15.1162,10.9449) -- (15.1318,10.9465) -- (15.1474,10.9482) -- (15.163,10.9498) -- (15.1786,10.9514) -- (15.1942,10.953) --
 (15.2098,10.9546) -- (15.2254,10.9562) -- (15.241,10.9578) -- (15.2566,10.9594) -- (15.2722,10.9609) -- (15.2878,10.9625) -- (15.3034,10.9641) -- (15.319,10.9656) -- (15.3346,10.9672) -- (15.3502,10.9687) -- (15.3658,10.9703) -- (15.3814,10.9718) --
 (15.397,10.9733) -- (15.4126,10.9749) -- (15.4282,10.9764) -- (15.4438,10.9779) -- (15.4594,10.9794) -- (15.475,10.9809) -- (15.4906,10.9824) -- (15.5062,10.9839) -- (15.5218,10.9854) -- (15.5374,10.9868) -- (15.553,10.9883) -- (15.5686,10.9898) --
 (15.5842,10.9912) -- (15.5998,10.9927) -- (15.6154,10.9941);
\draw [c,line width=1.8] (15.6154,10.9941) -- (15.631,10.9956) -- (15.6466,10.997) -- (15.6622,10.9984) -- (15.6778,10.9999) -- (15.6934,11.0013) -- (15.709,11.0027) -- (15.7246,11.0041) -- (15.7402,11.0055) -- (15.7558,11.0069) -- (15.7714,11.0083)
 -- (15.787,11.0097) -- (15.8026,11.0111) -- (15.8182,11.0125) -- (15.8338,11.0138) -- (15.8494,11.0152) -- (15.865,11.0166) -- (15.8806,11.0179) -- (15.8962,11.0193) -- (15.9118,11.0206) -- (15.9274,11.022) -- (15.943,11.0233) -- (15.9586,11.0246)
 -- (15.9742,11.026) -- (15.9898,11.0273) -- (16.0054,11.0286) -- (16.021,11.0299) -- (16.0366,11.0312) -- (16.0522,11.0325) -- (16.0678,11.0338) -- (16.0834,11.0351) -- (16.099,11.0364) -- (16.1146,11.0377) -- (16.1302,11.039) -- (16.1458,11.0402)
 -- (16.1614,11.0415) -- (16.177,11.0428) -- (16.1926,11.044) -- (16.2082,11.0453) -- (16.2238,11.0465) -- (16.2394,11.0478) -- (16.255,11.049) -- (16.2706,11.0503) -- (16.2862,11.0515) -- (16.3018,11.0527) -- (16.3174,11.054) -- (16.333,11.0552) --
 (16.3486,11.0564) -- (16.3642,11.0576) -- (16.3798,11.0588);
\draw [c,line width=1.8] (16.3798,11.0588) -- (16.3954,11.06) -- (16.411,11.0612) -- (16.4266,11.0624) -- (16.4422,11.0636) -- (16.4578,11.0648) -- (16.4734,11.066) -- (16.489,11.0672) -- (16.5046,11.0683) -- (16.5202,11.0695) -- (16.5358,11.0707) --
 (16.5514,11.0718) -- (16.567,11.073) -- (16.5826,11.0741) -- (16.5982,11.0753) -- (16.6138,11.0764) -- (16.6294,11.0776) -- (16.645,11.0787) -- (16.6606,11.0798) -- (16.6762,11.081) -- (16.6918,11.0821) -- (16.7074,11.0832) -- (16.723,11.0843) --
 (16.7386,11.0854) -- (16.7542,11.0866) -- (16.7698,11.0877) -- (16.7854,11.0888) -- (16.801,11.0899) -- (16.8166,11.091) -- (16.8322,11.092) -- (16.8478,11.0931) -- (16.8634,11.0942) -- (16.879,11.0953) -- (16.8946,11.0964) -- (16.9102,11.0974) --
 (16.9258,11.0985) -- (16.9414,11.0996) -- (16.957,11.1006) -- (16.9726,11.1017) -- (16.9882,11.1027) -- (17.0038,11.1038) -- (17.0194,11.1048) -- (17.035,11.1059) -- (17.0506,11.1069) -- (17.0662,11.108) -- (17.0818,11.109) -- (17.0974,11.11) --
 (17.113,11.111) -- (17.1286,11.1121) -- (17.1442,11.1131);
\draw [c,line width=1.8] (17.1442,11.1131) -- (17.1598,11.1141) -- (17.1754,11.1151) -- (17.191,11.1161) -- (17.2066,11.1171) -- (17.2222,11.1181) -- (17.2378,11.1191) -- (17.2534,11.1201) -- (17.269,11.1211) -- (17.2846,11.1221) -- (17.3002,11.1231)
 -- (17.3158,11.1241) -- (17.3314,11.125) -- (17.347,11.126) -- (17.3626,11.127) -- (17.3782,11.128) -- (17.3938,11.1289) -- (17.4094,11.1299) -- (17.425,11.1308) -- (17.4406,11.1318) -- (17.4562,11.1328) -- (17.4718,11.1337) -- (17.4874,11.1347) --
 (17.503,11.1356) -- (17.5186,11.1365) -- (17.5342,11.1375) -- (17.5498,11.1384) -- (17.5654,11.1393) -- (17.581,11.1403) -- (17.5966,11.1412) -- (17.6122,11.1421) -- (17.6278,11.143) -- (17.6434,11.1439) -- (17.659,11.1449) -- (17.6746,11.1458) --
 (17.6902,11.1467) -- (17.7058,11.1476) -- (17.7214,11.1485) -- (17.737,11.1494) -- (17.7526,11.1503) -- (17.7682,11.1512) -- (17.7838,11.1521) -- (17.7994,11.1529) -- (17.815,11.1538) -- (17.8306,11.1547) -- (17.8462,11.1556) -- (17.8618,11.1565) --
 (17.8774,11.1573) -- (17.893,11.1582) -- (17.9086,11.1591);
\draw [c,line width=1.8] (17.9086,11.1591) -- (17.9242,11.1599) -- (17.9398,11.1608) -- (17.9554,11.1617) -- (17.971,11.1625) -- (17.9866,11.1634) -- (18.0022,11.1642) -- (18.0178,11.1651) -- (18.0334,11.1659) -- (18.049,11.1668) -- (18.0646,11.1676)
 -- (18.0802,11.1684) -- (18.0958,11.1693) -- (18.1114,11.1701) -- (18.127,11.1709) -- (18.1426,11.1718) -- (18.1582,11.1726) -- (18.1738,11.1734) -- (18.1894,11.1742) -- (18.205,11.175) -- (18.2206,11.1758) -- (18.2362,11.1767) -- (18.2518,11.1775)
 -- (18.2674,11.1783) -- (18.283,11.1791) -- (18.2986,11.1799) -- (18.3142,11.1807) -- (18.3298,11.1815) -- (18.3454,11.1823) -- (18.361,11.1831) -- (18.3766,11.1839) -- (18.3922,11.1846);
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c,line width=1.8] (7.65997,2.17011) -- (7.675,2.63605);
\draw [c,line width=1.8] (7.675,2.63605) -- (7.6906,3.05207) -- (7.7062,3.32479) -- (7.7218,3.5425) -- (7.7374,3.72845) -- (7.753,3.89297) -- (7.7686,4.04174) -- (7.7842,4.17828) -- (7.7998,4.30495) -- (7.8154,4.42343) -- (7.831,4.53497) --
 (7.8466,4.64051) -- (7.8622,4.74081) -- (7.8778,4.83647) -- (7.8934,4.92799) -- (7.909,5.01576) -- (7.9246,5.10015) -- (7.9402,5.18143) -- (7.9558,5.25987) -- (7.9714,5.33569) -- (7.987,5.40907) -- (8.0026,5.48019) -- (8.0182,5.5492) --
 (8.0338,5.61623) -- (8.0494,5.6814) -- (8.065,5.74482) -- (8.0806,5.80659) -- (8.0962,5.8668) -- (8.1118,5.92552) -- (8.1274,5.98284) -- (8.143,6.03882) -- (8.1586,6.09352) -- (8.1742,6.147) -- (8.1898,6.19932) -- (8.2054,6.25053) -- (8.221,6.30067)
 -- (8.2366,6.34978) -- (8.2522,6.39792) -- (8.2678,6.4451) -- (8.2834,6.49138) -- (8.299,6.53677) -- (8.3146,6.58133) -- (8.3302,6.62506) -- (8.3458,6.66801) -- (8.3614,6.7102) -- (8.377,6.75165) -- (8.3926,6.79238) -- (8.4082,6.83243) --
 (8.4238,6.87181);
\draw [c,line width=1.8] (8.4238,6.87181) -- (8.4394,6.91053) -- (8.455,6.94863) -- (8.4706,6.98612) -- (8.4862,7.02301) -- (8.5018,7.05932) -- (8.5174,7.09508) -- (8.533,7.13029) -- (8.5486,7.16497) -- (8.5642,7.19913) -- (8.5798,7.23278) --
 (8.5954,7.26595) -- (8.611,7.29864) -- (8.6266,7.33086) -- (8.6422,7.36262) -- (8.6578,7.39394) -- (8.6734,7.42483) -- (8.689,7.4553) -- (8.7046,7.48535) -- (8.7202,7.515) -- (8.7358,7.54425) -- (8.7514,7.57311) -- (8.767,7.6016) -- (8.7826,7.62972)
 -- (8.7982,7.65748) -- (8.8138,7.68489) -- (8.8294,7.71194) -- (8.845,7.73866) -- (8.8606,7.76505) -- (8.8762,7.79111) -- (8.8918,7.81686) -- (8.9074,7.84229) -- (8.923,7.86741) -- (8.9386,7.89224) -- (8.9542,7.91677) -- (8.9698,7.94101) --
 (8.9854,7.96497) -- (9.001,7.98865) -- (9.0166,8.01205) -- (9.0322,8.03519) -- (9.0478,8.05807) -- (9.0634,8.08069) -- (9.079,8.10305) -- (9.0946,8.12517) -- (9.1102,8.14704) -- (9.1258,8.16867) -- (9.1414,8.19007) -- (9.157,8.21123) --
 (9.1726,8.23216) -- (9.1882,8.25287);
\draw [c,line width=1.8] (9.1882,8.25287) -- (9.2038,8.27336) -- (9.2194,8.29364) -- (9.235,8.3137) -- (9.2506,8.33354) -- (9.2662,8.35319) -- (9.2818,8.37263) -- (9.2974,8.39187) -- (9.313,8.41091) -- (9.3286,8.42976) -- (9.3442,8.44842) --
 (9.3598,8.46689) -- (9.3754,8.48518) -- (9.391,8.50329) -- (9.4066,8.52121) -- (9.4222,8.53896) -- (9.4378,8.55654) -- (9.4534,8.57394) -- (9.469,8.59118) -- (9.4846,8.60825) -- (9.5002,8.62516) -- (9.5158,8.6419) -- (9.5314,8.65849) --
 (9.547,8.67492) -- (9.5626,8.69119) -- (9.5782,8.70731) -- (9.5938,8.72329) -- (9.6094,8.73911) -- (9.625,8.75479) -- (9.6406,8.77032) -- (9.6562,8.78572) -- (9.6718,8.80097) -- (9.6874,8.81608) -- (9.703,8.83106) -- (9.7186,8.84591) --
 (9.7342,8.86062) -- (9.7498,8.8752) -- (9.7654,8.88965) -- (9.781,8.90397) -- (9.7966,8.91817) -- (9.8122,8.93225) -- (9.8278,8.9462) -- (9.8434,8.96003) -- (9.859,8.97374) -- (9.8746,8.98733) -- (9.8902,9.00081) -- (9.9058,9.01417) --
 (9.9214,9.02742) -- (9.937,9.04056) -- (9.9526,9.05359);
\draw [c,line width=1.8] (9.9526,9.05359) -- (9.9682,9.0665) -- (9.9838,9.07931) -- (9.9994,9.09201) -- (10.015,9.10461) -- (10.0306,9.1171) -- (10.0462,9.12949) -- (10.0618,9.14178) -- (10.0774,9.15397) -- (10.093,9.16606) -- (10.1086,9.17805) --
 (10.1242,9.18995) -- (10.1398,9.20175) -- (10.1554,9.21345) -- (10.171,9.22506) -- (10.1866,9.23658) -- (10.2022,9.24801) -- (10.2178,9.25934) -- (10.2334,9.27059) -- (10.249,9.28175) -- (10.2646,9.29282) -- (10.2802,9.30381) -- (10.2958,9.31471) --
 (10.3114,9.32553) -- (10.327,9.33626) -- (10.3426,9.34691) -- (10.3582,9.35748) -- (10.3738,9.36797) -- (10.3894,9.37838) -- (10.405,9.38871) -- (10.4206,9.39896) -- (10.4362,9.40914) -- (10.4518,9.41924) -- (10.4674,9.42926) -- (10.483,9.43921) --
 (10.4986,9.44909) -- (10.5142,9.45889) -- (10.5298,9.46862) -- (10.5454,9.47828) -- (10.561,9.48786) -- (10.5766,9.49738) -- (10.5922,9.50683) -- (10.6078,9.51621) -- (10.6234,9.52552) -- (10.639,9.53477) -- (10.6546,9.54394) -- (10.6702,9.55306) --
 (10.6858,9.5621) -- (10.7014,9.57108) -- (10.717,9.58);
\draw [c,line width=1.8] (10.717,9.58) -- (10.7326,9.58886) -- (10.7482,9.59765) -- (10.7638,9.60638) -- (10.7794,9.61505) -- (10.795,9.62366) -- (10.8106,9.63221) -- (10.8262,9.6407) -- (10.8418,9.64913) -- (10.8574,9.65751) -- (10.873,9.66582) --
 (10.8886,9.67408) -- (10.9042,9.68228) -- (10.9198,9.69042) -- (10.9354,9.69851) -- (10.951,9.70655) -- (10.9666,9.71453) -- (10.9822,9.72245) -- (10.9978,9.73032) -- (11.0134,9.73814) -- (11.029,9.74591) -- (11.0446,9.75363) -- (11.0602,9.76129) --
 (11.0758,9.7689) -- (11.0914,9.77647) -- (11.107,9.78398) -- (11.1226,9.79144) -- (11.1382,9.79885) -- (11.1538,9.80622) -- (11.1694,9.81354) -- (11.185,9.82081) -- (11.2006,9.82803) -- (11.2162,9.8352) -- (11.2318,9.84233) -- (11.2474,9.84941) --
 (11.263,9.85645) -- (11.2786,9.86344) -- (11.2942,9.87039) -- (11.3098,9.87729) -- (11.3254,9.88415) -- (11.341,9.89097) -- (11.3566,9.89774) -- (11.3722,9.90447) -- (11.3878,9.91116) -- (11.4034,9.9178) -- (11.419,9.92441) -- (11.4346,9.93097) --
 (11.4502,9.93749) -- (11.4658,9.94397) -- (11.4814,9.95041);
\draw [c,line width=1.8] (11.4814,9.95041) -- (11.497,9.95681) -- (11.5126,9.96317) -- (11.5282,9.96949) -- (11.5438,9.97577) -- (11.5594,9.98202) -- (11.575,9.98822) -- (11.5906,9.99439) -- (11.6062,10.0005) -- (11.6218,10.0066) -- (11.6374,10.0127)
 -- (11.653,10.0187) -- (11.6686,10.0247) -- (11.6842,10.0306) -- (11.6998,10.0365) -- (11.7154,10.0424) -- (11.731,10.0482) -- (11.7466,10.0541) -- (11.7622,10.0598) -- (11.7778,10.0656) -- (11.7934,10.0713) -- (11.809,10.0769) -- (11.8246,10.0826)
 -- (11.8402,10.0882) -- (11.8558,10.0937) -- (11.8714,10.0993) -- (11.887,10.1048) -- (11.9026,10.1103) -- (11.9182,10.1157) -- (11.9338,10.1211) -- (11.9494,10.1265) -- (11.965,10.1318) -- (11.9806,10.1372) -- (11.9962,10.1424) -- (12.0118,10.1477)
 -- (12.0274,10.1529) -- (12.043,10.1581) -- (12.0586,10.1633) -- (12.0742,10.1684) -- (12.0898,10.1735) -- (12.1054,10.1786) -- (12.121,10.1837) -- (12.1366,10.1887) -- (12.1522,10.1937) -- (12.1678,10.1987) -- (12.1834,10.2036) -- (12.199,10.2085)
 -- (12.2146,10.2134) -- (12.2302,10.2182) -- (12.2458,10.2231);
\draw [c,line width=1.8] (12.2458,10.2231) -- (12.2614,10.2279) -- (12.277,10.2326) -- (12.2926,10.2374) -- (12.3082,10.2421) -- (12.3238,10.2468) -- (12.3394,10.2515) -- (12.355,10.2561) -- (12.3706,10.2608) -- (12.3862,10.2654) -- (12.4018,10.2699)
 -- (12.4174,10.2745) -- (12.433,10.279) -- (12.4486,10.2835) -- (12.4642,10.288) -- (12.4798,10.2924) -- (12.4954,10.2968) -- (12.511,10.3012) -- (12.5266,10.3056) -- (12.5422,10.31) -- (12.5578,10.3143) -- (12.5734,10.3186) -- (12.589,10.3229) --
 (12.6046,10.3272) -- (12.6202,10.3314) -- (12.6358,10.3356) -- (12.6514,10.3398) -- (12.667,10.344) -- (12.6826,10.3481) -- (12.6982,10.3523) -- (12.7138,10.3564) -- (12.7294,10.3605) -- (12.745,10.3645) -- (12.7606,10.3686) -- (12.7762,10.3726) --
 (12.7918,10.3766) -- (12.8074,10.3806) -- (12.823,10.3845) -- (12.8386,10.3885) -- (12.8542,10.3924) -- (12.8698,10.3963) -- (12.8854,10.4002) -- (12.901,10.4041) -- (12.9166,10.4079) -- (12.9322,10.4117) -- (12.9478,10.4155) -- (12.9634,10.4193) --
 (12.979,10.4231) -- (12.9946,10.4268) -- (13.0102,10.4305);
\draw [c,line width=1.8] (13.0102,10.4305) -- (13.0258,10.4342) -- (13.0414,10.4379) -- (13.057,10.4416) -- (13.0726,10.4453) -- (13.0882,10.4489) -- (13.1038,10.4525) -- (13.1194,10.4561) -- (13.135,10.4597) -- (13.1506,10.4633) -- (13.1662,10.4668)
 -- (13.1818,10.4703) -- (13.1974,10.4738) -- (13.213,10.4773) -- (13.2286,10.4808) -- (13.2442,10.4843) -- (13.2598,10.4877) -- (13.2754,10.4911) -- (13.291,10.4945) -- (13.3066,10.4979) -- (13.3222,10.5013) -- (13.3378,10.5047) -- (13.3534,10.508)
 -- (13.369,10.5113) -- (13.3846,10.5147) -- (13.4002,10.518) -- (13.4158,10.5212) -- (13.4314,10.5245) -- (13.447,10.5277) -- (13.4626,10.531) -- (13.4782,10.5342) -- (13.4938,10.5374) -- (13.5094,10.5406) -- (13.525,10.5438) -- (13.5406,10.5469) --
 (13.5562,10.5501) -- (13.5718,10.5532) -- (13.5874,10.5563) -- (13.603,10.5594) -- (13.6186,10.5625) -- (13.6342,10.5655) -- (13.6498,10.5686) -- (13.6654,10.5716) -- (13.681,10.5747) -- (13.6966,10.5777) -- (13.7122,10.5807) -- (13.7278,10.5837) --
 (13.7434,10.5866) -- (13.759,10.5896) -- (13.7746,10.5925);
\draw [c,line width=1.8] (13.7746,10.5925) -- (13.7902,10.5955) -- (13.8058,10.5984) -- (13.8214,10.6013) -- (13.837,10.6042) -- (13.8526,10.607) -- (13.8682,10.6099) -- (13.8838,10.6128) -- (13.8994,10.6156) -- (13.915,10.6184) -- (13.9306,10.6212)
 -- (13.9462,10.624) -- (13.9618,10.6268) -- (13.9774,10.6296) -- (13.993,10.6323) -- (14.0086,10.6351) -- (14.0242,10.6378) -- (14.0398,10.6406) -- (14.0554,10.6433) -- (14.071,10.646) -- (14.0866,10.6487) -- (14.1022,10.6513) -- (14.1178,10.654) --
 (14.1334,10.6566) -- (14.149,10.6593) -- (14.1646,10.6619) -- (14.1802,10.6645) -- (14.1958,10.6671) -- (14.2114,10.6697) -- (14.227,10.6723) -- (14.2426,10.6749) -- (14.2582,10.6774) -- (14.2738,10.68) -- (14.2894,10.6825) -- (14.305,10.6851) --
 (14.3206,10.6876) -- (14.3362,10.6901) -- (14.3518,10.6926) -- (14.3674,10.6951) -- (14.383,10.6975) -- (14.3986,10.7) -- (14.4142,10.7024) -- (14.4298,10.7049) -- (14.4454,10.7073) -- (14.461,10.7097) -- (14.4766,10.7121) -- (14.4922,10.7145) --
 (14.5078,10.7169) -- (14.5234,10.7193) -- (14.539,10.7217);
\draw [c,line width=1.8] (14.539,10.7217) -- (14.5546,10.724) -- (14.5702,10.7264) -- (14.5858,10.7287) -- (14.6014,10.731) -- (14.617,10.7334) -- (14.6326,10.7357) -- (14.6482,10.738) -- (14.6638,10.7403) -- (14.6794,10.7425) -- (14.695,10.7448) --
 (14.7106,10.7471) -- (14.7262,10.7493) -- (14.7418,10.7516) -- (14.7574,10.7538) -- (14.773,10.756) -- (14.7886,10.7582) -- (14.8042,10.7604) -- (14.8198,10.7626) -- (14.8354,10.7648) -- (14.851,10.767) -- (14.8666,10.7692) -- (14.8822,10.7713) --
 (14.8978,10.7735) -- (14.9134,10.7756) -- (14.929,10.7777) -- (14.9446,10.7799) -- (14.9602,10.782) -- (14.9758,10.7841) -- (14.9914,10.7862) -- (15.007,10.7883) -- (15.0226,10.7904) -- (15.0382,10.7924) -- (15.0538,10.7945) -- (15.0694,10.7966) --
 (15.085,10.7986) -- (15.1006,10.8006) -- (15.1162,10.8027) -- (15.1318,10.8047) -- (15.1474,10.8067) -- (15.163,10.8087) -- (15.1786,10.8107) -- (15.1942,10.8127) -- (15.2098,10.8147) -- (15.2254,10.8167) -- (15.241,10.8186) -- (15.2566,10.8206) --
 (15.2722,10.8225) -- (15.2878,10.8245) -- (15.3034,10.8264);
\draw [c,line width=1.8] (15.3034,10.8264) -- (15.319,10.8284) -- (15.3346,10.8303) -- (15.3502,10.8322) -- (15.3658,10.8341) -- (15.3814,10.836) -- (15.397,10.8379) -- (15.4126,10.8398) -- (15.4282,10.8416) -- (15.4438,10.8435) -- (15.4594,10.8454)
 -- (15.475,10.8472) -- (15.4906,10.8491) -- (15.5062,10.8509) -- (15.5218,10.8527) -- (15.5374,10.8546) -- (15.553,10.8564) -- (15.5686,10.8582) -- (15.5842,10.86) -- (15.5998,10.8618) -- (15.6154,10.8636) -- (15.631,10.8654) -- (15.6466,10.8671) --
 (15.6622,10.8689) -- (15.6778,10.8707) -- (15.6934,10.8724) -- (15.709,10.8742) -- (15.7246,10.8759) -- (15.7402,10.8777) -- (15.7558,10.8794) -- (15.7714,10.8811) -- (15.787,10.8828) -- (15.8026,10.8845) -- (15.8182,10.8862) -- (15.8338,10.8879) --
 (15.8494,10.8896) -- (15.865,10.8913) -- (15.8806,10.893) -- (15.8962,10.8947) -- (15.9118,10.8963) -- (15.9274,10.898) -- (15.943,10.8996) -- (15.9586,10.9013) -- (15.9742,10.9029) -- (15.9898,10.9046) -- (16.0054,10.9062) -- (16.021,10.9078) --
 (16.0366,10.9094) -- (16.0522,10.911) -- (16.0678,10.9126);
\draw [c,line width=1.8] (16.0678,10.9126) -- (16.0834,10.9142) -- (16.099,10.9158) -- (16.1146,10.9174) -- (16.1302,10.919) -- (16.1458,10.9206) -- (16.1614,10.9221) -- (16.177,10.9237) -- (16.1926,10.9253) -- (16.2082,10.9268) -- (16.2238,10.9284)
 -- (16.2394,10.9299) -- (16.255,10.9314) -- (16.2706,10.933) -- (16.2862,10.9345) -- (16.3018,10.936) -- (16.3174,10.9375) -- (16.333,10.939) -- (16.3486,10.9405) -- (16.3642,10.942) -- (16.3798,10.9435) -- (16.3954,10.945) -- (16.411,10.9465) --
 (16.4266,10.948) -- (16.4422,10.9494) -- (16.4578,10.9509) -- (16.4734,10.9523) -- (16.489,10.9538) -- (16.5046,10.9552) -- (16.5202,10.9567) -- (16.5358,10.9581) -- (16.5514,10.9596) -- (16.567,10.961) -- (16.5826,10.9624) -- (16.5982,10.9638) --
 (16.6138,10.9652) -- (16.6294,10.9667) -- (16.645,10.9681) -- (16.6606,10.9694) -- (16.6762,10.9708) -- (16.6918,10.9722) -- (16.7074,10.9736) -- (16.723,10.975) -- (16.7386,10.9764) -- (16.7542,10.9777) -- (16.7698,10.9791) -- (16.7854,10.9805) --
 (16.801,10.9818) -- (16.8166,10.9832) -- (16.8322,10.9845);
\draw [c,line width=1.8] (16.8322,10.9845) -- (16.8478,10.9858) -- (16.8634,10.9872) -- (16.879,10.9885) -- (16.8946,10.9898) -- (16.9102,10.9912) -- (16.9258,10.9925) -- (16.9414,10.9938) -- (16.957,10.9951) -- (16.9726,10.9964) -- (16.9882,10.9977)
 -- (17.0038,10.999) -- (17.0194,11.0003) -- (17.035,11.0016) -- (17.0506,11.0029) -- (17.0662,11.0041) -- (17.0818,11.0054) -- (17.0974,11.0067) -- (17.113,11.0079) -- (17.1286,11.0092) -- (17.1442,11.0104) -- (17.1598,11.0117) -- (17.1754,11.0129)
 -- (17.191,11.0142) -- (17.2066,11.0154) -- (17.2222,11.0167) -- (17.2378,11.0179) -- (17.2534,11.0191) -- (17.269,11.0203) -- (17.2846,11.0216) -- (17.3002,11.0228) -- (17.3158,11.024) -- (17.3314,11.0252) -- (17.347,11.0264) -- (17.3626,11.0276)
 -- (17.3782,11.0288) -- (17.3938,11.03) -- (17.4094,11.0311) -- (17.425,11.0323) -- (17.4406,11.0335) -- (17.4562,11.0347) -- (17.4718,11.0358) -- (17.4874,11.037) -- (17.503,11.0382) -- (17.5186,11.0393) -- (17.5342,11.0405) -- (17.5498,11.0416) --
 (17.5654,11.0428) -- (17.581,11.0439) -- (17.5966,11.0451);
\draw [c,line width=1.8] (17.5966,11.0451) -- (17.6122,11.0462) -- (17.6278,11.0473) -- (17.6434,11.0485) -- (17.659,11.0496) -- (17.6746,11.0507) -- (17.6902,11.0518) -- (17.7058,11.0529) -- (17.7214,11.054) -- (17.737,11.0552) -- (17.7526,11.0563)
 -- (17.7682,11.0574) -- (17.7838,11.0584) -- (17.7994,11.0595) -- (17.815,11.0606) -- (17.8306,11.0617) -- (17.8462,11.0628) -- (17.8618,11.0639) -- (17.8774,11.0649) -- (17.893,11.066) -- (17.9086,11.0671) -- (17.9242,11.0681) -- (17.9398,11.0692)
 -- (17.9554,11.0703) -- (17.971,11.0713) -- (17.9866,11.0724) -- (18.0022,11.0734) -- (18.0178,11.0745) -- (18.0334,11.0755) -- (18.049,11.0765) -- (18.0646,11.0776) -- (18.0802,11.0786) -- (18.0958,11.0796) -- (18.1114,11.0807) -- (18.127,11.0817)
 -- (18.1426,11.0827) -- (18.1582,11.0837) -- (18.1738,11.0847) -- (18.1894,11.0857) -- (18.205,11.0867) -- (18.2206,11.0877) -- (18.2362,11.0887) -- (18.2518,11.0897) -- (18.2674,11.0907) -- (18.283,11.0917) -- (18.2986,11.0927) -- (18.3142,11.0937)
 -- (18.3298,11.0947) -- (18.3454,11.0956) -- (18.361,11.0966);
\draw [c,line width=1.8] (18.361,11.0966) -- (18.3766,11.0976) -- (18.3922,11.0985);
\definecolor{c}{rgb}{0.4,0,0.8};
\draw [c,line width=1.8] (8.95474,2.17011) -- (8.9698,2.66943);
\draw [c,line width=1.8] (8.9698,2.66943) -- (8.9854,3.00239) -- (9.001,3.2344) -- (9.0166,3.42288) -- (9.0322,3.58534) -- (9.0478,3.72995) -- (9.0634,3.86129) -- (9.079,3.98227) -- (9.0946,4.09485) -- (9.1102,4.20043) -- (9.1258,4.30006) --
 (9.1414,4.39455) -- (9.157,4.48453) -- (9.1726,4.57052) -- (9.1882,4.65293) -- (9.2038,4.73213) -- (9.2194,4.8084) -- (9.235,4.88199) -- (9.2506,4.95313) -- (9.2662,5.022) -- (9.2818,5.08877) -- (9.2974,5.15357) -- (9.313,5.21655) --
 (9.3286,5.27782) -- (9.3442,5.33748) -- (9.3598,5.39562) -- (9.3754,5.45233) -- (9.391,5.50769) -- (9.4066,5.56176) -- (9.4222,5.61461) -- (9.4378,5.66629) -- (9.4534,5.71687) -- (9.469,5.76639) -- (9.4846,5.8149) -- (9.5002,5.86244) --
 (9.5158,5.90906) -- (9.5314,5.95478) -- (9.547,5.99964) -- (9.5626,6.04368) -- (9.5782,6.08693) -- (9.5938,6.12941) -- (9.6094,6.17115) -- (9.625,6.21218) -- (9.6406,6.25253) -- (9.6562,6.2922) -- (9.6718,6.33124) -- (9.6874,6.36965) --
 (9.703,6.40745) -- (9.7186,6.44467);
\draw [c,line width=1.8] (9.7186,6.44467) -- (9.7342,6.48132) -- (9.7498,6.51742) -- (9.7654,6.55298) -- (9.781,6.58802) -- (9.7966,6.62256) -- (9.8122,6.6566) -- (9.8278,6.69016) -- (9.8434,6.72325) -- (9.859,6.75589) -- (9.8746,6.78808) --
 (9.8902,6.81985) -- (9.9058,6.85118) -- (9.9214,6.88211) -- (9.937,6.91264) -- (9.9526,6.94277) -- (9.9682,6.97252) -- (9.9838,7.00189) -- (9.9994,7.0309) -- (10.015,7.05955) -- (10.0306,7.08785) -- (10.0462,7.1158) -- (10.0618,7.14342) --
 (10.0774,7.17072) -- (10.093,7.19769) -- (10.1086,7.22434) -- (10.1242,7.25069) -- (10.1398,7.27674) -- (10.1554,7.30249) -- (10.171,7.32794) -- (10.1866,7.35312) -- (10.2022,7.37801) -- (10.2178,7.40263) -- (10.2334,7.42698) -- (10.249,7.45107) --
 (10.2646,7.4749) -- (10.2802,7.49847) -- (10.2958,7.5218) -- (10.3114,7.54488) -- (10.327,7.56771) -- (10.3426,7.59031) -- (10.3582,7.61268) -- (10.3738,7.63482) -- (10.3894,7.65674) -- (10.405,7.67843) -- (10.4206,7.69991) -- (10.4362,7.72117) --
 (10.4518,7.74222) -- (10.4674,7.76307) -- (10.483,7.78371);
\draw [c,line width=1.8] (10.483,7.78371) -- (10.4986,7.80415) -- (10.5142,7.8244) -- (10.5298,7.84445) -- (10.5454,7.86431) -- (10.561,7.88398) -- (10.5766,7.90347) -- (10.5922,7.92277) -- (10.6078,7.9419) -- (10.6234,7.96085) -- (10.639,7.97962) --
 (10.6546,7.99823) -- (10.6702,8.01666) -- (10.6858,8.03493) -- (10.7014,8.05303) -- (10.717,8.07097) -- (10.7326,8.08875) -- (10.7482,8.10638) -- (10.7638,8.12385) -- (10.7794,8.14116) -- (10.795,8.15833) -- (10.8106,8.17534) -- (10.8262,8.19221) --
 (10.8418,8.20894) -- (10.8574,8.22552) -- (10.873,8.24196) -- (10.8886,8.25827) -- (10.9042,8.27443) -- (10.9198,8.29046) -- (10.9354,8.30636) -- (10.951,8.32212) -- (10.9666,8.33776) -- (10.9822,8.35326) -- (10.9978,8.36864) -- (11.0134,8.3839) --
 (11.029,8.39903) -- (11.0446,8.41403) -- (11.0602,8.42892) -- (11.0758,8.44369) -- (11.0914,8.45834) -- (11.107,8.47288) -- (11.1226,8.4873) -- (11.1382,8.5016) -- (11.1538,8.5158) -- (11.1694,8.52988) -- (11.185,8.54386) -- (11.2006,8.55772) --
 (11.2162,8.57148) -- (11.2318,8.58514) -- (11.2474,8.59869);
\draw [c,line width=1.8] (11.2474,8.59869) -- (11.263,8.61213) -- (11.2786,8.62548) -- (11.2942,8.63872) -- (11.3098,8.65187) -- (11.3254,8.66491) -- (11.341,8.67786) -- (11.3566,8.69071) -- (11.3722,8.70347) -- (11.3878,8.71614) -- (11.4034,8.72871)
 -- (11.419,8.74119) -- (11.4346,8.75357) -- (11.4502,8.76587) -- (11.4658,8.77808) -- (11.4814,8.7902) -- (11.497,8.80223) -- (11.5126,8.81418) -- (11.5282,8.82604) -- (11.5438,8.83782) -- (11.5594,8.84951) -- (11.575,8.86112) -- (11.5906,8.87266)
 -- (11.6062,8.8841) -- (11.6218,8.89547) -- (11.6374,8.90676) -- (11.653,8.91798) -- (11.6686,8.92911) -- (11.6842,8.94017) -- (11.6998,8.95115) -- (11.7154,8.96206) -- (11.731,8.97289) -- (11.7466,8.98364) -- (11.7622,8.99433) -- (11.7778,9.00494)
 -- (11.7934,9.01548) -- (11.809,9.02596) -- (11.8246,9.03636) -- (11.8402,9.04669) -- (11.8558,9.05695) -- (11.8714,9.06715) -- (11.887,9.07727) -- (11.9026,9.08733) -- (11.9182,9.09733) -- (11.9338,9.10726) -- (11.9494,9.11712) -- (11.965,9.12692)
 -- (11.9806,9.13666) -- (11.9962,9.14633) -- (12.0118,9.15594);
\draw [c,line width=1.8] (12.0118,9.15594) -- (12.0274,9.16549) -- (12.043,9.17498) -- (12.0586,9.18441) -- (12.0742,9.19378) -- (12.0898,9.20308) -- (12.1054,9.21233) -- (12.121,9.22152) -- (12.1366,9.23066) -- (12.1522,9.23973) -- (12.1678,9.24875)
 -- (12.1834,9.25771) -- (12.199,9.26662) -- (12.2146,9.27547) -- (12.2302,9.28427) -- (12.2458,9.29301) -- (12.2614,9.3017) -- (12.277,9.31033) -- (12.2926,9.31891) -- (12.3082,9.32744) -- (12.3238,9.33592) -- (12.3394,9.34435) -- (12.355,9.35272)
 -- (12.3706,9.36105) -- (12.3862,9.36932) -- (12.4018,9.37755) -- (12.4174,9.38572) -- (12.433,9.39385) -- (12.4486,9.40193) -- (12.4642,9.40996) -- (12.4798,9.41794) -- (12.4954,9.42588) -- (12.511,9.43377) -- (12.5266,9.44161) -- (12.5422,9.4494)
 -- (12.5578,9.45715) -- (12.5734,9.46486) -- (12.589,9.47252) -- (12.6046,9.48014) -- (12.6202,9.48771) -- (12.6358,9.49524) -- (12.6514,9.50272) -- (12.667,9.51016) -- (12.6826,9.51756) -- (12.6982,9.52492) -- (12.7138,9.53223) -- (12.7294,9.53951)
 -- (12.745,9.54674) -- (12.7606,9.55393) -- (12.7762,9.56108);
\draw [c,line width=1.8] (12.7762,9.56108) -- (12.7918,9.56819) -- (12.8074,9.57526) -- (12.823,9.58229) -- (12.8386,9.58928) -- (12.8542,9.59623) -- (12.8698,9.60314) -- (12.8854,9.61002) -- (12.901,9.61686) -- (12.9166,9.62365) -- (12.9322,9.63041)
 -- (12.9478,9.63714) -- (12.9634,9.64383) -- (12.979,9.65048) -- (12.9946,9.65709) -- (13.0102,9.66367) -- (13.0258,9.67021) -- (13.0414,9.67672) -- (13.057,9.68319) -- (13.0726,9.68963) -- (13.0882,9.69603) -- (13.1038,9.70239) -- (13.1194,9.70873)
 -- (13.135,9.71503) -- (13.1506,9.72129) -- (13.1662,9.72752) -- (13.1818,9.73372) -- (13.1974,9.73989) -- (13.213,9.74602) -- (13.2286,9.75212) -- (13.2442,9.75819) -- (13.2598,9.76423) -- (13.2754,9.77023) -- (13.291,9.77621) -- (13.3066,9.78215)
 -- (13.3222,9.78806) -- (13.3378,9.79394) -- (13.3534,9.79979) -- (13.369,9.80561) -- (13.3846,9.8114) -- (13.4002,9.81716) -- (13.4158,9.82289) -- (13.4314,9.82859) -- (13.447,9.83426) -- (13.4626,9.83991) -- (13.4782,9.84552) -- (13.4938,9.8511)
 -- (13.5094,9.85666) -- (13.525,9.86219) -- (13.5406,9.86769);
\draw [c,line width=1.8] (13.5406,9.86769) -- (13.5562,9.87316) -- (13.5718,9.87861) -- (13.5874,9.88402) -- (13.603,9.88941) -- (13.6186,9.89478) -- (13.6342,9.90011) -- (13.6498,9.90542) -- (13.6654,9.91071) -- (13.681,9.91596) -- (13.6966,9.9212)
 -- (13.7122,9.9264) -- (13.7278,9.93158) -- (13.7434,9.93673) -- (13.759,9.94186) -- (13.7746,9.94697) -- (13.7902,9.95204) -- (13.8058,9.9571) -- (13.8214,9.96212) -- (13.837,9.96713) -- (13.8526,9.97211) -- (13.8682,9.97706) -- (13.8838,9.982) --
 (13.8994,9.9869) -- (13.915,9.99179) -- (13.9306,9.99665) -- (13.9462,10.0015) -- (13.9618,10.0063) -- (13.9774,10.0111) -- (13.993,10.0159) -- (14.0086,10.0206) -- (14.0242,10.0253) -- (14.0398,10.03) -- (14.0554,10.0347) -- (14.071,10.0394) --
 (14.0866,10.044) -- (14.1022,10.0486) -- (14.1178,10.0532) -- (14.1334,10.0578) -- (14.149,10.0623) -- (14.1646,10.0668) -- (14.1802,10.0713) -- (14.1958,10.0758) -- (14.2114,10.0803) -- (14.227,10.0847) -- (14.2426,10.0891) -- (14.2582,10.0935) --
 (14.2738,10.0979) -- (14.2894,10.1023) -- (14.305,10.1066);
\draw [c,line width=1.8] (14.305,10.1066) -- (14.3206,10.1109) -- (14.3362,10.1152) -- (14.3518,10.1195) -- (14.3674,10.1238) -- (14.383,10.128) -- (14.3986,10.1322) -- (14.4142,10.1365) -- (14.4298,10.1406) -- (14.4454,10.1448) -- (14.461,10.1489)
 -- (14.4766,10.1531) -- (14.4922,10.1572) -- (14.5078,10.1613) -- (14.5234,10.1653) -- (14.539,10.1694) -- (14.5546,10.1734) -- (14.5702,10.1774) -- (14.5858,10.1814) -- (14.6014,10.1854) -- (14.617,10.1894) -- (14.6326,10.1933) -- (14.6482,10.1973)
 -- (14.6638,10.2012) -- (14.6794,10.2051) -- (14.695,10.2089) -- (14.7106,10.2128) -- (14.7262,10.2166) -- (14.7418,10.2205) -- (14.7574,10.2243) -- (14.773,10.2281) -- (14.7886,10.2319) -- (14.8042,10.2356) -- (14.8198,10.2394) -- (14.8354,10.2431)
 -- (14.851,10.2468) -- (14.8666,10.2505) -- (14.8822,10.2542) -- (14.8978,10.2578) -- (14.9134,10.2615) -- (14.929,10.2651) -- (14.9446,10.2687) -- (14.9602,10.2723) -- (14.9758,10.2759) -- (14.9914,10.2795) -- (15.007,10.283) -- (15.0226,10.2866)
 -- (15.0382,10.2901) -- (15.0538,10.2936) -- (15.0694,10.2971);
\draw [c,line width=1.8] (15.0694,10.2971) -- (15.085,10.3006) -- (15.1006,10.304) -- (15.1162,10.3075) -- (15.1318,10.3109) -- (15.1474,10.3143) -- (15.163,10.3177) -- (15.1786,10.3211) -- (15.1942,10.3245) -- (15.2098,10.3279) -- (15.2254,10.3312)
 -- (15.241,10.3346) -- (15.2566,10.3379) -- (15.2722,10.3412) -- (15.2878,10.3445) -- (15.3034,10.3478) -- (15.319,10.351) -- (15.3346,10.3543) -- (15.3502,10.3575) -- (15.3658,10.3608) -- (15.3814,10.364) -- (15.397,10.3672) -- (15.4126,10.3704) --
 (15.4282,10.3735) -- (15.4438,10.3767) -- (15.4594,10.3798) -- (15.475,10.383) -- (15.4906,10.3861) -- (15.5062,10.3892) -- (15.5218,10.3923) -- (15.5374,10.3954) -- (15.553,10.3985) -- (15.5686,10.4015) -- (15.5842,10.4046) -- (15.5998,10.4076) --
 (15.6154,10.4106) -- (15.631,10.4137) -- (15.6466,10.4167) -- (15.6622,10.4196) -- (15.6778,10.4226) -- (15.6934,10.4256) -- (15.709,10.4285) -- (15.7246,10.4315) -- (15.7402,10.4344) -- (15.7558,10.4373) -- (15.7714,10.4402) -- (15.787,10.4431) --
 (15.8026,10.446) -- (15.8182,10.4489) -- (15.8338,10.4517);
\draw [c,line width=1.8] (15.8338,10.4517) -- (15.8494,10.4546) -- (15.865,10.4574) -- (15.8806,10.4602) -- (15.8962,10.4631) -- (15.9118,10.4659) -- (15.9274,10.4687) -- (15.943,10.4714) -- (15.9586,10.4742) -- (15.9742,10.477) -- (15.9898,10.4797)
 -- (16.0054,10.4825) -- (16.021,10.4852) -- (16.0366,10.4879) -- (16.0522,10.4906) -- (16.0678,10.4933) -- (16.0834,10.496) -- (16.099,10.4987) -- (16.1146,10.5013) -- (16.1302,10.504) -- (16.1458,10.5066) -- (16.1614,10.5093) -- (16.177,10.5119) --
 (16.1926,10.5145) -- (16.2082,10.5171) -- (16.2238,10.5197) -- (16.2394,10.5223) -- (16.255,10.5249) -- (16.2706,10.5275) -- (16.2862,10.53) -- (16.3018,10.5326) -- (16.3174,10.5351) -- (16.333,10.5376) -- (16.3486,10.5401) -- (16.3642,10.5427) --
 (16.3798,10.5452) -- (16.3954,10.5476) -- (16.411,10.5501) -- (16.4266,10.5526) -- (16.4422,10.5551) -- (16.4578,10.5575) -- (16.4734,10.56) -- (16.489,10.5624) -- (16.5046,10.5648) -- (16.5202,10.5672) -- (16.5358,10.5696) -- (16.5514,10.5721) --
 (16.567,10.5744) -- (16.5826,10.5768) -- (16.5982,10.5792);
\draw [c,line width=1.8] (16.5982,10.5792) -- (16.6138,10.5816) -- (16.6294,10.5839) -- (16.645,10.5863) -- (16.6606,10.5886) -- (16.6762,10.5909) -- (16.6918,10.5933) -- (16.7074,10.5956) -- (16.723,10.5979) -- (16.7386,10.6002) -- (16.7542,10.6025)
 -- (16.7698,10.6047) -- (16.7854,10.607) -- (16.801,10.6093) -- (16.8166,10.6115) -- (16.8322,10.6138) -- (16.8478,10.616) -- (16.8634,10.6183) -- (16.879,10.6205) -- (16.8946,10.6227) -- (16.9102,10.6249) -- (16.9258,10.6271) -- (16.9414,10.6293)
 -- (16.957,10.6315) -- (16.9726,10.6337) -- (16.9882,10.6358) -- (17.0038,10.638) -- (17.0194,10.6401) -- (17.035,10.6423) -- (17.0506,10.6444) -- (17.0662,10.6465) -- (17.0818,10.6487) -- (17.0974,10.6508) -- (17.113,10.6529) -- (17.1286,10.655) --
 (17.1442,10.6571) -- (17.1598,10.6592) -- (17.1754,10.6613) -- (17.191,10.6633) -- (17.2066,10.6654) -- (17.2222,10.6674) -- (17.2378,10.6695) -- (17.2534,10.6715) -- (17.269,10.6736) -- (17.2846,10.6756) -- (17.3002,10.6776) -- (17.3158,10.6796) --
 (17.3314,10.6816) -- (17.347,10.6836) -- (17.3626,10.6856);
\draw [c,line width=1.8] (17.3626,10.6856) -- (17.3782,10.6876) -- (17.3938,10.6896) -- (17.4094,10.6916) -- (17.425,10.6935) -- (17.4406,10.6955) -- (17.4562,10.6975) -- (17.4718,10.6994) -- (17.4874,10.7013) -- (17.503,10.7033) -- (17.5186,10.7052)
 -- (17.5342,10.7071) -- (17.5498,10.709) -- (17.5654,10.7109) -- (17.581,10.7128) -- (17.5966,10.7147) -- (17.6122,10.7166) -- (17.6278,10.7185) -- (17.6434,10.7204) -- (17.659,10.7223) -- (17.6746,10.7241) -- (17.6902,10.726) -- (17.7058,10.7278)
 -- (17.7214,10.7297) -- (17.737,10.7315) -- (17.7526,10.7333) -- (17.7682,10.7352) -- (17.7838,10.737) -- (17.7994,10.7388) -- (17.815,10.7406) -- (17.8306,10.7424) -- (17.8462,10.7442) -- (17.8618,10.746) -- (17.8774,10.7478) -- (17.893,10.7495) --
 (17.9086,10.7513) -- (17.9242,10.7531) -- (17.9398,10.7548) -- (17.9554,10.7566) -- (17.971,10.7583) -- (17.9866,10.7601) -- (18.0022,10.7618) -- (18.0178,10.7636) -- (18.0334,10.7653) -- (18.049,10.767) -- (18.0646,10.7687) -- (18.0802,10.7704) --
 (18.0958,10.7721) -- (18.1114,10.7738) -- (18.127,10.7755);
\draw [c,line width=1.8] (18.127,10.7755) -- (18.1426,10.7772) -- (18.1582,10.7789) -- (18.1738,10.7806) -- (18.1894,10.7822) -- (18.205,10.7839) -- (18.2206,10.7856) -- (18.2362,10.7872) -- (18.2518,10.7889) -- (18.2674,10.7905) -- (18.283,10.7921)
 -- (18.2986,10.7938) -- (18.3142,10.7954) -- (18.3298,10.797) -- (18.3454,10.7986) -- (18.361,10.8003) -- (18.3766,10.8019) -- (18.3922,10.8035);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.17011) -- (18.4,2.17011);
\draw [c,line width=1.8] (2.8,2.48749) -- (2.8,2.17011);
\draw [c,line width=1.8] (3.775,2.3288) -- (3.775,2.17011);
\draw [c,line width=1.8] (4.75,2.3288) -- (4.75,2.17011);
\draw [c,line width=1.8] (5.725,2.3288) -- (5.725,2.17011);
\draw [c,line width=1.8] (6.7,2.48749) -- (6.7,2.17011);
\draw [c,line width=1.8] (7.675,2.3288) -- (7.675,2.17011);
\draw [c,line width=1.8] (8.65,2.3288) -- (8.65,2.17011);
\draw [c,line width=1.8] (9.625,2.3288) -- (9.625,2.17011);
\draw [c,line width=1.8] (10.6,2.48749) -- (10.6,2.17011);
\draw [c,line width=1.8] (11.575,2.3288) -- (11.575,2.17011);
\draw [c,line width=1.8] (12.55,2.3288) -- (12.55,2.17011);
\draw [c,line width=1.8] (13.525,2.3288) -- (13.525,2.17011);
\draw [c,line width=1.8] (14.5,2.48749) -- (14.5,2.17011);
\draw [c,line width=1.8] (15.475,2.3288) -- (15.475,2.17011);
\draw [c,line width=1.8] (16.45,2.3288) -- (16.45,2.17011);
\draw [c,line width=1.8] (17.425,2.3288) -- (17.425,2.17011);
\draw [c,line width=1.8] (18.4,2.48749) -- (18.4,2.17011);
\draw [anchor=base] (2.8,1.38345) node[scale=1.78699, color=c, rotate=0]{0};
\draw [anchor=base] (6.7,1.38345) node[scale=1.78699, color=c, rotate=0]{20};
\draw [anchor=base] (10.6,1.38345) node[scale=1.78699, color=c, rotate=0]{40};
\draw [anchor=base] (14.5,1.38345) node[scale=1.78699, color=c, rotate=0]{60};
\draw [anchor=base] (18.4,1.38345) node[scale=1.78699, color=c, rotate=0]{80};
\draw [anchor= east] (18.4,0.685756) node[scale=2.16991, color=c, rotate=0]{$p~[\text{GeV}]$};
\draw [c,line width=1.8] (2.8,12.4782) -- (18.4,12.4782);
\draw [c,line width=1.8] (2.8,12.1608) -- (2.8,12.4782);
\draw [c,line width=1.8] (3.775,12.3195) -- (3.775,12.4782);
\draw [c,line width=1.8] (4.75,12.3195) -- (4.75,12.4782);
\draw [c,line width=1.8] (5.725,12.3195) -- (5.725,12.4782);
\draw [c,line width=1.8] (6.7,12.1608) -- (6.7,12.4782);
\draw [c,line width=1.8] (7.675,12.3195) -- (7.675,12.4782);
\draw [c,line width=1.8] (8.65,12.3195) -- (8.65,12.4782);
\draw [c,line width=1.8] (9.625,12.3195) -- (9.625,12.4782);
\draw [c,line width=1.8] (10.6,12.1608) -- (10.6,12.4782);
\draw [c,line width=1.8] (11.575,12.3195) -- (11.575,12.4782);
\draw [c,line width=1.8] (12.55,12.3195) -- (12.55,12.4782);
\draw [c,line width=1.8] (13.525,12.3195) -- (13.525,12.4782);
\draw [c,line width=1.8] (14.5,12.1608) -- (14.5,12.4782);
\draw [c,line width=1.8] (15.475,12.3195) -- (15.475,12.4782);
\draw [c,line width=1.8] (16.45,12.3195) -- (16.45,12.4782);
\draw [c,line width=1.8] (17.425,12.3195) -- (17.425,12.4782);
\draw [c,line width=1.8] (18.4,12.1608) -- (18.4,12.4782);
\draw [c,line width=1.8] (2.8,2.17011) -- (2.8,12.4782);
\draw [c,line width=1.8] (3.256,2.17011) -- (2.8,2.17011);
\draw [c,line width=1.8] (3.028,2.52556) -- (2.8,2.52556);
\draw [c,line width=1.8] (3.028,2.88101) -- (2.8,2.88101);
\draw [c,line width=1.8] (3.028,3.23646) -- (2.8,3.23646);
\draw [c,line width=1.8] (3.028,3.59191) -- (2.8,3.59191);
\draw [c,line width=1.8] (3.256,3.94736) -- (2.8,3.94736);
\draw [c,line width=1.8] (3.028,4.30281) -- (2.8,4.30281);
\draw [c,line width=1.8] (3.028,4.65826) -- (2.8,4.65826);
\draw [c,line width=1.8] (3.028,5.01371) -- (2.8,5.01371);
\draw [c,line width=1.8] (3.028,5.36916) -- (2.8,5.36916);
\draw [c,line width=1.8] (3.256,5.72461) -- (2.8,5.72461);
\draw [c,line width=1.8] (3.028,6.08006) -- (2.8,6.08006);
\draw [c,line width=1.8] (3.028,6.43551) -- (2.8,6.43551);
\draw [c,line width=1.8] (3.028,6.79096) -- (2.8,6.79096);
\draw [c,line width=1.8] (3.028,7.14641) -- (2.8,7.14641);
\draw [c,line width=1.8] (3.256,7.50186) -- (2.8,7.50186);
\draw [c,line width=1.8] (3.028,7.85731) -- (2.8,7.85731);
\draw [c,line width=1.8] (3.028,8.21276) -- (2.8,8.21276);
\draw [c,line width=1.8] (3.028,8.56821) -- (2.8,8.56821);
\draw [c,line width=1.8] (3.028,8.92366) -- (2.8,8.92366);
\draw [c,line width=1.8] (3.256,9.27911) -- (2.8,9.27911);
\draw [c,line width=1.8] (3.028,9.63456) -- (2.8,9.63456);
\draw [c,line width=1.8] (3.028,9.99001) -- (2.8,9.99001);
\draw [c,line width=1.8] (3.028,10.3455) -- (2.8,10.3455);
\draw [c,line width=1.8] (3.028,10.7009) -- (2.8,10.7009);
\draw [c,line width=1.8] (3.256,11.0564) -- (2.8,11.0564);
\draw [c,line width=1.8] (3.256,11.0564) -- (2.8,11.0564);
\draw [c,line width=1.8] (3.028,11.4118) -- (2.8,11.4118);
\draw [c,line width=1.8] (3.028,11.7673) -- (2.8,11.7673);
\draw [c,line width=1.8] (3.028,12.1227) -- (2.8,12.1227);
\draw [c,line width=1.8] (3.028,12.4782) -- (2.8,12.4782);
\draw [anchor= east] (2.6,2.17011) node[scale=1.78699, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,3.94736) node[scale=1.78699, color=c, rotate=0]{10};
\draw [anchor= east] (2.6,5.72461) node[scale=1.78699, color=c, rotate=0]{20};
\draw [anchor= east] (2.6,7.50186) node[scale=1.78699, color=c, rotate=0]{30};
\draw [anchor= east] (2.6,9.27911) node[scale=1.78699, color=c, rotate=0]{40};
\draw [anchor= east] (2.6,11.0564) node[scale=1.78699, color=c, rotate=0]{50};
\draw [anchor= east] (0.6112,12.4782) node[scale=2.16991, color=c, rotate=90]{$\theta_{C}$ [mrad]};
\draw [c,line width=1.8] (18.4,2.17011) -- (18.4,12.4782);
\draw [c,line width=1.8] (17.944,2.17011) -- (18.4,2.17011);
\draw [c,line width=1.8] (18.172,2.52556) -- (18.4,2.52556);
\draw [c,line width=1.8] (18.172,2.88101) -- (18.4,2.88101);
\draw [c,line width=1.8] (18.172,3.23646) -- (18.4,3.23646);
\draw [c,line width=1.8] (18.172,3.59191) -- (18.4,3.59191);
\draw [c,line width=1.8] (17.944,3.94736) -- (18.4,3.94736);
\draw [c,line width=1.8] (18.172,4.30281) -- (18.4,4.30281);
\draw [c,line width=1.8] (18.172,4.65826) -- (18.4,4.65826);
\draw [c,line width=1.8] (18.172,5.01371) -- (18.4,5.01371);
\draw [c,line width=1.8] (18.172,5.36916) -- (18.4,5.36916);
\draw [c,line width=1.8] (17.944,5.72461) -- (18.4,5.72461);
\draw [c,line width=1.8] (18.172,6.08006) -- (18.4,6.08006);
\draw [c,line width=1.8] (18.172,6.43551) -- (18.4,6.43551);
\draw [c,line width=1.8] (18.172,6.79096) -- (18.4,6.79096);
\draw [c,line width=1.8] (18.172,7.14641) -- (18.4,7.14641);
\draw [c,line width=1.8] (17.944,7.50186) -- (18.4,7.50186);
\draw [c,line width=1.8] (18.172,7.85731) -- (18.4,7.85731);
\draw [c,line width=1.8] (18.172,8.21276) -- (18.4,8.21276);
\draw [c,line width=1.8] (18.172,8.56821) -- (18.4,8.56821);
\draw [c,line width=1.8] (18.172,8.92366) -- (18.4,8.92366);
\draw [c,line width=1.8] (17.944,9.27911) -- (18.4,9.27911);
\draw [c,line width=1.8] (18.172,9.63456) -- (18.4,9.63456);
\draw [c,line width=1.8] (18.172,9.99001) -- (18.4,9.99001);
\draw [c,line width=1.8] (18.172,10.3455) -- (18.4,10.3455);
\draw [c,line width=1.8] (18.172,10.7009) -- (18.4,10.7009);
\draw [c,line width=1.8] (17.944,11.0564) -- (18.4,11.0564);
\draw [c,line width=1.8] (17.944,11.0564) -- (18.4,11.0564);
\draw [c,line width=1.8] (18.172,11.4118) -- (18.4,11.4118);
\draw [c,line width=1.8] (18.172,11.7673) -- (18.4,11.7673);
\draw [c,line width=1.8] (18.172,12.1227) -- (18.4,12.1227);
\draw [c,line width=1.8] (18.172,12.4782) -- (18.4,12.4782);
\draw [anchor=base west] (3.6,11.2575) node[scale=1.78699, color=c, rotate=0]{$\pip$};
\draw [anchor=base west] (5,10.1) node[scale=1.78699, color=c, rotate=0]{$\Kp$};
\draw [anchor=base west] (6.95,8.9) node[scale=1.78699, color=c, rotate=0]{$\proton$};
\draw [anchor=base west] (7.35,8.2) node[scale=1.78699, color=c, rotate=0]{$\Sigmap$};
\draw [anchor=base west] (6.95,7.4) node[scale=1.78699, color=c, rotate=0]{$\Sigmam$};
\draw [anchor=base west] (8.3,6.4) node[scale=1.78699, color=c, rotate=0]{$\Xim$};
\draw [anchor=base west] (9.3,5.4) node[scale=1.78699, color=c, rotate=0]{$\Omegam$};
\end{tikzpicture}
%\end{document}


==> tikz_pictures/TrackTypes.pgf <==
\tikzset{
  veloStation/.style={double, double distance=.1mm}
, puStation/.style={}
, ttLayer/.style={}
, magnet/.style={line width=2pt,draw=black!40!white,rounded corners=3mm}
, itLayer/.style={}
, otLayer/.style={}
, rich/.style={draw=none,fill=green!40!white}
, spd/.style={draw=none,fill=blue!40!white}
, converter/.style={draw=none,fill=green!40!white}
, prs/.style={draw=none,fill=yellow!40!white}
, ecal/.style={draw=none,fill=orange!40!white}
, hcal/.style={draw=none,fill=yellow!40!white}
, muon/.style={draw=none,fill=red!40!white}
}

% VELO
\draw[veloStation] (-17.5mm,-0.2mm) -- (-17.5mm,5.0mm);
\draw[veloStation] (-14.5mm,-0.2mm) -- (-14.5mm,5.0mm);
\draw[veloStation] (-11.5mm,-0.2mm) -- (-11.5mm,5.0mm);
\draw[veloStation] (-8.5mm,-0.2mm) -- (-8.5mm,5.0mm);
\draw[veloStation] (-5.5mm,-0.2mm) -- (-5.5mm,5.0mm);
\draw[veloStation] (-2.5mm,-0.2mm) -- (-2.5mm,5.0mm);
\draw[veloStation] (0.5mm,-0.2mm) -- (0.5mm,5.0mm);
\draw[veloStation] (3.5mm,-0.2mm) -- (3.5mm,5.0mm);
\draw[veloStation] (6.5mm,-0.2mm) -- (6.5mm,5.0mm);
\draw[veloStation] (9.5mm,-0.2mm) -- (9.5mm,5.0mm);
\draw[veloStation] (12.5mm,-0.2mm) -- (12.5mm,5.0mm);
\draw[veloStation] (15.5mm,-0.2mm) -- (15.5mm,5.0mm);
\draw[veloStation] (18.5mm,-0.2mm) -- (18.5mm,5.0mm);
\draw[veloStation] (21.5mm,-0.2mm) -- (21.5mm,5.0mm);
\draw[veloStation] (24.5mm,-0.2mm) -- (24.5mm,5.0mm);
\draw[veloStation] (27.5mm,-0.2mm) -- (27.5mm,5.0mm);
\draw[veloStation] (43.5mm,-0.2mm) -- (43.5mm,5.0mm);
\draw[veloStation] (58.5mm,-0.2mm) -- (58.5mm,5.0mm);
\draw[veloStation] (63.5mm,-0.2mm) -- (63.5mm,5.0mm);
\draw[veloStation] (68.5mm,-0.2mm) -- (68.5mm,5.0mm);
\draw[veloStation] (73.5mm,-0.2mm) -- (73.5mm,5.0mm);
\draw[veloStation] (-16.0mm,0.2mm) -- (-16.0mm,-5.0mm);
\draw[veloStation] (-13.0mm,0.2mm) -- (-13.0mm,-5.0mm);
\draw[veloStation] (-10.0mm,0.2mm) -- (-10.0mm,-5.0mm);
\draw[veloStation] (-7.0mm,0.2mm) -- (-7.0mm,-5.0mm);
\draw[veloStation] (-4.0mm,0.2mm) -- (-4.0mm,-5.0mm);
\draw[veloStation] (-1.0mm,0.2mm) -- (-1.0mm,-5.0mm);
\draw[veloStation] (2.0mm,0.2mm) -- (2.0mm,-5.0mm);
\draw[veloStation] (5.0mm,0.2mm) -- (5.0mm,-5.0mm);
\draw[veloStation] (8.0mm,0.2mm) -- (8.0mm,-5.0mm);
\draw[veloStation] (11.0mm,0.2mm) -- (11.0mm,-5.0mm);
\draw[veloStation] (14.0mm,0.2mm) -- (14.0mm,-5.0mm);
\draw[veloStation] (17.0mm,0.2mm) -- (17.0mm,-5.0mm);
\draw[veloStation] (20.0mm,0.2mm) -- (20.0mm,-5.0mm);
\draw[veloStation] (23.0mm,0.2mm) -- (23.0mm,-5.0mm);
\draw[veloStation] (26.0mm,0.2mm) -- (26.0mm,-5.0mm);
\draw[veloStation] (29.0mm,0.2mm) -- (29.0mm,-5.0mm);
\draw[veloStation] (45.0mm,0.2mm) -- (45.0mm,-5.0mm);
\draw[veloStation] (60.0mm,0.2mm) -- (60.0mm,-5.0mm);
\draw[veloStation] (65.0mm,0.2mm) -- (65.0mm,-5.0mm);
\draw[veloStation] (70.0mm,0.2mm) -- (70.0mm,-5.0mm);
\draw[veloStation] (75.0mm,0.2mm) -- (75.0mm,-5.0mm);
% PU
\draw[puStation] (-31.5mm,-0.2mm) -- (-31.5mm,5.0mm);
\draw[puStation] (-23.5mm,-0.2mm) -- (-23.5mm,5.0mm);
\draw[puStation] (-30.0mm,0.2mm) -- (-30.0mm,-5.0mm);
\draw[puStation] (-22.0mm,0.2mm) -- (-22.0mm,-5.0mm);

%% RICH1
%\draw[rich] (99.0mm,-102.5mm) rectangle (216.5mm,102.5mm);
%%\draw[rich] (35.0mm,-125.0mm) rectangle (265.0mm,125.0mm);

% TT
\draw[ttLayer] (232.75mm,-85.6mm) -- (232.75mm,85.6mm);
\draw[ttLayer] (237.25mm,-85.6mm) -- (237.25mm,85.6mm);
\draw[ttLayer] (259.75mm,-85.6mm) -- (259.75mm,85.6mm);
\draw[ttLayer] (264.25mm,-85.6mm) -- (264.25mm,85.6mm);

% MAGNET -- BY HAND
\draw[magnet] (300.mm,200.mm) -- (750.mm,340.mm) -- (750.mm,-340.mm) -- (300.mm,-200.mm) -- cycle;

% IT
\draw[itLayer] (775.5mm,-62.1mm) -- (775.5mm,62.1mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station1/CSideBox/LayerX1
\draw[itLayer] (776.9mm,-64.1mm) -- (776.9mm,64.1mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station1/CSideBox/LayerU
\draw[itLayer] (778.8mm,-64.1mm) -- (778.8mm,64.1mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station1/CSideBox/LayerV
\draw[itLayer] (780.3mm,-62.1mm) -- (780.3mm,62.1mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station1/CSideBox/LayerX2
\draw[itLayer] (843.7mm,-62.8mm) -- (843.7mm,62.8mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station2/CSideBox/LayerX1
\draw[itLayer] (845.1mm,-64.8mm) -- (845.1mm,64.8mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station2/CSideBox/LayerU
\draw[itLayer] (847.0mm,-64.8mm) -- (847.0mm,64.8mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station2/CSideBox/LayerV
\draw[itLayer] (848.5mm,-62.8mm) -- (848.5mm,62.8mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station2/CSideBox/LayerX2
\draw[itLayer] (912.2mm,-63.5mm) -- (912.2mm,63.5mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station3/CSideBox/LayerX1
\draw[itLayer] (913.6mm,-65.5mm) -- (913.6mm,65.5mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station3/CSideBox/LayerU
\draw[itLayer] (915.5mm,-65.5mm) -- (915.5mm,65.5mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station3/CSideBox/LayerV
\draw[itLayer] (917.0mm,-63.5mm) -- (917.0mm,63.5mm); %/dd/Structure/LHCb/AfterMagnetRegion/T/IT/Station3/CSideBox/LayerX2

% OT
\draw[otLayer] (786.080130227mm,-322.0mm) -- (786.080130227mm,322.0mm);
\draw[otLayer] (791.530094892mm,-322.0mm) -- (791.530094892mm,322.0mm);
\draw[otLayer] (798.080196464mm,-322.0mm) -- (798.080196464mm,322.0mm);
\draw[otLayer] (803.530161128mm,-322.0mm) -- (803.530161128mm,322.0mm);
\draw[otLayer] (854.280588294mm,-322.0mm) -- (854.280588294mm,322.0mm);
\draw[otLayer] (859.730552959mm,-322.0mm) -- (859.730552959mm,322.0mm);
\draw[otLayer] (866.280654531mm,-322.0mm) -- (866.280654531mm,322.0mm);
\draw[otLayer] (871.730619195mm,-322.0mm) -- (871.730619195mm,322.0mm);
\draw[otLayer] (922.781008406mm,-322.0mm) -- (922.781008406mm,322.0mm);
\draw[otLayer] (928.230973071mm,-322.0mm) -- (928.230973071mm,322.0mm);
\draw[otLayer] (934.781110653mm,-322.0mm) -- (934.781110653mm,322.0mm);
\draw[otLayer] (940.231075317mm,-322.0mm) -- (940.231075317mm,322.0mm);

%% the track types

\tikzset{track/.style={line width=.5pt}}
% Velo
\draw[track] (0mm,0mm) -- node[below left] {VELO track} (150mm,-25mm);
% Upstream
%\draw[track] (0mm,0mm) -- node[below left] {Upstream track} (400mm,-60mm);
% T
%\draw[track] (750mm,-220mm) node[above] {T track} -- (1000mm,-250mm);
% Downstream
\draw[track] (200mm,55mm) -- (300mm,65mm) .. controls (500mm,80mm) .. (750mm,125mm) node[above left] {Downstream track} -- (1000mm,170mm);
% Long
\draw[track] (0mm,0mm) -- (300mm,-7.5mm) .. controls (500mm,-12.5mm) .. node[below] {Long track} (750mm,-30mm) -- (1000mm,-47.5mm);

\node[red] at (0,-370mm) {VELO};
\node[red] at (250mm,-370mm) {TT};
\node[red] at (520mm,-370mm) {Dipole magnet};
\node[red] at (866mm,-370mm) {T};


==> tikz_pictures/chi2_match_xipipi_Match_18_selA.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2.8,2.17765) rectangle (18.4,12.5215);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.17765) -- (2.8,12.5215) -- (18.4,12.5215) -- (18.4,2.17765) -- (2.8,2.17765);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.17765) rectangle (18.4,12.5215);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.17765) -- (2.8,12.5215) -- (18.4,12.5215) -- (18.4,2.17765) -- (2.8,2.17765);
\draw [c,line width=1.8] (2.82865,2.2063) -- (2.82865,4.59647) -- (2.93,4.59647) -- (2.93,8.10446) -- (3.06,8.10446) -- (3.06,10.3351) -- (3.19,10.3351) -- (3.19,11.5085) -- (3.32,11.5085) -- (3.32,12.0204) -- (3.45,12.0204) -- (3.45,12
.0289) --
 (3.58,12.0289) -- (3.58,11.7752) -- (3.71,11.7752) -- (3.71,11.2979) -- (3.84,11.2979) -- (3.84,10.8581) -- (3.97,10.8581) -- (3.97,10.1697) -- (4.1,10.1697) -- (4.1,9.53335) -- (4.23,9.53335) -- (4.23,8.93001) -- (4.36,8.93001) -- (4.
36,8.27981) --
 (4.49,8.27981) -- (4.49,7.66624) -- (4.62,7.66624) -- (4.62,7.18964) -- (4.75,7.18964) -- (4.75,6.65355) -- (4.88,6.65355) -- (4.88,6.19559) -- (5.01,6.19559) -- (5.01,5.75472) -- (5.14,5.75472) -- (5.14,5.41828) -- (5.27,5.41828) -- (
5.27,5.0558)
 -- (5.4,5.0558) -- (5.4,4.73043) -- (5.53,4.73043) -- (5.53,4.51204) -- (5.66,4.51204) -- (5.66,4.2371) -- (5.79,4.2371) -- (5.79,4.06487) -- (5.92,4.06487) -- (5.92,3.86887) -- (6.05,3.86887) -- (6.05,3.71509) -- (6.18,3.71509) -- (6.
18,3.55062) --
 (6.31,3.55062) -- (6.31,3.43366) -- (6.44,3.43366) -- (6.44,3.3041) -- (6.57,3.3041) -- (6.57,3.19125) -- (6.7,3.19125) -- (6.7,3.11413) -- (6.83,3.11413) -- (6.83,3.02714) -- (6.96,3.02714) -- (6.96,2.96136) -- (7.09,2.96136) -- (7.09
,2.91485) --
 (7.22,2.91485) -- (7.22,2.83992) -- (7.35,2.83992) -- (7.35,2.79506) -- (7.48,2.79506) -- (7.48,2.74224) -- (7.61,2.74224) -- (7.61,2.70533) -- (7.74,2.70533) -- (7.74,2.68678) -- (7.87,2.68678) -- (7.87,2.64164) -- (8,2.64164) -- (8,2
.62264) --
 (8.13,2.62264) -- (8.13,2.59349) -- (8.26,2.59349) -- (8.26,2.57065) -- (8.39,2.57065) -- (8.39,2.5489) -- (8.52,2.5489) -- (8.52,2.52441) -- (8.65,2.52441) -- (8.65,2.51034) -- (8.78,2.51034) -- (8.78,2.47598) -- (8.91,2.47598) -- (8.
91,2.45698) --
 (9.04,2.45698) -- (9.04,2.45588) -- (9.17,2.45588) -- (9.17,2.44903) -- (9.3,2.44903) -- (9.3,2.42335) -- (9.43,2.42335) -- (9.43,2.43624) -- (9.56,2.43624) -- (9.56,2.40901) -- (9.69,2.40901) -- (9.69,2.41202) -- (9.82,2.41202) -- (9.
82,2.3943) --
 (9.95,2.3943) -- (9.95,2.39292) -- (10.08,2.39292) -- (10.08,2.3858) -- (10.21,2.3858) -- (10.21,2.37611) -- (10.34,2.37611) -- (10.34,2.35674) -- (10.47,2.35674) -- (10.47,2.3582) -- (10.6,2.3582) -- (10.6,2.36871) -- (10.73,2.36871) 
--
 (10.73,2.34632) -- (10.86,2.34632) -- (10.86,2.35564) -- (10.99,2.35564) -- (10.99,2.33518) -- (11.12,2.33518) -- (11.12,2.34824) -- (11.25,2.34824) -- (11.25,2.33563) -- (11.38,2.33563) -- (11.38,2.34331) -- (11.51,2.34331) -- (11.51,
2.32366) --
 (11.64,2.32366) -- (11.64,2.32878) -- (11.77,2.32878) -- (11.77,2.32394) -- (11.9,2.32394) -- (11.9,2.31836) -- (12.03,2.31836) -- (12.03,2.32604) -- (12.16,2.32604) -- (12.16,2.31955) -- (12.29,2.31955) -- (12.29,2.31763) -- (12.42,2.
31763) --
 (12.42,2.30429) -- (12.55,2.30429) -- (12.55,2.30813) -- (12.68,2.30813) -- (12.68,2.31635) -- (12.81,2.31635) -- (12.81,2.30036) -- (12.94,2.30036) -- (12.94,2.29607) -- (13.07,2.29607) -- (13.07,2.29753) -- (13.2,2.29753) -- (13.2,2.
29717) --
 (13.33,2.29717) -- (13.33,2.29013) -- (13.46,2.29013) -- (13.46,2.29616) -- (13.59,2.29616) -- (13.59,2.2915) -- (13.72,2.2915) -- (13.72,2.29954) -- (13.85,2.29954) -- (13.85,2.29662) -- (13.98,2.29662) -- (13.98,2.28785) -- (14.11,2.
28785) --
 (14.11,2.29461) -- (14.24,2.29461) -- (14.24,2.28364) -- (14.37,2.28364) -- (14.37,2.28867) -- (14.5,2.28867) -- (14.5,2.27624) -- (14.63,2.27624) -- (14.63,2.28465) -- (14.76,2.28465) -- (14.76,2.27387) -- (14.89,2.27387) -- (14.89,2.
27834) --
 (15.02,2.27834) -- (15.02,2.28008) -- (15.15,2.28008) -- (15.15,2.2873) -- (15.28,2.2873) -- (15.28,2.2809) -- (15.41,2.2809) -- (15.41,2.27716) -- (15.54,2.27716) -- (15.54,2.27926) -- (15.67,2.27926) -- (15.67,2.26966) -- (15.8,2.269
66) --
 (15.8,2.27505) -- (15.93,2.27505) -- (15.93,2.27478) -- (16.06,2.27478) -- (16.06,2.2788) -- (16.19,2.2788) -- (16.19,2.27021) -- (16.32,2.27021) -- (16.32,2.27469) -- (16.45,2.27469) -- (16.45,2.26327) -- (16.58,2.26327) -- (16.58,2.2
7286) --
 (16.71,2.27286) -- (16.71,2.2619) -- (16.84,2.2619) -- (16.84,2.2608) -- (16.97,2.2608) -- (16.97,2.26774) -- (17.1,2.26774) -- (17.1,2.26445) -- (17.23,2.26445) -- (17.23,2.27085) -- (17.36,2.27085) -- (17.36,2.26235) -- (17.49,2.2623
5) --
 (17.49,2.27167) -- (17.62,2.27167) -- (17.62,2.25769) -- (17.75,2.25769) -- (17.75,2.26701) -- (17.88,2.26701) -- (17.88,2.26235) -- (18.01,2.26235) -- (18.01,2.25906) -- (18.14,2.25906) -- (18.14,2.26053) -- (18.27,2.26053) -- (18.27,
2.25888) --
 (18.4,2.25888);
\draw [c,line width=1.8] (2.8,2.17765) -- (18.4,2.17765);
\draw [c,line width=1.8] (2.8,2.49613) -- (2.8,2.17765);
\draw [c,line width=1.8] (3.45,2.33689) -- (3.45,2.17765);
\draw [c,line width=1.8] (4.1,2.33689) -- (4.1,2.17765);
\draw [c,line width=1.8] (4.75,2.33689) -- (4.75,2.17765);
\draw [c,line width=1.8] (5.4,2.33689) -- (5.4,2.17765);
\draw [c,line width=1.8] (6.05,2.49613) -- (6.05,2.17765);
\draw [c,line width=1.8] (6.7,2.33689) -- (6.7,2.17765);
\draw [c,line width=1.8] (7.35,2.33689) -- (7.35,2.17765);
\draw [c,line width=1.8] (8,2.33689) -- (8,2.17765);
\draw [c,line width=1.8] (8.65,2.33689) -- (8.65,2.17765);
\draw [c,line width=1.8] (9.3,2.49613) -- (9.3,2.17765);
\draw [c,line width=1.8] (9.95,2.33689) -- (9.95,2.17765);
\draw [c,line width=1.8] (10.6,2.33689) -- (10.6,2.17765);
\draw [c,line width=1.8] (11.25,2.33689) -- (11.25,2.17765);
\draw [c,line width=1.8] (11.9,2.33689) -- (11.9,2.17765);
\draw [c,line width=1.8] (12.55,2.49613) -- (12.55,2.17765);
\draw [c,line width=1.8] (13.2,2.33689) -- (13.2,2.17765);
\draw [c,line width=1.8] (13.85,2.33689) -- (13.85,2.17765);
\draw [c,line width=1.8] (14.5,2.33689) -- (14.5,2.17765);
\draw [c,line width=1.8] (15.15,2.33689) -- (15.15,2.17765);
\draw [c,line width=1.8] (15.8,2.49613) -- (15.8,2.17765);
\draw [c,line width=1.8] (15.8,2.49613) -- (15.8,2.17765);
\draw [c,line width=1.8] (16.45,2.33689) -- (16.45,2.17765);
\draw [c,line width=1.8] (17.1,2.33689) -- (17.1,2.17765);
\draw [c,line width=1.8] (17.75,2.33689) -- (17.75,2.17765);
\draw [anchor=base] (2.8,1.38825) node[scale=1.84551, color=c, rotate=0]{0};
\draw [anchor=base] (6.05,1.38825) node[scale=1.84551, color=c, rotate=0]{10};
\draw [anchor=base] (9.3,1.38825) node[scale=1.84551, color=c, rotate=0]{20};
\draw [anchor=base] (12.55,1.38825) node[scale=1.84551, color=c, rotate=0]{30};
\draw [anchor=base] (15.8,1.38825) node[scale=1.84551, color=c, rotate=0]{40};
\draw [anchor= east] (18.4,0.688137) node[scale=2.1637, color=c, rotate=0]{$\chi^2_\mathrm{Match}$};
\draw [c,line width=1.8] (2.8,12.5215) -- (18.4,12.5215);
\draw [c,line width=1.8] (2.8,12.203) -- (2.8,12.5215);
\draw [c,line width=1.8] (3.45,12.3622) -- (3.45,12.5215);
\draw [c,line width=1.8] (4.1,12.3622) -- (4.1,12.5215);
\draw [c,line width=1.8] (4.75,12.3622) -- (4.75,12.5215);
\draw [c,line width=1.8] (5.4,12.3622) -- (5.4,12.5215);
\draw [c,line width=1.8] (6.05,12.203) -- (6.05,12.5215);
\draw [c,line width=1.8] (6.7,12.3622) -- (6.7,12.5215);
\draw [c,line width=1.8] (7.35,12.3622) -- (7.35,12.5215);
\draw [c,line width=1.8] (8,12.3622) -- (8,12.5215);
\draw [c,line width=1.8] (8.65,12.3622) -- (8.65,12.5215);
\draw [c,line width=1.8] (9.3,12.203) -- (9.3,12.5215);
\draw [c,line width=1.8] (9.95,12.3622) -- (9.95,12.5215);
\draw [c,line width=1.8] (10.6,12.3622) -- (10.6,12.5215);
\draw [c,line width=1.8] (11.25,12.3622) -- (11.25,12.5215);
\draw [c,line width=1.8] (11.9,12.3622) -- (11.9,12.5215);
\draw [c,line width=1.8] (12.55,12.203) -- (12.55,12.5215);
\draw [c,line width=1.8] (13.2,12.3622) -- (13.2,12.5215);
\draw [c,line width=1.8] (13.85,12.3622) -- (13.85,12.5215);
\draw [c,line width=1.8] (14.5,12.3622) -- (14.5,12.5215);
\draw [c,line width=1.8] (15.15,12.3622) -- (15.15,12.5215);
\draw [c,line width=1.8] (15.8,12.203) -- (15.8,12.5215);
\draw [c,line width=1.8] (15.8,12.203) -- (15.8,12.5215);
\draw [c,line width=1.8] (16.45,12.3622) -- (16.45,12.5215);
\draw [c,line width=1.8] (17.1,12.3622) -- (17.1,12.5215);
\draw [c,line width=1.8] (17.75,12.3622) -- (17.75,12.5215);
\draw [c,line width=1.8] (2.8,2.17765) -- (2.8,12.5215);
\draw [c,line width=1.8] (3.256,2.17765) -- (2.8,2.17765);
\draw [c,line width=1.8] (3.028,2.63451) -- (2.8,2.63451);
\draw [c,line width=1.8] (3.028,3.09138) -- (2.8,3.09138);
\draw [c,line width=1.8] (3.028,3.54824) -- (2.8,3.54824);
\draw [c,line width=1.8] (3.256,4.00511) -- (2.8,4.00511);
\draw [c,line width=1.8] (3.028,4.46197) -- (2.8,4.46197);
\draw [c,line width=1.8] (3.028,4.91884) -- (2.8,4.91884);
\draw [c,line width=1.8] (3.028,5.3757) -- (2.8,5.3757);
\draw [c,line width=1.8] (3.256,5.83257) -- (2.8,5.83257);
\draw [c,line width=1.8] (3.028,6.28943) -- (2.8,6.28943);
\draw [c,line width=1.8] (3.028,6.74629) -- (2.8,6.74629);
\draw [c,line width=1.8] (3.028,7.20316) -- (2.8,7.20316);
\draw [c,line width=1.8] (3.256,7.66002) -- (2.8,7.66002);
\draw [c,line width=1.8] (3.028,8.11689) -- (2.8,8.11689);
\draw [c,line width=1.8] (3.028,8.57375) -- (2.8,8.57375);
\draw [c,line width=1.8] (3.028,9.03062) -- (2.8,9.03062);
\draw [c,line width=1.8] (3.256,9.48748) -- (2.8,9.48748);
\draw [c,line width=1.8] (3.028,9.94435) -- (2.8,9.94435);
\draw [c,line width=1.8] (3.028,10.4012) -- (2.8,10.4012);
\draw [c,line width=1.8] (3.028,10.8581) -- (2.8,10.8581);
\draw [c,line width=1.8] (3.256,11.3149) -- (2.8,11.3149);
\draw [c,line width=1.8] (3.256,11.3149) -- (2.8,11.3149);
\draw [c,line width=1.8] (3.028,11.7718) -- (2.8,11.7718);
\draw [c,line width=1.8] (3.028,12.2287) -- (2.8,12.2287);
\draw [anchor= east] (2.6,2.17765) node[scale=1.84551, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,4.00511) node[scale=1.84551, color=c, rotate=0]{20};
\draw [anchor= east] (2.6,5.83257) node[scale=1.84551, color=c, rotate=0]{40};
\draw [anchor= east] (2.6,7.66002) node[scale=1.84551, color=c, rotate=0]{60};
\draw [anchor= east] (2.6,9.48748) node[scale=1.84551, color=c, rotate=0]{80};
\draw [anchor= east] (2.6,11.3149) node[scale=1.84551, color=c, rotate=0]{100};
\draw [anchor=base west] (2.8,12.6032) node[scale=1.84551, color=c, rotate=0]{$\times10^{3}$};
\draw [anchor= east] (0.6112,12.5215) node[scale=2.1637, color=c, rotate=90]{Candidates / 0.4};
\draw [c,line width=1.8] (18.4,2.17765) -- (18.4,12.5215);
\draw [c,line width=1.8] (17.944,2.17765) -- (18.4,2.17765);
\draw [c,line width=1.8] (18.172,2.63451) -- (18.4,2.63451);
\draw [c,line width=1.8] (18.172,3.09138) -- (18.4,3.09138);
\draw [c,line width=1.8] (18.172,3.54824) -- (18.4,3.54824);
\draw [c,line width=1.8] (17.944,4.00511) -- (18.4,4.00511);
\draw [c,line width=1.8] (18.172,4.46197) -- (18.4,4.46197);
\draw [c,line width=1.8] (18.172,4.91884) -- (18.4,4.91884);
\draw [c,line width=1.8] (18.172,5.3757) -- (18.4,5.3757);
\draw [c,line width=1.8] (17.944,5.83257) -- (18.4,5.83257);
\draw [c,line width=1.8] (18.172,6.28943) -- (18.4,6.28943);
\draw [c,line width=1.8] (18.172,6.74629) -- (18.4,6.74629);
\draw [c,line width=1.8] (18.172,7.20316) -- (18.4,7.20316);
\draw [c,line width=1.8] (17.944,7.66002) -- (18.4,7.66002);
\draw [c,line width=1.8] (18.172,8.11689) -- (18.4,8.11689);
\draw [c,line width=1.8] (18.172,8.57375) -- (18.4,8.57375);
\draw [c,line width=1.8] (18.172,9.03062) -- (18.4,9.03062);
\draw [c,line width=1.8] (17.944,9.48748) -- (18.4,9.48748);
\draw [c,line width=1.8] (18.172,9.94435) -- (18.4,9.94435);
\draw [c,line width=1.8] (18.172,10.4012) -- (18.4,10.4012);
\draw [c,line width=1.8] (18.172,10.8581) -- (18.4,10.8581);
\draw [c,line width=1.8] (17.944,11.3149) -- (18.4,11.3149);
\draw [c,line width=1.8] (17.944,11.3149) -- (18.4,11.3149);
\draw [c,line width=1.8] (18.172,11.7718) -- (18.4,11.7718);
\draw [c,line width=1.8] (18.172,12.2287) -- (18.4,12.2287);
\draw [anchor=north west] (12.0,12.1541) node[scale=1.73876, color=c, rotate=0]{$\lhcb\ 2.0 \invfb$};
\draw [anchor=north west] (12.0,11.2392) node[scale=1.73876, color=c, rotate=0]{VELO matching};
\end{tikzpicture}
%\end{document}

==> tikz_pictures/chi2_match_xipipi_Match_18_selA_bdt_gt_0p64.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2.8,2.17765) rectangle (18.4,12.5215);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.17765) -- (2.8,12.5215) -- (18.4,12.5215) -- (18.4,2.17765) -- (2.8,2.17765);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.17765) rectangle (18.4,12.5215);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.17765) -- (2.8,12.5215) -- (18.4,12.5215) -- (18.4,2.17765) -- (2.8,2.17765);
\draw [c,line width=1.8] (2.82865,2.2063) -- (2.82865,4.71457) -- (2.93,4.71457) -- (2.93,8.3418) -- (3.06,8.3418) -- (3.06,10.5608) -- (3.19,10.5608) -- (3.19,11.5882) -- (3.32,11.5882) -- (3.32,11.8677) -- (3.45,11.8677) -- (3.45,12.0
289) --
 (3.58,12.0289) -- (3.58,11.8462) -- (3.71,11.8462) -- (3.71,11.2611) -- (3.84,11.2611) -- (3.84,10.5409) -- (3.97,10.5409) -- (3.97,10.0172) -- (4.1,10.0172) -- (4.1,9.2632) -- (4.23,9.2632) -- (4.23,8.65968) -- (4.36,8.65968) -- (4.36
,7.90567) --
 (4.49,7.90567) -- (4.49,7.59854) -- (4.62,7.59854) -- (4.62,6.97506) -- (4.75,6.97506) -- (4.75,6.57732) -- (4.88,6.57732) -- (4.88,5.88781) -- (5.01,5.88781) -- (5.01,5.66053) -- (5.14,5.66053) -- (5.14,5.1553) -- (5.27,5.1553) -- (5.
27,4.95874) --
 (5.4,4.95874) -- (5.4,4.63164) -- (5.53,4.63164) -- (5.53,4.39515) -- (5.66,4.39515) -- (5.66,4.1003) -- (5.79,4.1003) -- (5.79,3.90527) -- (5.92,3.90527) -- (5.92,3.59353) -- (6.05,3.59353) -- (6.05,3.51214) -- (6.18,3.51214) -- (6.18
,3.40464) --
 (6.31,3.40464) -- (6.31,3.32479) -- (6.44,3.32479) -- (6.44,3.20808) -- (6.57,3.20808) -- (6.57,3.02994) -- (6.7,3.02994) -- (6.7,3.01305) -- (6.83,3.01305) -- (6.83,2.88252) -- (6.96,2.88252) -- (6.96,2.84873) -- (7.09,2.84873) -- (7.
09,2.71667) --
 (7.22,2.71667) -- (7.22,2.73202) -- (7.35,2.73202) -- (7.35,2.66446) -- (7.48,2.66446) -- (7.48,2.65524) -- (7.61,2.65524) -- (7.61,2.62453) -- (7.74,2.62453) -- (7.74,2.57232) -- (7.87,2.57232) -- (7.87,2.55235) -- (8,2.55235) -- (8,2
.50628) --
 (8.13,2.50628) -- (8.13,2.47864) -- (8.26,2.47864) -- (8.26,2.48325) -- (8.39,2.48325) -- (8.39,2.45714) -- (8.52,2.45714) -- (8.52,2.44793) -- (8.65,2.44793) -- (8.65,2.41721) -- (8.78,2.41721) -- (8.78,2.39571) -- (8.91,2.39571) -- (
8.91,2.37114)
 -- (9.04,2.37114) -- (9.04,2.34964) -- (9.17,2.34964) -- (9.17,2.38804) -- (9.3,2.38804) -- (9.3,2.36193) -- (9.43,2.36193) -- (9.43,2.36039) -- (9.56,2.36039) -- (9.56,2.365) -- (9.69,2.365) -- (9.69,2.35425) -- (9.82,2.35425) -- (9.8
2,2.33736) --
 (9.95,2.33736) -- (9.95,2.32047) -- (10.08,2.32047) -- (10.08,2.32661) -- (10.21,2.32661) -- (10.21,2.3005) -- (10.34,2.3005) -- (10.34,2.30511) -- (10.47,2.30511) -- (10.47,2.27133) -- (10.6,2.27133) -- (10.6,2.27593) -- (10.73,2.2759
3) --
 (10.73,2.28822) -- (10.86,2.28822) -- (10.86,2.26825) -- (10.99,2.26825) -- (10.99,2.27747) -- (11.12,2.27747) -- (11.12,2.3005) -- (11.25,2.3005) -- (11.25,2.28668) -- (11.38,2.28668) -- (11.38,2.27286) -- (11.51,2.27286) -- (11.51,2.
26672) --
 (11.64,2.26672) -- (11.64,2.24983) -- (11.77,2.24983) -- (11.77,2.25443) -- (11.9,2.25443) -- (11.9,2.27593) -- (12.03,2.27593) -- (12.03,2.25136) -- (12.16,2.25136) -- (12.16,2.25904) -- (12.29,2.25904) -- (12.29,2.26058) -- (12.42,2.
26058) --
 (12.42,2.26979) -- (12.55,2.26979) -- (12.55,2.25136) -- (12.68,2.25136) -- (12.68,2.24983) -- (12.81,2.24983) -- (12.81,2.24215) -- (12.94,2.24215) -- (12.94,2.24061) -- (13.07,2.24061) -- (13.07,2.24829) -- (13.2,2.24829) -- (13.2,2.
24215) --
 (13.33,2.24215) -- (13.33,2.23754) -- (13.46,2.23754) -- (13.46,2.24522) -- (13.59,2.24522) -- (13.59,2.23293) -- (13.72,2.23293) -- (13.72,2.24215) -- (13.85,2.24215) -- (13.85,2.25904) -- (13.98,2.25904) -- (13.98,2.24061) -- (14.11,
2.24061) --
 (14.11,2.22218) -- (14.24,2.22218) -- (14.24,2.21758) -- (14.37,2.21758) -- (14.37,2.23447) -- (14.5,2.23447) -- (14.5,2.22065) -- (14.63,2.22065) -- (14.63,2.23447) -- (14.76,2.23447) -- (14.76,2.21297) -- (14.89,2.21297) -- (14.89,2.
24215) --
 (15.02,2.24215) -- (15.02,2.22218) -- (15.15,2.22218) -- (15.15,2.22833) -- (15.28,2.22833) -- (15.28,2.23447) -- (15.41,2.23447) -- (15.41,2.24061) -- (15.54,2.24061) -- (15.54,2.22372) -- (15.67,2.22372) -- (15.67,2.22679) -- (15.8,2
.22679) --
 (15.8,2.20836) -- (15.93,2.20836) -- (15.93,2.2099) -- (16.06,2.2099) -- (16.06,2.21758) -- (16.19,2.21758) -- (16.19,2.22065) -- (16.32,2.22065) -- (16.32,2.22526) -- (16.45,2.22526) -- (16.45,2.21758) -- (16.58,2.21758) -- (16.58,2.2
2218) --
 (16.71,2.22218) -- (16.71,2.21451) -- (16.84,2.21451) -- (16.84,2.2063) -- (16.97,2.2063) -- (16.97,2.21758) -- (17.1,2.21758) -- (17.1,2.23601) -- (17.23,2.23601) -- (17.23,2.22065) -- (17.36,2.22065) -- (17.36,2.2099) -- (17.49,2.209
9) --
 (17.49,2.22526) -- (17.62,2.22526) -- (17.62,2.20683) -- (17.75,2.20683) -- (17.75,2.21911) -- (17.88,2.21911) -- (17.88,2.21758) -- (18.01,2.21758) -- (18.01,2.2063) -- (18.14,2.2063) -- (18.14,2.2063) -- (18.27,2.2063) -- (18.27,2.20
63) --
 (18.4,2.2063);
\draw [c,line width=1.8] (2.8,2.17765) -- (18.4,2.17765);
\draw [c,line width=1.8] (2.8,2.49613) -- (2.8,2.17765);
\draw [c,line width=1.8] (3.45,2.33689) -- (3.45,2.17765);
\draw [c,line width=1.8] (4.1,2.33689) -- (4.1,2.17765);
\draw [c,line width=1.8] (4.75,2.33689) -- (4.75,2.17765);
\draw [c,line width=1.8] (5.4,2.33689) -- (5.4,2.17765);
\draw [c,line width=1.8] (6.05,2.49613) -- (6.05,2.17765);
\draw [c,line width=1.8] (6.7,2.33689) -- (6.7,2.17765);
\draw [c,line width=1.8] (7.35,2.33689) -- (7.35,2.17765);
\draw [c,line width=1.8] (8,2.33689) -- (8,2.17765);
\draw [c,line width=1.8] (8.65,2.33689) -- (8.65,2.17765);
\draw [c,line width=1.8] (9.3,2.49613) -- (9.3,2.17765);
\draw [c,line width=1.8] (9.95,2.33689) -- (9.95,2.17765);
\draw [c,line width=1.8] (10.6,2.33689) -- (10.6,2.17765);
\draw [c,line width=1.8] (11.25,2.33689) -- (11.25,2.17765);
\draw [c,line width=1.8] (11.9,2.33689) -- (11.9,2.17765);
\draw [c,line width=1.8] (12.55,2.49613) -- (12.55,2.17765);
\draw [c,line width=1.8] (13.2,2.33689) -- (13.2,2.17765);
\draw [c,line width=1.8] (13.85,2.33689) -- (13.85,2.17765);
\draw [c,line width=1.8] (14.5,2.33689) -- (14.5,2.17765);
\draw [c,line width=1.8] (15.15,2.33689) -- (15.15,2.17765);
\draw [c,line width=1.8] (15.8,2.49613) -- (15.8,2.17765);
\draw [c,line width=1.8] (15.8,2.49613) -- (15.8,2.17765);
\draw [c,line width=1.8] (16.45,2.33689) -- (16.45,2.17765);
\draw [c,line width=1.8] (17.1,2.33689) -- (17.1,2.17765);
\draw [c,line width=1.8] (17.75,2.33689) -- (17.75,2.17765);
\draw [anchor=base] (2.8,1.38825) node[scale=1.84551, color=c, rotate=0]{0};
\draw [anchor=base] (6.05,1.38825) node[scale=1.84551, color=c, rotate=0]{10};
\draw [anchor=base] (9.3,1.38825) node[scale=1.84551, color=c, rotate=0]{20};
\draw [anchor=base] (12.55,1.38825) node[scale=1.84551, color=c, rotate=0]{30};
\draw [anchor=base] (15.8,1.38825) node[scale=1.84551, color=c, rotate=0]{40};
\draw [anchor= east] (18.4,0.688137) node[scale=2.1637, color=c, rotate=0]{$\chi^2_\mathrm{Match}$};
\draw [c,line width=1.8] (2.8,12.5215) -- (18.4,12.5215);
\draw [c,line width=1.8] (2.8,12.203) -- (2.8,12.5215);
\draw [c,line width=1.8] (3.45,12.3622) -- (3.45,12.5215);
\draw [c,line width=1.8] (4.1,12.3622) -- (4.1,12.5215);
\draw [c,line width=1.8] (4.75,12.3622) -- (4.75,12.5215);
\draw [c,line width=1.8] (5.4,12.3622) -- (5.4,12.5215);
\draw [c,line width=1.8] (6.05,12.203) -- (6.05,12.5215);
\draw [c,line width=1.8] (6.7,12.3622) -- (6.7,12.5215);
\draw [c,line width=1.8] (7.35,12.3622) -- (7.35,12.5215);
\draw [c,line width=1.8] (8,12.3622) -- (8,12.5215);
\draw [c,line width=1.8] (8.65,12.3622) -- (8.65,12.5215);
\draw [c,line width=1.8] (9.3,12.203) -- (9.3,12.5215);
\draw [c,line width=1.8] (9.95,12.3622) -- (9.95,12.5215);
\draw [c,line width=1.8] (10.6,12.3622) -- (10.6,12.5215);
\draw [c,line width=1.8] (11.25,12.3622) -- (11.25,12.5215);
\draw [c,line width=1.8] (11.9,12.3622) -- (11.9,12.5215);
\draw [c,line width=1.8] (12.55,12.203) -- (12.55,12.5215);
\draw [c,line width=1.8] (13.2,12.3622) -- (13.2,12.5215);
\draw [c,line width=1.8] (13.85,12.3622) -- (13.85,12.5215);
\draw [c,line width=1.8] (14.5,12.3622) -- (14.5,12.5215);
\draw [c,line width=1.8] (15.15,12.3622) -- (15.15,12.5215);
\draw [c,line width=1.8] (15.8,12.203) -- (15.8,12.5215);
\draw [c,line width=1.8] (15.8,12.203) -- (15.8,12.5215);
\draw [c,line width=1.8] (16.45,12.3622) -- (16.45,12.5215);
\draw [c,line width=1.8] (17.1,12.3622) -- (17.1,12.5215);
\draw [c,line width=1.8] (17.75,12.3622) -- (17.75,12.5215);
\draw [c,line width=1.8] (2.8,2.17765) -- (2.8,12.5215);
\draw [c,line width=1.8] (3.256,2.17765) -- (2.8,2.17765);
\draw [c,line width=1.8] (3.028,2.48478) -- (2.8,2.48478);
\draw [c,line width=1.8] (3.028,2.79192) -- (2.8,2.79192);
\draw [c,line width=1.8] (3.028,3.09905) -- (2.8,3.09905);
\draw [c,line width=1.8] (3.028,3.40618) -- (2.8,3.40618);
\draw [c,line width=1.8] (3.256,3.71331) -- (2.8,3.71331);
\draw [c,line width=1.8] (3.028,4.02045) -- (2.8,4.02045);
\draw [c,line width=1.8] (3.028,4.32758) -- (2.8,4.32758);
\draw [c,line width=1.8] (3.028,4.63471) -- (2.8,4.63471);
\draw [c,line width=1.8] (3.028,4.94184) -- (2.8,4.94184);
\draw [c,line width=1.8] (3.256,5.24898) -- (2.8,5.24898);
\draw [c,line width=1.8] (3.028,5.55611) -- (2.8,5.55611);
\draw [c,line width=1.8] (3.028,5.86324) -- (2.8,5.86324);
\draw [c,line width=1.8] (3.028,6.17037) -- (2.8,6.17037);
\draw [c,line width=1.8] (3.028,6.47751) -- (2.8,6.47751);
\draw [c,line width=1.8] (3.256,6.78464) -- (2.8,6.78464);
\draw [c,line width=1.8] (3.028,7.09177) -- (2.8,7.09177);
\draw [c,line width=1.8] (3.028,7.3989) -- (2.8,7.3989);
\draw [c,line width=1.8] (3.028,7.70604) -- (2.8,7.70604);
\draw [c,line width=1.8] (3.028,8.01317) -- (2.8,8.01317);
\draw [c,line width=1.8] (3.256,8.3203) -- (2.8,8.3203);
\draw [c,line width=1.8] (3.028,8.62743) -- (2.8,8.62743);
\draw [c,line width=1.8] (3.028,8.93457) -- (2.8,8.93457);
\draw [c,line width=1.8] (3.028,9.2417) -- (2.8,9.2417);
\draw [c,line width=1.8] (3.028,9.54883) -- (2.8,9.54883);
\draw [c,line width=1.8] (3.256,9.85596) -- (2.8,9.85596);
\draw [c,line width=1.8] (3.028,10.1631) -- (2.8,10.1631);
\draw [c,line width=1.8] (3.028,10.4702) -- (2.8,10.4702);
\draw [c,line width=1.8] (3.028,10.7774) -- (2.8,10.7774);
\draw [c,line width=1.8] (3.028,11.0845) -- (2.8,11.0845);
\draw [c,line width=1.8] (3.256,11.3916) -- (2.8,11.3916);
\draw [c,line width=1.8] (3.256,11.3916) -- (2.8,11.3916);
\draw [c,line width=1.8] (3.028,11.6988) -- (2.8,11.6988);
\draw [c,line width=1.8] (3.028,12.0059) -- (2.8,12.0059);
\draw [c,line width=1.8] (3.028,12.313) -- (2.8,12.313);
\draw [anchor= east] (2.6,2.17765) node[scale=1.84551, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,3.71331) node[scale=1.84551, color=c, rotate=0]{1000};
\draw [anchor= east] (2.6,5.24898) node[scale=1.84551, color=c, rotate=0]{2000};
\draw [anchor= east] (2.6,6.78464) node[scale=1.84551, color=c, rotate=0]{3000};
\draw [anchor= east] (2.6,8.3203) node[scale=1.84551, color=c, rotate=0]{4000};
\draw [anchor= east] (2.6,9.85596) node[scale=1.84551, color=c, rotate=0]{5000};
\draw [anchor= east] (2.6,11.3916) node[scale=1.84551, color=c, rotate=0]{6000};
\draw [anchor= east] (0.3808,12.5215) node[scale=2.1637, color=c, rotate=90]{Candidates / 0.4};
\draw [c,line width=1.8] (18.4,2.17765) -- (18.4,12.5215);
\draw [c,line width=1.8] (17.944,2.17765) -- (18.4,2.17765);
\draw [c,line width=1.8] (18.172,2.48478) -- (18.4,2.48478);
\draw [c,line width=1.8] (18.172,2.79192) -- (18.4,2.79192);
\draw [c,line width=1.8] (18.172,3.09905) -- (18.4,3.09905);
\draw [c,line width=1.8] (18.172,3.40618) -- (18.4,3.40618);
\draw [c,line width=1.8] (17.944,3.71331) -- (18.4,3.71331);
\draw [c,line width=1.8] (18.172,4.02045) -- (18.4,4.02045);
\draw [c,line width=1.8] (18.172,4.32758) -- (18.4,4.32758);
\draw [c,line width=1.8] (18.172,4.63471) -- (18.4,4.63471);
\draw [c,line width=1.8] (18.172,4.94184) -- (18.4,4.94184);
\draw [c,line width=1.8] (17.944,5.24898) -- (18.4,5.24898);
\draw [c,line width=1.8] (18.172,5.55611) -- (18.4,5.55611);
\draw [c,line width=1.8] (18.172,5.86324) -- (18.4,5.86324);
\draw [c,line width=1.8] (18.172,6.17037) -- (18.4,6.17037);
\draw [c,line width=1.8] (18.172,6.47751) -- (18.4,6.47751);
\draw [c,line width=1.8] (17.944,6.78464) -- (18.4,6.78464);
\draw [c,line width=1.8] (18.172,7.09177) -- (18.4,7.09177);
\draw [c,line width=1.8] (18.172,7.3989) -- (18.4,7.3989);
\draw [c,line width=1.8] (18.172,7.70604) -- (18.4,7.70604);
\draw [c,line width=1.8] (18.172,8.01317) -- (18.4,8.01317);
\draw [c,line width=1.8] (17.944,8.3203) -- (18.4,8.3203);
\draw [c,line width=1.8] (18.172,8.62743) -- (18.4,8.62743);
\draw [c,line width=1.8] (18.172,8.93457) -- (18.4,8.93457);
\draw [c,line width=1.8] (18.172,9.2417) -- (18.4,9.2417);
\draw [c,line width=1.8] (18.172,9.54883) -- (18.4,9.54883);
\draw [c,line width=1.8] (17.944,9.85596) -- (18.4,9.85596);
\draw [c,line width=1.8] (18.172,10.1631) -- (18.4,10.1631);
\draw [c,line width=1.8] (18.172,10.4702) -- (18.4,10.4702);
\draw [c,line width=1.8] (18.172,10.7774) -- (18.4,10.7774);
\draw [c,line width=1.8] (18.172,11.0845) -- (18.4,11.0845);
\draw [c,line width=1.8] (17.944,11.3916) -- (18.4,11.3916);
\draw [c,line width=1.8] (17.944,11.3916) -- (18.4,11.3916);
\draw [c,line width=1.8] (18.172,11.6988) -- (18.4,11.6988);
\draw [c,line width=1.8] (18.172,12.0059) -- (18.4,12.0059);
\draw [c,line width=1.8] (18.172,12.313) -- (18.4,12.313);
\draw [anchor=north west] (12,12.1541) node[scale=1.73876, color=c, rotate=0]{$\lhcb\ 2.0 \invfb$};
\draw [anchor=north west] (12,11.2392) node[scale=1.73876, color=c, rotate=0]{VELO matching};
\end{tikzpicture}
%\end{document}


==> tikz_pictures/velo_sketch.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns,arrows.meta,plotmarks, spy}
% \pgfdeclarelayer{fg}    % declare foreground layer
% \pgfsetlayers{main,fg}
% \usepackage{ifthen} % for conditional statements
% \newboolean{uprightparticles}
% \setboolean{uprightparticles}{false} %True for upright particle symbols
% \input{../lhcb-symbols-def} % Add in the predefined LHCb 
% \begin{document}
\begin{tikzpicture}[spy using outlines={rectangle, height=12mm, width=45mm}, connect spies]
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\CheckTikzLibraryLoaded{spy}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,5.34447);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (0.0906947,1.69241) -- (0.0906947,2.73162);
\draw [c,line width=0.9] (0.406863,0.237532) -- (0.406863,1.27673);
\draw [c,line width=0.9] (0.128505,1.69241) -- (0.128505,2.73162);
\draw [c,line width=0.9] (0.445916,0.237532) -- (0.445916,1.27673);
\draw [c,line width=0.9] (0.725116,1.69241) -- (0.725116,2.73162);
\draw [c,line width=0.9] (1.03874,0.237532) -- (1.03874,1.27673);
\draw [c,line width=0.9] (0.7628,1.69241) -- (0.7628,2.73162);
\draw [c,line width=0.9] (1.07676,0.237532) -- (1.07676,1.27673);
\draw [c,line width=0.9] (1.3548,1.69241) -- (1.3548,2.73162);
\draw [c,line width=0.9] (1.67461,0.237532) -- (1.67461,1.27673);
\draw [c,line width=0.9] (1.39377,1.69241) -- (1.39377,2.73162);
\draw [c,line width=0.9] (1.71278,0.237532) -- (1.71278,1.27673);
\draw [c,line width=0.9] (1.98328,1.69241) -- (1.98328,2.73162);
\draw [c,line width=0.9] (2.30387,0.237532) -- (2.30387,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(1.98328,1.74614)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (2.0212,1.69241) -- (2.0212,2.73162);
\draw [c,line width=0.9] (2.34227,0.237532) -- (2.34227,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(2.0212,1.75186)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (2.61411,1.69241) -- (2.61411,2.73162);
\draw [c,line width=0.9] (2.9356,0.237532) -- (2.9356,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(2.61411,1.84142)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (2.65122,1.69241) -- (2.65122,2.73162);
\draw [c,line width=0.9] (2.974,0.237532) -- (2.974,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(2.65122,1.84703)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (3.24491,1.69241) -- (3.24491,2.73162);
\draw [c,line width=0.9] (3.56642,0.237532) -- (3.56642,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(3.24491,1.9367)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (3.28265,1.69241) -- (3.28265,2.73162);
\draw [c,line width=0.9] (3.604,0.237532) -- (3.604,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(3.28265,1.9424)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (3.88135,1.69241) -- (3.88135,2.73162);
\draw [c,line width=0.9] (4.19354,0.237532) -- (4.19354,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(3.88135,2.03283)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (3.91834,1.69241) -- (3.91834,2.73162);
\draw [c,line width=0.9] (4.2304,0.237532) -- (4.2304,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(3.91834,2.03842)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (4.51217,1.69241) -- (4.51217,2.73162);
\draw [c,line width=0.9] (4.82596,0.237532) -- (4.82596,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(4.51217,2.12812)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (4.54888,1.69241) -- (4.54888,2.73162);
\draw [c,line width=0.9] (4.86867,0.237532) -- (4.86867,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(4.54888,2.13367)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (5.14261,1.69241) -- (5.14261,2.73162);
\draw [c,line width=0.9] (5.45497,0.237532) -- (5.45497,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(5.14261,2.22335)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (5.17888,1.69241) -- (5.17888,2.73162);
\draw [c,line width=0.9] (5.49389,0.237532) -- (5.49389,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(5.17888,2.22883)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (5.77432,1.69241) -- (5.77432,2.73162);
\draw [c,line width=0.9] (6.09185,0.237532) -- (6.09185,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(5.77432,2.31876)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (5.80684,1.69241) -- (5.80684,2.73162);
\draw [c,line width=0.9] (6.12514,0.237532) -- (6.12514,1.27673);
\definecolor{c}{RGB}{238,119,51};
\foreach \P in {(5.80684,2.32368)}{\draw[mark options={color=c,fill=c},mark size=4pt, line width=0.5pt, mark=x] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=0.9] (9.14398,1.69241) -- (9.14398,2.73162);
\draw [c,line width=0.9] (9.45977,0.237532) -- (9.45977,1.27673);
\draw [c,line width=0.9] (9.18067,1.69241) -- (9.18067,2.73162);
\draw [c,line width=0.9] (9.49604,0.237532) -- (9.49604,1.27673);
\draw [c,line width=0.9] (12.3039,1.69241) -- (12.3039,2.73162);
\draw [c,line width=0.9] (12.6163,0.237532) -- (12.6163,1.27673);
\draw [c,line width=0.9] (12.3414,1.69241) -- (12.3414,2.73162);
\draw [c,line width=0.9] (12.6542,0.237532) -- (12.6542,1.27673);
\draw [c,line width=0.9] (13.3557,1.69241) -- (13.3557,2.73162);
\draw [c,line width=0.9] (13.6683,0.237532) -- (13.6683,1.27673);
\draw [c,line width=0.9] (13.3916,1.69241) -- (13.3916,2.73162);
\draw [c,line width=0.9] (13.7084,0.237532) -- (13.7084,1.27673);
\draw [c,line width=0.9] (14.4078,1.69241) -- (14.4078,2.73162);
\draw [c,line width=0.9] (14.7252,0.237532) -- (14.7252,1.27673);
\draw [c,line width=0.9] (14.4399,1.69241) -- (14.4399,2.73162);
\draw [c,line width=0.9] (14.7575,0.237532) -- (14.7575,1.27673);
\draw [c,line width=0.9] (15.4592,1.69241) -- (15.4592,2.73162);
\draw [c,line width=0.9] (15.7724,0.237532) -- (15.7724,1.27673);
\draw [c,line width=0.9] (15.4964,1.69241) -- (15.4964,2.73162);
\draw [c,line width=0.9] (15.8131,0.237532) -- (15.8131,1.27673);
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (0.38,1.5) ellipse (0.01 and 0.002);
\definecolor{c}{rgb}{0.2,0.4,0};
\definecolor{c}{RGB}{238,119,51};
\draw [c, fill=c, fill opacity=0.8] (13.379,3.32381) -- (13.3312,3.35935) -- (13.2308,3.39115) -- (13.0824,3.41782) -- (12.8923,3.43819) -- (12.6688,3.45138) -- (12.4219,3.45681) -- (12.1621,3.45424) -- (11.901,3.44378) -- (11.6498,3.4259) --
 (11.4196,3.40136) -- (11.2205,3.37125) -- (11.0611,3.33688) -- (10.9484,3.29976) -- (10.8873,3.2615) -- (10.8806,3.22377) -- (10.9284,3.18824) -- (11.0288,3.15644) -- (11.1772,3.12977) -- (11.3673,3.1094) -- (11.5907,3.09621) -- (11.8377,3.09078) --
 (12.0975,3.09335) -- (12.3586,3.1038) -- (12.6098,3.12169) -- (12.84,3.14622) -- (13.0391,3.17633) -- (13.1985,3.2107) -- (13.3112,3.24783) -- (13.3722,3.28609);
\draw [c,line width=0.9] (13.379,3.32381) -- (13.3312,3.35935) -- (13.2308,3.39115) -- (13.0824,3.41782) -- (12.8923,3.43819) -- (12.6688,3.45138) -- (12.4219,3.45681) -- (12.1621,3.45424) -- (11.901,3.44378) -- (11.6498,3.4259) -- (11.4196,3.40136)
 -- (11.2205,3.37125) -- (11.0611,3.33688) -- (10.9484,3.29976) -- (10.8873,3.2615) -- (10.8806,3.22377) -- (10.9284,3.18824) -- (11.0288,3.15644) -- (11.1772,3.12977) -- (11.3673,3.1094) -- (11.5907,3.09621) -- (11.8377,3.09078) -- (12.0975,3.09335)
 -- (12.3586,3.1038) -- (12.6098,3.12169) -- (12.84,3.14622) -- (13.0391,3.17633) -- (13.1985,3.2107) -- (13.3112,3.24783) -- (13.3722,3.28609) -- (13.379,3.32381);
\definecolor{c}{RGB}{0,119,187};
\draw [c, fill=c, fill opacity=0.8] (16.0347,3.79046) -- (15.9606,3.82413) -- (15.7913,3.84766) -- (15.5561,3.85698) -- (15.2957,3.85048) -- (15.055,3.82928) -- (14.8757,3.79706) -- (14.7888,3.75937) -- (14.8093,3.72274) -- (14.9337,3.6935) --
 (15.1404,3.6767) -- (15.3938,3.67526) -- (15.65,3.68942) -- (15.8647,3.71673) -- (16.0007,3.75247);
\draw [c,line width=0.9] (16.0347,3.79046) -- (15.9606,3.82413) -- (15.7913,3.84766) -- (15.5561,3.85698) -- (15.2957,3.85048) -- (15.055,3.82928) -- (14.8757,3.79706) -- (14.7888,3.75937) -- (14.8093,3.72274) -- (14.9337,3.6935) -- (15.1404,3.6767)
 -- (15.3938,3.67526) -- (15.65,3.68942) -- (15.8647,3.71673) -- (16.0007,3.75247) -- (16.0347,3.79046);
 \definecolor{c}{RGB}{0,153,136};
\draw [c,dash pattern=on 0.40pt off 0.40pt ,line width=0.09] (0.38,1.50) -- (0.589318,1.53558);
\draw [c, fill=c] (0.589318,1.53558) ellipse (0.03 and 0.006);
% Xi track
\definecolor{c}{rgb}{0,0,0};
%\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (0.589318,1.53558) -- (12.1298,3.27379);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (0.72,1.5552631) -- (12.1298,3.27379);
\draw [c,dash pattern=on 0.40pt off 0.40pt ,line width=0.09] (0.589318,1.53558) -- (0.72,1.5552631);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.1298,3.27379) -- (15.41,3.76548);
% upper companion pion
\definecolor{c}{RGB}{51,187,238};
%\draw [c,line width=0.9] (0.589318,1.53558) -- (6.24639,2.9717);
\draw [c,line width=0.9] (0.72, 1.5687553) -- (6.24639,2.9717);
\draw [c,line width=0.09] (0.589318, 1.53558) -- (0.72, 1.5687553);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (6.24241,2.98737) -- (6.27353,2.97859) -- (6.25037,2.95603);
% lower companion pion
\definecolor{c}{RGB}{51,187,238};
\draw [c,line width=0.9] (6.24241,2.98737) -- (6.27353,2.97859) -- (6.25037,2.95603) -- (6.24241,2.98737);
%\draw [c,line width=0.9] (0.589318,1.53558) -- (16.3508,2.37615);
\draw [c,line width=0.9] (0.72,1.5425494) -- (16.3508,2.37615);
\draw [c,line width=0.09] (0.589318,1.53558) -- (0.72,1.5425494);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (16.35,2.39229) -- (16.3788,2.37764) -- (16.3517,2.36001);
\definecolor{c}{RGB}{51,187,238};
\draw [c,line width=0.9] (16.35,2.39229) -- (16.3788,2.37764) -- (16.3517,2.36001) -- (16.35,2.39229);
\definecolor{c}{RGB}{238,119,51};
\draw [c,line width=0.9] (12.1298,3.27379) -- (18.4176,3.53983);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (18.4169,3.55598) -- (18.4456,3.54102) -- (18.4183,3.52368);
\definecolor{c}{RGB}{238,119,51};
\draw [c,line width=0.9] (18.4169,3.55598) -- (18.4456,3.54102) -- (18.4183,3.52368) -- (18.4169,3.55598);
\definecolor{c}{RGB}{0,119,187};
\draw [c,line width=0.9] (15.41,3.76548) -- (17.4874,3.91197);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (17.4862,3.92809) -- (17.5153,3.91394) -- (17.4885,3.89584);
\definecolor{c}{RGB}{0,119,187};
\draw [c,line width=0.9] (17.4862,3.92809) -- (17.5153,3.91394) -- (17.4885,3.89584) -- (17.4862,3.92809);
\draw [c,line width=0.9] (15.41,3.76548) -- (18.7508,4.27628);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (18.7483,4.29226) -- (18.7785,4.28051) -- (18.7532,4.2603);
\definecolor{c}{RGB}{0,119,187};
\draw [c,line width=0.9] (18.7483,4.29226) -- (18.7785,4.28051) -- (18.7532,4.2603) -- (18.7483,4.29226);

\definecolor{c}{rgb}{0,0,0};
\draw (11.1298,4.00835) node[scale=1, color=c, rotate=0]{$\Xim$ decay vertex};
\draw (14.41,4.27557) node[scale=1, color=c, rotate=0]{$\Lz$ decay vertex};
\draw (8.8,3) node[scale=1, color=c, rotate=8.7]{$\Xim$ trajectory};
\draw (6.69458,3.01137) node[scale=1, color=c, rotate=0]{$\pip$};
\draw (16.7998,2.4001) node[scale=1, color=c, rotate=0]{$\pip$};
\draw (18.8666,3.55883) node[scale=1, color=c, rotate=0]{$\pim$};
\draw (17.9364,3.94363) node[scale=1, color=c, rotate=0]{$\pim$};
\draw (19.1995,4.34489) node[scale=1, color=c, rotate=0]{\proton};
\draw [-{Latex[length=2mm]}] (18.,0.1) -- node [right=5mm] {$z$} (19.,0.1);
\draw [-{Latex[length=2mm]}] (18.,0.1) -- node [above=5mm] {$x$} (18.,1.1);
\spy [black,magnification=12] on (0.52,1.53) in node at (2.5,4);
\begin{pgfonlayer}{fg}    % select the main layer
  \draw (0.85,4.2) node[scale=1, color=c, rotate=0]{PV};
  \draw (3.25,3.64) node[scale=1, color=c, rotate=0]{$\Xicp$ decay vertex};
\end{pgfonlayer}
\end{tikzpicture}
%\end{document}


==> tikz_pictures/xipipi_DDD_18_charm_binned_bdt_gt_0p945.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}
% \usetikzlibrary{patterns,plotmarks}
% \usepackage{ifthen} % for conditional statements
% \newboolean{uprightparticles}
% \setboolean{uprightparticles}{false} %True for upright particle symbols
% \input{../lhcb-symbols-def} % Add in the predefined LHCb 
% \begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2e-05,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [anchor=base] (2.80001,1.46371) node[scale=1.74014, color=c, rotate=0]{2420};
\draw [anchor=base] (6.08001,1.46371) node[scale=1.74014, color=c, rotate=0]{2440};
\draw [anchor=base] (9.36,1.46371) node[scale=1.74014, color=c, rotate=0]{2460};
\draw [anchor=base] (12.64,1.46371) node[scale=1.74014, color=c, rotate=0]{2480};
\draw [anchor=base] (15.92,1.46371) node[scale=1.74014, color=c, rotate=0]{2500};
\draw [anchor=base] (19.2,1.46371) node[scale=1.74014, color=c, rotate=0]{2520};
\draw [anchor= east] (19.2,0.791451) node[scale=2.08817, color=c, rotate=0]{$m(\Xim\pip\pip)~[\text{MeV}]$};
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,4.28992) -- (2.80001,4.28992);
\draw [c,line width=1.8] (2.96101,4.63491) -- (2.80001,4.63491);
\draw [c,line width=1.8] (2.96101,4.9799) -- (2.80001,4.9799);
\draw [c,line width=1.8] (2.96101,5.32489) -- (2.80001,5.32489);
\draw [c,line width=1.8] (3.12201,5.66988) -- (2.80001,5.66988);
\draw [c,line width=1.8] (2.96101,6.01487) -- (2.80001,6.01487);
\draw [c,line width=1.8] (2.96101,6.35986) -- (2.80001,6.35986);
\draw [c,line width=1.8] (2.96101,6.70485) -- (2.80001,6.70485);
\draw [c,line width=1.8] (2.96101,7.04983) -- (2.80001,7.04983);
\draw [c,line width=1.8] (3.12201,7.39482) -- (2.80001,7.39482);
\draw [c,line width=1.8] (2.96101,7.73981) -- (2.80001,7.73981);
\draw [c,line width=1.8] (2.96101,8.0848) -- (2.80001,8.0848);
\draw [c,line width=1.8] (2.96101,8.42979) -- (2.80001,8.42979);
\draw [c,line width=1.8] (2.96101,8.77478) -- (2.80001,8.77478);
\draw [c,line width=1.8] (3.12201,9.11977) -- (2.80001,9.11977);
\draw [c,line width=1.8] (2.96101,9.46476) -- (2.80001,9.46476);
\draw [c,line width=1.8] (2.96101,9.80975) -- (2.80001,9.80975);
\draw [c,line width=1.8] (2.96101,10.1547) -- (2.80001,10.1547);
\draw [c,line width=1.8] (2.96101,10.4997) -- (2.80001,10.4997);
\draw [c,line width=1.8] (3.12201,10.8447) -- (2.80001,10.8447);
\draw [c,line width=1.8] (2.96101,11.1897) -- (2.80001,11.1897);
\draw [c,line width=1.8] (2.96101,11.5347) -- (2.80001,11.5347);
\draw [c,line width=1.8] (2.96101,11.8797) -- (2.80001,11.8797);
\draw [c,line width=1.8] (2.96101,12.2247) -- (2.80001,12.2247);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,3.59994) -- (2.80001,3.59994);
\draw [c,line width=1.8] (2.96101,3.25495) -- (2.80001,3.25495);
\draw [c,line width=1.8] (2.96101,2.90996) -- (2.80001,2.90996);
\draw [c,line width=1.8] (2.96101,2.56497) -- (2.80001,2.56497);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [anchor= east] (2.60001,3.94493) node[scale=1.74014, color=c, rotate=0]{1000};
\draw [anchor= east] (2.60001,5.66988) node[scale=1.74014, color=c, rotate=0]{2000};
\draw [anchor= east] (2.60001,7.39482) node[scale=1.74014, color=c, rotate=0]{3000};
\draw [anchor= east] (2.60001,9.11977) node[scale=1.74014, color=c, rotate=0]{4000};
\draw [anchor= east] (2.60001,10.8447) node[scale=1.74014, color=c, rotate=0]{5000};
\draw [anchor= east] (2.60001,12.5697) node[scale=1.74014, color=c, rotate=0]{6000};
\draw [anchor= east] (0.496019,12.7422) node[scale=1.74014, color=c, rotate=90]{Candidates / \mev};
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,4.28992) -- (19.2,4.28992);
\draw [c,line width=1.8] (19.039,4.63491) -- (19.2,4.63491);
\draw [c,line width=1.8] (19.039,4.9799) -- (19.2,4.9799);
\draw [c,line width=1.8] (19.039,5.32489) -- (19.2,5.32489);
\draw [c,line width=1.8] (18.878,5.66988) -- (19.2,5.66988);
\draw [c,line width=1.8] (19.039,6.01487) -- (19.2,6.01487);
\draw [c,line width=1.8] (19.039,6.35986) -- (19.2,6.35986);
\draw [c,line width=1.8] (19.039,6.70485) -- (19.2,6.70485);
\draw [c,line width=1.8] (19.039,7.04983) -- (19.2,7.04983);
\draw [c,line width=1.8] (18.878,7.39482) -- (19.2,7.39482);
\draw [c,line width=1.8] (19.039,7.73981) -- (19.2,7.73981);
\draw [c,line width=1.8] (19.039,8.0848) -- (19.2,8.0848);
\draw [c,line width=1.8] (19.039,8.42979) -- (19.2,8.42979);
\draw [c,line width=1.8] (19.039,8.77478) -- (19.2,8.77478);
\draw [c,line width=1.8] (18.878,9.11977) -- (19.2,9.11977);
\draw [c,line width=1.8] (19.039,9.46476) -- (19.2,9.46476);
\draw [c,line width=1.8] (19.039,9.80975) -- (19.2,9.80975);
\draw [c,line width=1.8] (19.039,10.1547) -- (19.2,10.1547);
\draw [c,line width=1.8] (19.039,10.4997) -- (19.2,10.4997);
\draw [c,line width=1.8] (18.878,10.8447) -- (19.2,10.8447);
\draw [c,line width=1.8] (19.039,11.1897) -- (19.2,11.1897);
\draw [c,line width=1.8] (19.039,11.5347) -- (19.2,11.5347);
\draw [c,line width=1.8] (19.039,11.8797) -- (19.2,11.8797);
\draw [c,line width=1.8] (19.039,12.2247) -- (19.2,12.2247);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,3.59994) -- (19.2,3.59994);
\draw [c,line width=1.8] (19.039,3.25495) -- (19.2,3.25495);
\draw [c,line width=1.8] (19.039,2.90996) -- (19.2,2.90996);
\draw [c,line width=1.8] (19.039,2.56497) -- (19.2,2.56497);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.80001,2.46665);
\draw [c,line width=0.9] (2.80001,2.4249) -- (2.80001,2.50841);
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.96401,2.46665);
\draw [c,line width=0.9] (2.96401,2.4249) -- (2.96401,2.50841);
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.88201,2.48816);
\draw [c,line width=0.9] (2.84026,2.48816) -- (2.92377,2.48816);
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.88201,2.44687);
\draw [c,line width=0.9] (2.84026,2.44687) -- (2.92377,2.44687);
\draw [c,line width=0.9] (3.04601,2.4425) -- (2.96401,2.4425);
\draw [c,line width=0.9] (2.96401,2.40075) -- (2.96401,2.48426);
\draw [c,line width=0.9] (3.04601,2.4425) -- (3.12801,2.4425);
\draw [c,line width=0.9] (3.12801,2.40075) -- (3.12801,2.48426);
\draw [c,line width=0.9] (3.04601,2.4425) -- (3.04601,2.46298);
\draw [c,line width=0.9] (3.00426,2.46298) -- (3.08777,2.46298);
\draw [c,line width=0.9] (3.04601,2.4425) -- (3.04601,2.42375);
\draw [c,line width=0.9] (3.00426,2.42375) -- (3.08777,2.42375);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.12801,2.4149);
\draw [c,line width=0.9] (3.12801,2.37315) -- (3.12801,2.45666);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.29201,2.4149);
\draw [c,line width=0.9] (3.29201,2.37315) -- (3.29201,2.45666);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.21001,2.43412);
\draw [c,line width=0.9] (3.16826,2.43412) -- (3.25177,2.43412);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.21001,2.39741);
\draw [c,line width=0.9] (3.16826,2.39741) -- (3.25177,2.39741);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.29201,2.39938);
\draw [c,line width=0.9] (3.29201,2.35763) -- (3.29201,2.44113);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.45601,2.39938);
\draw [c,line width=0.9] (3.45601,2.35763) -- (3.45601,2.44113);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.37401,2.41785);
\draw [c,line width=0.9] (3.33226,2.41785) -- (3.41577,2.41785);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.37401,2.38263);
\draw [c,line width=0.9] (3.33226,2.38263) -- (3.41577,2.38263);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.45601,2.44078);
\draw [c,line width=0.9] (3.45601,2.39902) -- (3.45601,2.48253);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.62001,2.44078);
\draw [c,line width=0.9] (3.62001,2.39902) -- (3.62001,2.48253);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.53801,2.46117);
\draw [c,line width=0.9] (3.49626,2.46117) -- (3.57977,2.46117);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.53801,2.42211);
\draw [c,line width=0.9] (3.49626,2.42211) -- (3.57977,2.42211);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.62001,2.44423);
\draw [c,line width=0.9] (3.62001,2.40247) -- (3.62001,2.48598);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.78401,2.44423);
\draw [c,line width=0.9] (3.78401,2.40247) -- (3.78401,2.48598);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.70201,2.46478);
\draw [c,line width=0.9] (3.66026,2.46478) -- (3.74377,2.46478);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.70201,2.4254);
\draw [c,line width=0.9] (3.66026,2.4254) -- (3.74377,2.4254);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.78401,2.4218);
\draw [c,line width=0.9] (3.78401,2.38005) -- (3.78401,2.46356);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.94801,2.4218);
\draw [c,line width=0.9] (3.94801,2.38005) -- (3.94801,2.46356);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.86601,2.44134);
\draw [c,line width=0.9] (3.82426,2.44134) -- (3.90777,2.44134);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.86601,2.40399);
\draw [c,line width=0.9] (3.82426,2.40399) -- (3.90777,2.40399);
\draw [c,line width=0.9] (4.03001,2.42698) -- (3.94801,2.42698);
\draw [c,line width=0.9] (3.94801,2.38522) -- (3.94801,2.46873);
\draw [c,line width=0.9] (4.03001,2.42698) -- (4.11201,2.42698);
\draw [c,line width=0.9] (4.11201,2.38522) -- (4.11201,2.46873);
\draw [c,line width=0.9] (4.03001,2.42698) -- (4.03001,2.44676);
\draw [c,line width=0.9] (3.98826,2.44676) -- (4.07177,2.44676);
\draw [c,line width=0.9] (4.03001,2.42698) -- (4.03001,2.40893);
\draw [c,line width=0.9] (3.98826,2.40893) -- (4.07177,2.40893);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.11201,2.45458);
\draw [c,line width=0.9] (4.11201,2.41282) -- (4.11201,2.49633);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.27601,2.45458);
\draw [c,line width=0.9] (4.27601,2.41282) -- (4.27601,2.49633);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.19401,2.47557);
\draw [c,line width=0.9] (4.15226,2.47557) -- (4.23577,2.47557);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.19401,2.43531);
\draw [c,line width=0.9] (4.15226,2.43531) -- (4.23577,2.43531);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.27601,2.44078);
\draw [c,line width=0.9] (4.27601,2.39902) -- (4.27601,2.48253);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.44001,2.44078);
\draw [c,line width=0.9] (4.44001,2.39902) -- (4.44001,2.48253);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.35801,2.46117);
\draw [c,line width=0.9] (4.31626,2.46117) -- (4.39977,2.46117);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.35801,2.42211);
\draw [c,line width=0.9] (4.31626,2.42211) -- (4.39977,2.42211);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.44001,2.44423);
\draw [c,line width=0.9] (4.44001,2.40247) -- (4.44001,2.48598);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.60401,2.44423);
\draw [c,line width=0.9] (4.60401,2.40247) -- (4.60401,2.48598);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.52201,2.46478);
\draw [c,line width=0.9] (4.48026,2.46478) -- (4.56376,2.46478);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.52201,2.4254);
\draw [c,line width=0.9] (4.48026,2.4254) -- (4.56376,2.4254);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.60401,2.45113);
\draw [c,line width=0.9] (4.60401,2.40937) -- (4.60401,2.49288);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.76801,2.45113);
\draw [c,line width=0.9] (4.76801,2.40937) -- (4.76801,2.49288);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.68601,2.47198);
\draw [c,line width=0.9] (4.64426,2.47198) -- (4.72776,2.47198);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.68601,2.432);
\draw [c,line width=0.9] (4.64426,2.432) -- (4.72776,2.432);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.76801,2.44595);
\draw [c,line width=0.9] (4.76801,2.4042) -- (4.76801,2.48771);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.93201,2.44595);
\draw [c,line width=0.9] (4.93201,2.4042) -- (4.93201,2.48771);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.85001,2.46658);
\draw [c,line width=0.9] (4.80826,2.46658) -- (4.89176,2.46658);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.85001,2.42705);
\draw [c,line width=0.9] (4.80826,2.42705) -- (4.89176,2.42705);
\draw [c,line width=0.9] (5.01401,2.48218) -- (4.93201,2.48218);
\draw [c,line width=0.9] (4.93201,2.44042) -- (4.93201,2.52393);
\draw [c,line width=0.9] (5.01401,2.48218) -- (5.09601,2.48218);
\draw [c,line width=0.9] (5.09601,2.44042) -- (5.09601,2.52393);
\draw [c,line width=0.9] (5.01401,2.48218) -- (5.01401,2.50432);
\draw [c,line width=0.9] (4.97226,2.50432) -- (5.05576,2.50432);
\draw [c,line width=0.9] (5.01401,2.48218) -- (5.01401,2.46176);
\draw [c,line width=0.9] (4.97226,2.46176) -- (5.05576,2.46176);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.09601,2.46493);
\draw [c,line width=0.9] (5.09601,2.42317) -- (5.09601,2.50668);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.26001,2.46493);
\draw [c,line width=0.9] (5.26001,2.42317) -- (5.26001,2.50668);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.17801,2.48636);
\draw [c,line width=0.9] (5.13626,2.48636) -- (5.21976,2.48636);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.17801,2.44522);
\draw [c,line width=0.9] (5.13626,2.44522) -- (5.21976,2.44522);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.26001,2.47355);
\draw [c,line width=0.9] (5.26001,2.4318) -- (5.26001,2.51531);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.42401,2.47355);
\draw [c,line width=0.9] (5.42401,2.4318) -- (5.42401,2.51531);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.34201,2.49535);
\draw [c,line width=0.9] (5.30026,2.49535) -- (5.38376,2.49535);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.34201,2.45348);
\draw [c,line width=0.9] (5.30026,2.45348) -- (5.38376,2.45348);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.42401,2.46148);
\draw [c,line width=0.9] (5.42401,2.41972) -- (5.42401,2.50323);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.58801,2.46148);
\draw [c,line width=0.9] (5.58801,2.41972) -- (5.58801,2.50323);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.50601,2.48277);
\draw [c,line width=0.9] (5.46426,2.48277) -- (5.54776,2.48277);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.50601,2.44191);
\draw [c,line width=0.9] (5.46426,2.44191) -- (5.54776,2.44191);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.58801,2.4701);
\draw [c,line width=0.9] (5.58801,2.42835) -- (5.58801,2.51186);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.75201,2.4701);
\draw [c,line width=0.9] (5.75201,2.42835) -- (5.75201,2.51186);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.67001,2.49175);
\draw [c,line width=0.9] (5.62825,2.49175) -- (5.71176,2.49175);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.67001,2.45018);
\draw [c,line width=0.9] (5.62825,2.45018) -- (5.71176,2.45018);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.75201,2.4701);
\draw [c,line width=0.9] (5.75201,2.42835) -- (5.75201,2.51186);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.91601,2.4701);
\draw [c,line width=0.9] (5.91601,2.42835) -- (5.91601,2.51186);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.83401,2.49175);
\draw [c,line width=0.9] (5.79225,2.49175) -- (5.87576,2.49175);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.83401,2.45018);
\draw [c,line width=0.9] (5.79225,2.45018) -- (5.87576,2.45018);
\draw [c,line width=0.9] (5.99801,2.52185) -- (5.91601,2.52185);
\draw [c,line width=0.9] (5.91601,2.4801) -- (5.91601,2.5636);
\draw [c,line width=0.9] (5.99801,2.52185) -- (6.08001,2.52185);
\draw [c,line width=0.9] (6.08001,2.4801) -- (6.08001,2.5636);
\draw [c,line width=0.9] (5.99801,2.52185) -- (5.99801,2.54555);
\draw [c,line width=0.9] (5.95625,2.54555) -- (6.03976,2.54555);
\draw [c,line width=0.9] (5.99801,2.52185) -- (5.99801,2.49988);
\draw [c,line width=0.9] (5.95625,2.49988) -- (6.03976,2.49988);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.08001,2.52703);
\draw [c,line width=0.9] (6.08001,2.48527) -- (6.08001,2.56878);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.24401,2.52703);
\draw [c,line width=0.9] (6.24401,2.48527) -- (6.24401,2.56878);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.16201,2.55092);
\draw [c,line width=0.9] (6.12025,2.55092) -- (6.20376,2.55092);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.16201,2.50486);
\draw [c,line width=0.9] (6.12025,2.50486) -- (6.20376,2.50486);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.24401,2.4977);
\draw [c,line width=0.9] (6.24401,2.45595) -- (6.24401,2.53945);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.40801,2.4977);
\draw [c,line width=0.9] (6.40801,2.45595) -- (6.40801,2.53945);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.32601,2.52047);
\draw [c,line width=0.9] (6.28425,2.52047) -- (6.36776,2.52047);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.32601,2.47666);
\draw [c,line width=0.9] (6.28425,2.47666) -- (6.36776,2.47666);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.40801,2.50978);
\draw [c,line width=0.9] (6.40801,2.46802) -- (6.40801,2.55153);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.57201,2.50978);
\draw [c,line width=0.9] (6.57201,2.46802) -- (6.57201,2.55153);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.49001,2.53301);
\draw [c,line width=0.9] (6.44825,2.53301) -- (6.53176,2.53301);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.49001,2.48826);
\draw [c,line width=0.9] (6.44825,2.48826) -- (6.53176,2.48826);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.57201,2.52013);
\draw [c,line width=0.9] (6.57201,2.47837) -- (6.57201,2.56188);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.73601,2.52013);
\draw [c,line width=0.9] (6.73601,2.47837) -- (6.73601,2.56188);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.65401,2.54376);
\draw [c,line width=0.9] (6.61225,2.54376) -- (6.69576,2.54376);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.65401,2.49822);
\draw [c,line width=0.9] (6.61225,2.49822) -- (6.69576,2.49822);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.73601,2.51668);
\draw [c,line width=0.9] (6.73601,2.47492) -- (6.73601,2.55843);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.90001,2.51668);
\draw [c,line width=0.9] (6.90001,2.47492) -- (6.90001,2.55843);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.81801,2.54018);
\draw [c,line width=0.9] (6.77625,2.54018) -- (6.85976,2.54018);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.81801,2.4949);
\draw [c,line width=0.9] (6.77625,2.4949) -- (6.85976,2.4949);
\draw [c,line width=0.9] (6.98201,2.54082) -- (6.90001,2.54082);
\draw [c,line width=0.9] (6.90001,2.49907) -- (6.90001,2.58258);
\draw [c,line width=0.9] (6.98201,2.54082) -- (7.06401,2.54082);
\draw [c,line width=0.9] (7.06401,2.49907) -- (7.06401,2.58258);
\draw [c,line width=0.9] (6.98201,2.54082) -- (6.98201,2.56523);
\draw [c,line width=0.9] (6.94025,2.56523) -- (7.02376,2.56523);
\draw [c,line width=0.9] (6.98201,2.54082) -- (6.98201,2.51815);
\draw [c,line width=0.9] (6.94025,2.51815) -- (7.02376,2.51815);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.06401,2.56325);
\draw [c,line width=0.9] (7.06401,2.5215) -- (7.06401,2.605);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.22801,2.56325);
\draw [c,line width=0.9] (7.22801,2.5215) -- (7.22801,2.605);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.14601,2.58846);
\draw [c,line width=0.9] (7.10425,2.58846) -- (7.18776,2.58846);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.14601,2.53976);
\draw [c,line width=0.9] (7.10425,2.53976) -- (7.18776,2.53976);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.22801,2.55635);
\draw [c,line width=0.9] (7.22801,2.5146) -- (7.22801,2.5981);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.392,2.55635);
\draw [c,line width=0.9] (7.392,2.5146) -- (7.392,2.5981);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.31001,2.58131);
\draw [c,line width=0.9] (7.26825,2.58131) -- (7.35176,2.58131);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.31001,2.53311);
\draw [c,line width=0.9] (7.26825,2.53311) -- (7.35176,2.53311);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.392,2.62017);
\draw [c,line width=0.9] (7.392,2.57842) -- (7.392,2.66193);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.55601,2.62017);
\draw [c,line width=0.9] (7.55601,2.57842) -- (7.55601,2.66193);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.474,2.64732);
\draw [c,line width=0.9] (7.43225,2.64732) -- (7.51576,2.64732);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.474,2.59475);
\draw [c,line width=0.9] (7.43225,2.59475) -- (7.51576,2.59475);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.55601,2.6288);
\draw [c,line width=0.9] (7.55601,2.58704) -- (7.55601,2.67055);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.72,2.6288);
\draw [c,line width=0.9] (7.72,2.58704) -- (7.72,2.67055);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.638,2.65623);
\draw [c,line width=0.9] (7.59625,2.65623) -- (7.67976,2.65623);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.638,2.60309);
\draw [c,line width=0.9] (7.59625,2.60309) -- (7.67976,2.60309);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.72,2.68055);
\draw [c,line width=0.9] (7.72,2.63879) -- (7.72,2.7223);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.884,2.68055);
\draw [c,line width=0.9] (7.884,2.63879) -- (7.884,2.7223);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.802,2.70961);
\draw [c,line width=0.9] (7.76025,2.70961) -- (7.84376,2.70961);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.802,2.65321);
\draw [c,line width=0.9] (7.76025,2.65321) -- (7.84376,2.65321);
\draw [c,line width=0.9] (7.966,2.77369) -- (7.884,2.77369);
\draw [c,line width=0.9] (7.884,2.73194) -- (7.884,2.81545);
\draw [c,line width=0.9] (7.966,2.77369) -- (8.048,2.77369);
\draw [c,line width=0.9] (8.048,2.73194) -- (8.048,2.81545);
\draw [c,line width=0.9] (7.966,2.77369) -- (7.966,2.80547);
\draw [c,line width=0.9] (7.92425,2.80547) -- (8.00776,2.80547);
\draw [c,line width=0.9] (7.966,2.77369) -- (7.966,2.74364);
\draw [c,line width=0.9] (7.92425,2.74364) -- (8.00776,2.74364);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.048,2.93239);
\draw [c,line width=0.9] (8.048,2.89063) -- (8.048,2.97414);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.212,2.93239);
\draw [c,line width=0.9] (8.212,2.89063) -- (8.212,2.97414);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.13,2.96832);
\draw [c,line width=0.9] (8.08825,2.96832) -- (8.17176,2.96832);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.13,2.89818);
\draw [c,line width=0.9] (8.08825,2.89818) -- (8.17176,2.89818);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.212,2.91341);
\draw [c,line width=0.9] (8.212,2.87166) -- (8.212,2.95517);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.376,2.91341);
\draw [c,line width=0.9] (8.376,2.87166) -- (8.376,2.95517);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.294,2.94887);
\draw [c,line width=0.9] (8.25225,2.94887) -- (8.33576,2.94887);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.294,2.87968);
\draw [c,line width=0.9] (8.25225,2.87968) -- (8.33576,2.87968);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.376,3.17733);
\draw [c,line width=0.9] (8.376,3.13558) -- (8.376,3.21908);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.54,3.17733);
\draw [c,line width=0.9] (8.54,3.13558) -- (8.54,3.21908);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.458,3.21884);
\draw [c,line width=0.9] (8.41625,3.21884) -- (8.49976,3.21884);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.458,3.13755);
\draw [c,line width=0.9] (8.41625,3.13755) -- (8.49976,3.13755);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.54,3.43952);
\draw [c,line width=0.9] (8.54,3.39777) -- (8.54,3.48128);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.704,3.43952);
\draw [c,line width=0.9] (8.704,3.39777) -- (8.704,3.48128);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.622,3.48626);
\draw [c,line width=0.9] (8.58025,3.48626) -- (8.66376,3.48626);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.622,3.39451);
\draw [c,line width=0.9] (8.58025,3.39451) -- (8.66376,3.39451);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.704,3.65342);
\draw [c,line width=0.9] (8.704,3.61166) -- (8.704,3.69517);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.868,3.65342);
\draw [c,line width=0.9] (8.868,3.61166) -- (8.868,3.69517);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.786,3.70401);
\draw [c,line width=0.9] (8.74425,3.70401) -- (8.82776,3.70401);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.786,3.60455);
\draw [c,line width=0.9] (8.74425,3.60455) -- (8.82776,3.60455);
\draw [c,line width=0.9] (8.95,4.03463) -- (8.868,4.03463);
\draw [c,line width=0.9] (8.868,3.99287) -- (8.868,4.07638);
\draw [c,line width=0.9] (8.95,4.03463) -- (9.032,4.03463);
\draw [c,line width=0.9] (9.032,3.99287) -- (9.032,4.07638);
\draw [c,line width=0.9] (8.95,4.03463) -- (8.95,4.09145);
\draw [c,line width=0.9] (8.90825,4.09145) -- (8.99176,4.09145);
\draw [c,line width=0.9] (8.95,4.03463) -- (8.95,3.97954);
\draw [c,line width=0.9] (8.90825,3.97954) -- (8.99176,3.97954);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.032,4.46932);
\draw [c,line width=0.9] (9.032,4.42756) -- (9.032,4.51107);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.196,4.46932);
\draw [c,line width=0.9] (9.196,4.42756) -- (9.196,4.51107);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.114,4.53247);
\draw [c,line width=0.9] (9.07225,4.53247) -- (9.15576,4.53247);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.114,4.40788);
\draw [c,line width=0.9] (9.07225,4.40788) -- (9.15576,4.40788);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.196,4.9385);
\draw [c,line width=0.9] (9.196,4.89675) -- (9.196,4.98025);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.36,4.9385);
\draw [c,line width=0.9] (9.36,4.89675) -- (9.36,4.98025);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.278,5.00785);
\draw [c,line width=0.9] (9.23625,5.00785) -- (9.31975,5.00785);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.278,4.87088);
\draw [c,line width=0.9] (9.23625,4.87088) -- (9.31975,4.87088);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.36,5.50256);
\draw [c,line width=0.9] (9.36,5.4608) -- (9.36,5.54431);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.524,5.50256);
\draw [c,line width=0.9] (9.524,5.4608) -- (9.524,5.54431);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.442,5.57867);
\draw [c,line width=0.9] (9.40025,5.57867) -- (9.48376,5.57867);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.442,5.42817);
\draw [c,line width=0.9] (9.40025,5.42817) -- (9.48376,5.42817);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.524,6.22359);
\draw [c,line width=0.9] (9.524,6.18183) -- (9.524,6.26534);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.688,6.22359);
\draw [c,line width=0.9] (9.688,6.18183) -- (9.688,6.26534);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.606,6.30755);
\draw [c,line width=0.9] (9.56425,6.30755) -- (9.64775,6.30755);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.606,6.14134);
\draw [c,line width=0.9] (9.56425,6.14134) -- (9.64775,6.14134);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.688,6.77902);
\draw [c,line width=0.9] (9.688,6.73726) -- (9.688,6.82077);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.852,6.77902);
\draw [c,line width=0.9] (9.852,6.73726) -- (9.852,6.82077);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.77,6.86856);
\draw [c,line width=0.9] (9.72825,6.86856) -- (9.81175,6.86856);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.77,6.6912);
\draw [c,line width=0.9] (9.72825,6.6912) -- (9.81175,6.6912);
\draw [c,line width=0.9] (9.934,7.79329) -- (9.852,7.79329);
\draw [c,line width=0.9] (9.852,7.75153) -- (9.852,7.83504);
\draw [c,line width=0.9] (9.934,7.79329) -- (10.016,7.79329);
\draw [c,line width=0.9] (10.016,7.75153) -- (10.016,7.83504);
\draw [c,line width=0.9] (9.934,7.79329) -- (9.934,7.8922);
\draw [c,line width=0.9] (9.89225,7.8922) -- (9.97575,7.8922);
\draw [c,line width=0.9] (9.934,7.79329) -- (9.934,7.6961);
\draw [c,line width=0.9] (9.89225,7.6961) -- (9.97575,7.6961);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.016,8.55054);
\draw [c,line width=0.9] (10.016,8.50878) -- (10.016,8.59229);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.18,8.55054);
\draw [c,line width=0.9] (10.18,8.50878) -- (10.18,8.59229);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.098,8.6559);
\draw [c,line width=0.9] (10.0562,8.6559) -- (10.1398,8.6559);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.098,8.4469);
\draw [c,line width=0.9] (10.0562,8.4469) -- (10.1398,8.4469);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.18,9.03697);
\draw [c,line width=0.9] (10.18,8.99522) -- (10.18,9.07873);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.344,9.03697);
\draw [c,line width=0.9] (10.344,8.99522) -- (10.344,9.07873);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.262,9.14628);
\draw [c,line width=0.9] (10.2202,9.14628) -- (10.3038,9.14628);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.262,8.92939);
\draw [c,line width=0.9] (10.2202,8.92939) -- (10.3038,8.92939);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.344,9.48718);
\draw [c,line width=0.9] (10.344,9.44543) -- (10.344,9.52894);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.508,9.48718);
\draw [c,line width=0.9] (10.508,9.44543) -- (10.508,9.52894);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.426,9.60001);
\draw [c,line width=0.9] (10.3842,9.60001) -- (10.4678,9.60001);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.426,9.37608);
\draw [c,line width=0.9] (10.3842,9.37608) -- (10.4678,9.37608);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.508,9.83735);
\draw [c,line width=0.9] (10.508,9.79559) -- (10.508,9.8791);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.672,9.83735);
\draw [c,line width=0.9] (10.672,9.79559) -- (10.672,9.8791);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.59,9.95284);
\draw [c,line width=0.9] (10.5482,9.95284) -- (10.6318,9.95284);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.59,9.72358);
\draw [c,line width=0.9] (10.5482,9.72358) -- (10.6318,9.72358);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.672,9.94085);
\draw [c,line width=0.9] (10.672,9.89909) -- (10.672,9.9826);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.836,9.94085);
\draw [c,line width=0.9] (10.836,9.89909) -- (10.836,9.9826);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.754,10.0571);
\draw [c,line width=0.9] (10.7122,10.0571) -- (10.7958,10.0571);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.754,9.8263);
\draw [c,line width=0.9] (10.7122,9.8263) -- (10.7958,9.8263);
\draw [c,line width=0.9] (10.918,9.64415) -- (10.836,9.64415);
\draw [c,line width=0.9] (10.836,9.6024) -- (10.836,9.68591);
\draw [c,line width=0.9] (10.918,9.64415) -- (11,9.64415);
\draw [c,line width=0.9] (11,9.6024) -- (11,9.68591);
\draw [c,line width=0.9] (10.918,9.64415) -- (10.918,9.75819);
\draw [c,line width=0.9] (10.8762,9.75819) -- (10.9598,9.75819);
\draw [c,line width=0.9] (10.918,9.64415) -- (10.918,9.53185);
\draw [c,line width=0.9] (10.8762,9.53185) -- (10.9598,9.53185);
\draw [c,line width=0.9] (11.082,9.38714) -- (11,9.38714);
\draw [c,line width=0.9] (11,9.34538) -- (11,9.42889);
\draw [c,line width=0.9] (11.082,9.38714) -- (11.164,9.38714);
\draw [c,line width=0.9] (11.164,9.34538) -- (11.164,9.42889);
\draw [c,line width=0.9] (11.082,9.38714) -- (11.082,9.49919);
\draw [c,line width=0.9] (11.0402,9.49919) -- (11.1238,9.49919);
\draw [c,line width=0.9] (11.082,9.38714) -- (11.082,9.27681);
\draw [c,line width=0.9] (11.0402,9.27681) -- (11.1238,9.27681);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.164,8.80238);
\draw [c,line width=0.9] (11.164,8.76063) -- (11.164,8.84413);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.328,8.80238);
\draw [c,line width=0.9] (11.328,8.76063) -- (11.328,8.84413);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.246,8.9098);
\draw [c,line width=0.9] (11.2042,8.9098) -- (11.2878,8.9098);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.246,8.69668);
\draw [c,line width=0.9] (11.2042,8.69668) -- (11.2878,8.69668);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.328,8.16415);
\draw [c,line width=0.9] (11.328,8.1224) -- (11.328,8.2059);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.492,8.16415);
\draw [c,line width=0.9] (11.492,8.1224) -- (11.492,8.2059);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.41,8.26628);
\draw [c,line width=0.9] (11.3682,8.26628) -- (11.4518,8.26628);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.41,8.06375);
\draw [c,line width=0.9] (11.3682,8.06375) -- (11.4518,8.06375);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.492,7.39137);
\draw [c,line width=0.9] (11.492,7.34962) -- (11.492,7.43313);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.656,7.39137);
\draw [c,line width=0.9] (11.656,7.34962) -- (11.656,7.43313);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.574,7.48669);
\draw [c,line width=0.9] (11.5322,7.48669) -- (11.6158,7.48669);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.574,7.29778);
\draw [c,line width=0.9] (11.5322,7.29778) -- (11.6158,7.29778);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.656,6.86009);
\draw [c,line width=0.9] (11.656,6.81834) -- (11.656,6.90184);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.82,6.86009);
\draw [c,line width=0.9] (11.82,6.81834) -- (11.82,6.90184);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.738,6.95042);
\draw [c,line width=0.9] (11.6962,6.95042) -- (11.7797,6.95042);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.738,6.77148);
\draw [c,line width=0.9] (11.6962,6.77148) -- (11.7797,6.77148);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.82,6.07696);
\draw [c,line width=0.9] (11.82,6.03521) -- (11.82,6.11872);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.984,6.07696);
\draw [c,line width=0.9] (11.984,6.03521) -- (11.984,6.11872);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.902,6.1594);
\draw [c,line width=0.9] (11.8602,6.1594) -- (11.9437,6.1594);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.902,5.99626);
\draw [c,line width=0.9] (11.8602,5.99626) -- (11.9437,5.99626);
\draw [c,line width=0.9] (12.066,5.35766) -- (11.984,5.35766);
\draw [c,line width=0.9] (11.984,5.31591) -- (11.984,5.39942);
\draw [c,line width=0.9] (12.066,5.35766) -- (12.148,5.35766);
\draw [c,line width=0.9] (12.148,5.31591) -- (12.148,5.39942);
\draw [c,line width=0.9] (12.066,5.35766) -- (12.066,5.4321);
\draw [c,line width=0.9] (12.0242,5.4321) -- (12.1077,5.4321);
\draw [c,line width=0.9] (12.066,5.35766) -- (12.066,5.28495);
\draw [c,line width=0.9] (12.0242,5.28495) -- (12.1077,5.28495);
\draw [c,line width=0.9] (12.23,4.904) -- (12.148,4.904);
\draw [c,line width=0.9] (12.148,4.86225) -- (12.148,4.94576);
\draw [c,line width=0.9] (12.23,4.904) -- (12.312,4.904);
\draw [c,line width=0.9] (12.312,4.86225) -- (12.312,4.94576);
\draw [c,line width=0.9] (12.23,4.904) -- (12.23,4.97291);
\draw [c,line width=0.9] (12.1882,4.97291) -- (12.2717,4.97291);
\draw [c,line width=0.9] (12.23,4.904) -- (12.23,4.83682);
\draw [c,line width=0.9] (12.1882,4.83682) -- (12.2717,4.83682);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.312,4.30545);
\draw [c,line width=0.9] (12.312,4.26369) -- (12.312,4.3472);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.476,4.30545);
\draw [c,line width=0.9] (12.476,4.26369) -- (12.476,4.3472);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.394,4.36629);
\draw [c,line width=0.9] (12.3522,4.36629) -- (12.4357,4.36629);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.394,4.24632);
\draw [c,line width=0.9] (12.3522,4.24632) -- (12.4357,4.24632);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.476,4.01048);
\draw [c,line width=0.9] (12.476,3.96873) -- (12.476,4.05223);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.64,4.01048);
\draw [c,line width=0.9] (12.64,3.96873) -- (12.64,4.05223);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.558,4.06692);
\draw [c,line width=0.9] (12.5162,4.06692) -- (12.5997,4.06692);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.558,3.95576);
\draw [c,line width=0.9] (12.5162,3.95576) -- (12.5997,3.95576);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.64,3.55854);
\draw [c,line width=0.9] (12.64,3.51679) -- (12.64,3.6003);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.804,3.55854);
\draw [c,line width=0.9] (12.804,3.51679) -- (12.804,3.6003);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.722,3.60746);
\draw [c,line width=0.9] (12.6802,3.60746) -- (12.7637,3.60746);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.722,3.51135);
\draw [c,line width=0.9] (12.6802,3.51135) -- (12.7637,3.51135);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.804,3.23943);
\draw [c,line width=0.9] (12.804,3.19767) -- (12.804,3.28118);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.968,3.23943);
\draw [c,line width=0.9] (12.968,3.19767) -- (12.968,3.28118);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.886,3.28223);
\draw [c,line width=0.9] (12.8442,3.28223) -- (12.9277,3.28223);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.886,3.19835);
\draw [c,line width=0.9] (12.8442,3.19835) -- (12.9277,3.19835);
\draw [c,line width=0.9] (13.05,3.18423) -- (12.968,3.18423);
\draw [c,line width=0.9] (12.968,3.14248) -- (12.968,3.22598);
\draw [c,line width=0.9] (13.05,3.18423) -- (13.132,3.18423);
\draw [c,line width=0.9] (13.132,3.14248) -- (13.132,3.22598);
\draw [c,line width=0.9] (13.05,3.18423) -- (13.05,3.22588);
\draw [c,line width=0.9] (13.0082,3.22588) -- (13.0917,3.22588);
\draw [c,line width=0.9] (13.05,3.18423) -- (13.05,3.1443);
\draw [c,line width=0.9] (13.0082,3.1443) -- (13.0917,3.1443);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.132,2.93239);
\draw [c,line width=0.9] (13.132,2.89063) -- (13.132,2.97414);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.296,2.93239);
\draw [c,line width=0.9] (13.296,2.89063) -- (13.296,2.97414);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.214,2.96832);
\draw [c,line width=0.9] (13.1722,2.96832) -- (13.2557,2.96832);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.214,2.89818);
\draw [c,line width=0.9] (13.1722,2.89818) -- (13.2557,2.89818);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.296,2.79957);
\draw [c,line width=0.9] (13.296,2.75781) -- (13.296,2.84132);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.46,2.79957);
\draw [c,line width=0.9] (13.46,2.75781) -- (13.46,2.84132);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.378,2.83206);
\draw [c,line width=0.9] (13.3362,2.83206) -- (13.4197,2.83206);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.378,2.7688);
\draw [c,line width=0.9] (13.3362,2.7688) -- (13.4197,2.7688);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.46,2.76162);
\draw [c,line width=0.9] (13.46,2.71986) -- (13.46,2.80337);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.624,2.76162);
\draw [c,line width=0.9] (13.624,2.71986) -- (13.624,2.80337);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.542,2.79306);
\draw [c,line width=0.9] (13.5002,2.79306) -- (13.5837,2.79306);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.542,2.7319);
\draw [c,line width=0.9] (13.5002,2.7319) -- (13.5837,2.7319);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.624,2.59947);
\draw [c,line width=0.9] (13.624,2.55772) -- (13.624,2.64123);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.788,2.59947);
\draw [c,line width=0.9] (13.788,2.55772) -- (13.788,2.64123);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.706,2.62594);
\draw [c,line width=0.9] (13.6642,2.62594) -- (13.7477,2.62594);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.706,2.57474);
\draw [c,line width=0.9] (13.6642,2.57474) -- (13.7477,2.57474);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.788,2.59947);
\draw [c,line width=0.9] (13.788,2.55772) -- (13.788,2.64123);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.952,2.59947);
\draw [c,line width=0.9] (13.952,2.55772) -- (13.952,2.64123);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.87,2.62594);
\draw [c,line width=0.9] (13.8282,2.62594) -- (13.9117,2.62594);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.87,2.57474);
\draw [c,line width=0.9] (13.8282,2.57474) -- (13.9117,2.57474);
\draw [c,line width=0.9] (14.034,2.58567) -- (13.952,2.58567);
\draw [c,line width=0.9] (13.952,2.54392) -- (13.952,2.62743);
\draw [c,line width=0.9] (14.034,2.58567) -- (14.116,2.58567);
\draw [c,line width=0.9] (14.116,2.54392) -- (14.116,2.62743);
\draw [c,line width=0.9] (14.034,2.58567) -- (14.034,2.61167);
\draw [c,line width=0.9] (13.9922,2.61167) -- (14.0757,2.61167);
\draw [c,line width=0.9] (14.034,2.58567) -- (14.034,2.56141);
\draw [c,line width=0.9] (13.9922,2.56141) -- (14.0757,2.56141);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.116,2.52358);
\draw [c,line width=0.9] (14.116,2.48182) -- (14.116,2.56533);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.28,2.52358);
\draw [c,line width=0.9] (14.28,2.48182) -- (14.28,2.56533);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.198,2.54734);
\draw [c,line width=0.9] (14.1562,2.54734) -- (14.2397,2.54734);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.198,2.50154);
\draw [c,line width=0.9] (14.1562,2.50154) -- (14.2397,2.50154);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.28,2.47355);
\draw [c,line width=0.9] (14.28,2.4318) -- (14.28,2.51531);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.444,2.47355);
\draw [c,line width=0.9] (14.444,2.4318) -- (14.444,2.51531);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.362,2.49535);
\draw [c,line width=0.9] (14.3202,2.49535) -- (14.4037,2.49535);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.362,2.45348);
\draw [c,line width=0.9] (14.3202,2.45348) -- (14.4037,2.45348);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.444,2.53393);
\draw [c,line width=0.9] (14.444,2.49217) -- (14.444,2.57568);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.608,2.53393);
\draw [c,line width=0.9] (14.608,2.49217) -- (14.608,2.57568);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.526,2.55807);
\draw [c,line width=0.9] (14.4842,2.55807) -- (14.5677,2.55807);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.526,2.5115);
\draw [c,line width=0.9] (14.4842,2.5115) -- (14.5677,2.5115);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.608,2.47183);
\draw [c,line width=0.9] (14.608,2.43007) -- (14.608,2.51358);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.772,2.47183);
\draw [c,line width=0.9] (14.772,2.43007) -- (14.772,2.51358);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.69,2.49355);
\draw [c,line width=0.9] (14.6482,2.49355) -- (14.7317,2.49355);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.69,2.45183);
\draw [c,line width=0.9] (14.6482,2.45183) -- (14.7317,2.45183);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.772,2.4356);
\draw [c,line width=0.9] (14.772,2.39385) -- (14.772,2.47736);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.936,2.4356);
\draw [c,line width=0.9] (14.936,2.39385) -- (14.936,2.47736);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.854,2.45577);
\draw [c,line width=0.9] (14.8122,2.45577) -- (14.8957,2.45577);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.854,2.41716);
\draw [c,line width=0.9] (14.8122,2.41716) -- (14.8957,2.41716);
\draw [c,line width=0.9] (15.018,2.43388) -- (14.936,2.43388);
\draw [c,line width=0.9] (14.936,2.39212) -- (14.936,2.47563);
\draw [c,line width=0.9] (15.018,2.43388) -- (15.1,2.43388);
\draw [c,line width=0.9] (15.1,2.39212) -- (15.1,2.47563);
\draw [c,line width=0.9] (15.018,2.43388) -- (15.018,2.45397);
\draw [c,line width=0.9] (14.9762,2.45397) -- (15.0597,2.45397);
\draw [c,line width=0.9] (15.018,2.43388) -- (15.018,2.41551);
\draw [c,line width=0.9] (14.9762,2.41551) -- (15.0597,2.41551);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.1,2.44423);
\draw [c,line width=0.9] (15.1,2.40247) -- (15.1,2.48598);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.264,2.44423);
\draw [c,line width=0.9] (15.264,2.40247) -- (15.264,2.48598);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.182,2.46478);
\draw [c,line width=0.9] (15.1402,2.46478) -- (15.2237,2.46478);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.182,2.4254);
\draw [c,line width=0.9] (15.1402,2.4254) -- (15.2237,2.4254);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.264,2.4287);
\draw [c,line width=0.9] (15.264,2.38695) -- (15.264,2.47046);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.428,2.4287);
\draw [c,line width=0.9] (15.428,2.38695) -- (15.428,2.47046);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.346,2.44856);
\draw [c,line width=0.9] (15.3042,2.44856) -- (15.3877,2.44856);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.346,2.41057);
\draw [c,line width=0.9] (15.3042,2.41057) -- (15.3877,2.41057);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.428,2.4218);
\draw [c,line width=0.9] (15.428,2.38005) -- (15.428,2.46356);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.592,2.4218);
\draw [c,line width=0.9] (15.592,2.38005) -- (15.592,2.46356);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.51,2.44134);
\draw [c,line width=0.9] (15.4682,2.44134) -- (15.5517,2.44134);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.51,2.40399);
\draw [c,line width=0.9] (15.4682,2.40399) -- (15.5517,2.40399);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.592,2.4287);
\draw [c,line width=0.9] (15.592,2.38695) -- (15.592,2.47046);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.756,2.4287);
\draw [c,line width=0.9] (15.756,2.38695) -- (15.756,2.47046);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.674,2.44856);
\draw [c,line width=0.9] (15.6322,2.44856) -- (15.7157,2.44856);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.674,2.41057);
\draw [c,line width=0.9] (15.6322,2.41057) -- (15.7157,2.41057);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.756,2.44768);
\draw [c,line width=0.9] (15.756,2.40592) -- (15.756,2.48943);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.92,2.44768);
\draw [c,line width=0.9] (15.92,2.40592) -- (15.92,2.48943);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.838,2.46838);
\draw [c,line width=0.9] (15.7962,2.46838) -- (15.8797,2.46838);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.838,2.4287);
\draw [c,line width=0.9] (15.7962,2.4287) -- (15.8797,2.4287);
\draw [c,line width=0.9] (16.002,2.41318) -- (15.92,2.41318);
\draw [c,line width=0.9] (15.92,2.37143) -- (15.92,2.45493);
\draw [c,line width=0.9] (16.002,2.41318) -- (16.084,2.41318);
\draw [c,line width=0.9] (16.084,2.37143) -- (16.084,2.45493);
\draw [c,line width=0.9] (16.002,2.41318) -- (16.002,2.43232);
\draw [c,line width=0.9] (15.9602,2.43232) -- (16.0437,2.43232);
\draw [c,line width=0.9] (16.002,2.41318) -- (16.002,2.39577);
\draw [c,line width=0.9] (15.9602,2.39577) -- (16.0437,2.39577);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.084,2.4287);
\draw [c,line width=0.9] (16.084,2.38695) -- (16.084,2.47046);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.248,2.4287);
\draw [c,line width=0.9] (16.248,2.38695) -- (16.248,2.47046);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.166,2.44856);
\draw [c,line width=0.9] (16.1242,2.44856) -- (16.2077,2.44856);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.166,2.41057);
\draw [c,line width=0.9] (16.1242,2.41057) -- (16.2077,2.41057);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.248,2.41663);
\draw [c,line width=0.9] (16.248,2.37487) -- (16.248,2.45838);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.412,2.41663);
\draw [c,line width=0.9] (16.412,2.37487) -- (16.412,2.45838);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.33,2.43593);
\draw [c,line width=0.9] (16.2882,2.43593) -- (16.3717,2.43593);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.33,2.39905);
\draw [c,line width=0.9] (16.2882,2.39905) -- (16.3717,2.39905);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.412,2.42698);
\draw [c,line width=0.9] (16.412,2.38522) -- (16.412,2.46873);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.576,2.42698);
\draw [c,line width=0.9] (16.576,2.38522) -- (16.576,2.46873);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.494,2.44676);
\draw [c,line width=0.9] (16.4522,2.44676) -- (16.5357,2.44676);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.494,2.40893);
\draw [c,line width=0.9] (16.4522,2.40893) -- (16.5357,2.40893);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.576,2.40455);
\draw [c,line width=0.9] (16.576,2.3628) -- (16.576,2.44631);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.74,2.40455);
\draw [c,line width=0.9] (16.74,2.3628) -- (16.74,2.44631);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.658,2.42328);
\draw [c,line width=0.9] (16.6162,2.42328) -- (16.6997,2.42328);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.658,2.38755);
\draw [c,line width=0.9] (16.6162,2.38755) -- (16.6997,2.38755);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.74,2.40455);
\draw [c,line width=0.9] (16.74,2.3628) -- (16.74,2.44631);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.904,2.40455);
\draw [c,line width=0.9] (16.904,2.3628) -- (16.904,2.44631);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.822,2.42328);
\draw [c,line width=0.9] (16.7802,2.42328) -- (16.8637,2.42328);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.822,2.38755);
\draw [c,line width=0.9] (16.7802,2.38755) -- (16.8637,2.38755);
\draw [c,line width=0.9] (16.986,2.4011) -- (16.904,2.4011);
\draw [c,line width=0.9] (16.904,2.35935) -- (16.904,2.44286);
\draw [c,line width=0.9] (16.986,2.4011) -- (17.068,2.4011);
\draw [c,line width=0.9] (17.068,2.35935) -- (17.068,2.44286);
\draw [c,line width=0.9] (16.986,2.4011) -- (16.986,2.41966);
\draw [c,line width=0.9] (16.9442,2.41966) -- (17.0277,2.41966);
\draw [c,line width=0.9] (16.986,2.4011) -- (16.986,2.38427);
\draw [c,line width=0.9] (16.9442,2.38427) -- (17.0277,2.38427);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.068,2.3873);
\draw [c,line width=0.9] (17.068,2.34555) -- (17.068,2.42906);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.232,2.3873);
\draw [c,line width=0.9] (17.232,2.34555) -- (17.232,2.42906);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.15,2.40608);
\draw [c,line width=0.9] (17.1082,2.40608) -- (17.1917,2.40608);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.15,2.37035);
\draw [c,line width=0.9] (17.1082,2.37035) -- (17.1917,2.37035);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.232,2.39075);
\draw [c,line width=0.9] (17.232,2.349) -- (17.232,2.43251);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.396,2.39075);
\draw [c,line width=0.9] (17.396,2.349) -- (17.396,2.43251);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.314,2.4097);
\draw [c,line width=0.9] (17.2722,2.4097) -- (17.3557,2.4097);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.314,2.37362);
\draw [c,line width=0.9] (17.2722,2.37362) -- (17.3557,2.37362);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.396,2.43388);
\draw [c,line width=0.9] (17.396,2.39212) -- (17.396,2.47563);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.56,2.43388);
\draw [c,line width=0.9] (17.56,2.39212) -- (17.56,2.47563);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.478,2.45397);
\draw [c,line width=0.9] (17.4362,2.45397) -- (17.5197,2.45397);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.478,2.41551);
\draw [c,line width=0.9] (17.4362,2.41551) -- (17.5197,2.41551);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.56,2.38903);
\draw [c,line width=0.9] (17.56,2.34728) -- (17.56,2.43078);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.724,2.38903);
\draw [c,line width=0.9] (17.724,2.34728) -- (17.724,2.43078);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.642,2.40789);
\draw [c,line width=0.9] (17.6002,2.40789) -- (17.6837,2.40789);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.642,2.37198);
\draw [c,line width=0.9] (17.6002,2.37198) -- (17.6837,2.37198);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.724,2.39248);
\draw [c,line width=0.9] (17.724,2.35073) -- (17.724,2.43423);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.888,2.39248);
\draw [c,line width=0.9] (17.888,2.35073) -- (17.888,2.43423);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.806,2.41151);
\draw [c,line width=0.9] (17.7642,2.41151) -- (17.8477,2.41151);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.806,2.37526);
\draw [c,line width=0.9] (17.7642,2.37526) -- (17.8477,2.37526);
\draw [c,line width=0.9] (17.97,2.41145) -- (17.888,2.41145);
\draw [c,line width=0.9] (17.888,2.3697) -- (17.888,2.45321);
\draw [c,line width=0.9] (17.97,2.41145) -- (18.052,2.41145);
\draw [c,line width=0.9] (18.052,2.3697) -- (18.052,2.45321);
\draw [c,line width=0.9] (17.97,2.41145) -- (17.97,2.43051);
\draw [c,line width=0.9] (17.9282,2.43051) -- (18.0117,2.43051);
\draw [c,line width=0.9] (17.97,2.41145) -- (17.97,2.39412);
\draw [c,line width=0.9] (17.9282,2.39412) -- (18.0117,2.39412);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.052,2.38558);
\draw [c,line width=0.9] (18.052,2.34383) -- (18.052,2.42733);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.216,2.38558);
\draw [c,line width=0.9] (18.216,2.34383) -- (18.216,2.42733);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.134,2.40426);
\draw [c,line width=0.9] (18.0922,2.40426) -- (18.1757,2.40426);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.134,2.36871);
\draw [c,line width=0.9] (18.0922,2.36871) -- (18.1757,2.36871);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.216,2.39075);
\draw [c,line width=0.9] (18.216,2.349) -- (18.216,2.43251);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.38,2.39075);
\draw [c,line width=0.9] (18.38,2.349) -- (18.38,2.43251);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.298,2.4097);
\draw [c,line width=0.9] (18.2562,2.4097) -- (18.3397,2.4097);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.298,2.37362);
\draw [c,line width=0.9] (18.2562,2.37362) -- (18.3397,2.37362);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.38,2.39938);
\draw [c,line width=0.9] (18.38,2.35763) -- (18.38,2.44113);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.544,2.39938);
\draw [c,line width=0.9] (18.544,2.35763) -- (18.544,2.44113);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.462,2.41785);
\draw [c,line width=0.9] (18.4202,2.41785) -- (18.5037,2.41785);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.462,2.38263);
\draw [c,line width=0.9] (18.4202,2.38263) -- (18.5037,2.38263);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.544,2.39765);
\draw [c,line width=0.9] (18.544,2.3559) -- (18.544,2.43941);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.708,2.39765);
\draw [c,line width=0.9] (18.708,2.3559) -- (18.708,2.43941);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.626,2.41604);
\draw [c,line width=0.9] (18.5842,2.41604) -- (18.6677,2.41604);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.626,2.38099);
\draw [c,line width=0.9] (18.5842,2.38099) -- (18.6677,2.38099);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.708,2.37695);
\draw [c,line width=0.9] (18.708,2.3352) -- (18.708,2.41871);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.872,2.37695);
\draw [c,line width=0.9] (18.872,2.3352) -- (18.872,2.41871);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.79,2.3952);
\draw [c,line width=0.9] (18.7482,2.3952) -- (18.8317,2.3952);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.79,2.36053);
\draw [c,line width=0.9] (18.7482,2.36053) -- (18.8317,2.36053);
\draw [c,line width=0.9] (18.954,2.40628) -- (18.872,2.40628);
\draw [c,line width=0.9] (18.872,2.36453) -- (18.872,2.44803);
\draw [c,line width=0.9] (18.954,2.40628) -- (19.036,2.40628);
\draw [c,line width=0.9] (19.036,2.36453) -- (19.036,2.44803);
\draw [c,line width=0.9] (18.954,2.40628) -- (18.954,2.42509);
\draw [c,line width=0.9] (18.9122,2.42509) -- (18.9957,2.42509);
\draw [c,line width=0.9] (18.954,2.40628) -- (18.954,2.38919);
\draw [c,line width=0.9] (18.9122,2.38919) -- (18.9957,2.38919);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.036,2.37523);
\draw [c,line width=0.9] (19.036,2.33348) -- (19.036,2.41698);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.2,2.37523);
\draw [c,line width=0.9] (19.2,2.33348) -- (19.2,2.41698);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.118,2.39338);
\draw [c,line width=0.9] (19.0762,2.39338) -- (19.1597,2.39338);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.118,2.3589);
\draw [c,line width=0.9] (19.0762,2.3589) -- (19.1597,2.3589);
\foreach \P in {(2.88201,2.46665), (3.04601,2.4425), (3.21001,2.4149), (3.37401,2.39938), (3.53801,2.44078), (3.70201,2.44423), (3.86601,2.4218), (4.03001,2.42698), (4.19401,2.45458), (4.35801,2.44078), (4.52201,2.44423), (4.68601,2.45113),
 (4.85001,2.44595), (5.01401,2.48218), (5.17801,2.46493), (5.34201,2.47355), (5.50601,2.46148), (5.67001,2.4701), (5.83401,2.4701), (5.99801,2.52185), (6.16201,2.52703), (6.32601,2.4977), (6.49001,2.50978), (6.65401,2.52013), (6.81801,2.51668),
 (6.98201,2.54082), (7.14601,2.56325), (7.31001,2.55635), (7.474,2.62017), (7.638,2.6288), (7.802,2.68055), (7.966,2.77369), (8.13,2.93239), (8.294,2.91341), (8.458,3.17733), (8.622,3.43952), (8.786,3.65342), (8.95,4.03463), (9.114,4.46932),
 (9.278,4.9385), (9.442,5.50256), (9.606,6.22359), (9.77,6.77902), (9.934,7.79329), (10.098,8.55054), (10.262,9.03697), (10.426,9.48718), (10.59,9.83735), (10.754,9.94085), (10.918,9.64415), (11.082,9.38714), (11.246,8.80238), (11.41,8.16415),
 (11.574,7.39137), (11.738,6.86009), (11.902,6.07696), (12.066,5.35766), (12.23,4.904), (12.394,4.30545), (12.558,4.01048), (12.722,3.55854), (12.886,3.23943), (13.05,3.18423), (13.214,2.93239), (13.378,2.79957), (13.542,2.76162), (13.706,2.59947),
 (13.87,2.59947), (14.034,2.58567), (14.198,2.52358), (14.362,2.47355), (14.526,2.53393), (14.69,2.47183), (14.854,2.4356), (15.018,2.43388), (15.182,2.44423), (15.346,2.4287), (15.51,2.4218), (15.674,2.4287), (15.838,2.44768), (16.002,2.41318),
 (16.166,2.4287), (16.33,2.41663), (16.494,2.42698), (16.658,2.40455), (16.822,2.40455), (16.986,2.4011), (17.15,2.3873), (17.314,2.39075), (17.478,2.43388), (17.642,2.38903), (17.806,2.39248), (17.97,2.41145), (18.134,2.38558), (18.298,2.39075),
 (18.462,2.39938), (18.626,2.39765), (18.79,2.37695), (18.954,2.40628), (19.118,2.37523)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (19.2,2.22171) -- (2.80001,2.22171) -- (2.80001,2.45343) -- (2.80001,2.45343) -- (2.96401,2.4528) -- (3.12801,2.45217) -- (3.29201,2.45154) -- (3.45601,2.45091) -- (3.62001,2.45028) -- (3.78401,2.44965) -- (3.94801,2.44902) --
 (4.11201,2.44839) -- (4.27601,2.44776) -- (4.44001,2.44713) -- (4.60401,2.4465) -- (4.76801,2.44587) -- (4.93201,2.44524) -- (5.09601,2.44461) -- (5.26001,2.44398) -- (5.42401,2.44335) -- (5.58801,2.44272) -- (5.75201,2.44209) -- (5.91601,2.44146)
 -- (6.08001,2.44083) -- (6.24401,2.4402) -- (6.40801,2.43957) -- (6.57201,2.43894) -- (6.73601,2.43831) -- (6.90001,2.43768) -- (7.06401,2.43705) -- (7.22801,2.43642) -- (7.392,2.43579) -- (7.55601,2.43516) -- (7.72,2.43453) -- (7.884,2.4339) --
 (8.048,2.43327) -- (8.212,2.43264) -- (8.376,2.43201) -- (8.54,2.43138) -- (8.704,2.43075) -- (8.868,2.43012) -- (9.032,2.42949) -- (9.196,2.42886) -- (9.36,2.42823) -- (9.524,2.4276) -- (9.688,2.42697) -- (9.852,2.42634) -- (10.016,2.42571) --
 (10.18,2.42508) -- (10.344,2.42445) -- (10.508,2.42382) -- (10.672,2.42319) -- (10.836,2.42256) -- (11,2.42193) -- (11.164,2.4213) -- (11.328,2.42067) -- (11.492,2.42004) -- (11.656,2.41941) -- (11.82,2.41878) -- (11.984,2.41815) -- (12.148,2.41752)
 -- (12.312,2.41689) -- (12.476,2.41626) -- (12.64,2.41563) -- (12.804,2.415) -- (12.968,2.41437) -- (13.132,2.41374) -- (13.296,2.41311) -- (13.46,2.41248) -- (13.624,2.41185) -- (13.788,2.41122) -- (13.952,2.41059) -- (14.116,2.40996) --
 (14.28,2.40933) -- (14.444,2.4087) -- (14.608,2.40807) -- (14.772,2.40744) -- (14.936,2.40681) -- (15.1,2.40618) -- (15.264,2.40555) -- (15.428,2.40492) -- (15.592,2.40429) -- (15.756,2.40366) -- (15.92,2.40303) -- (16.084,2.4024) --
 (16.248,2.40177) -- (16.412,2.40114) -- (16.576,2.40051) -- (16.74,2.39988) -- (16.904,2.39925) -- (17.068,2.39862) -- (17.232,2.39799) -- (17.396,2.39736) -- (17.56,2.39673) -- (17.724,2.3961) -- (17.888,2.39547) -- (18.052,2.39484) --
 (18.216,2.39421) -- (18.38,2.39358) -- (18.544,2.39295) -- (18.708,2.39232) -- (18.872,2.39169) -- (19.036,2.39106) -- (19.2,2.39043) -- (19.2,2.39043) -- (19.2,2.39043);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.80001,2.22171);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.96401,2.22171) -- (3.12801,2.22171) -- (3.29201,2.22171) -- (3.45601,2.22171) -- (3.62001,2.22171) -- (3.78401,2.22278) -- (3.94801,2.22322) -- (4.11201,2.22375) --
 (4.27601,2.22438) -- (4.44001,2.22512) -- (4.60401,2.226) -- (4.76801,2.22706) -- (4.93201,2.22832) -- (5.09601,2.22983) -- (5.26001,2.23166) -- (5.42401,2.23387) -- (5.58801,2.23656) -- (5.75201,2.23983) -- (5.91601,2.24383) -- (6.08001,2.24875) --
 (6.24401,2.25482) -- (6.40801,2.26234) -- (6.57201,2.27171) -- (6.73601,2.28345) -- (6.90001,2.29821) -- (7.06401,2.3169) -- (7.22801,2.34067) -- (7.392,2.37111) -- (7.55601,2.41029) -- (7.72,2.46101) -- (7.884,2.52697) -- (8.048,2.61303) --
 (8.212,2.72549) -- (8.376,2.87224) -- (8.54,3.06282) -- (8.622,3.17793) -- (8.704,3.30816) -- (8.786,3.45497) -- (8.868,3.61978) -- (8.95,3.80387) -- (9.032,4.00839) -- (9.114,4.23419) -- (9.196,4.48179) -- (9.278,4.75127) -- (9.36,5.04216) --
 (9.442,5.35334) -- (9.524,5.68301) -- (9.688,6.38671) -- (9.852,7.12309) -- (10.016,7.85014) -- (10.098,8.19453) -- (10.18,8.51722) -- (10.262,8.81144) -- (10.344,9.07075) -- (10.426,9.28919) -- (10.508,9.46158) -- (10.59,9.58375) --
 (10.672,9.65265) -- (10.754,9.66655) -- (10.836,9.62512) -- (10.918,9.52939) -- (11,9.38175) -- (11.082,9.18583) -- (11.164,8.94633) -- (11.246,8.66885) -- (11.328,8.35962) -- (11.41,8.02527) -- (11.492,7.67259) -- (11.656,6.93874) --
 (11.82,6.20699) -- (11.984,5.51662) -- (12.066,5.19588) -- (12.148,4.89463) -- (12.23,4.61431) -- (12.312,4.35571) -- (12.394,4.119) -- (12.476,3.90389) -- (12.558,3.70967) -- (12.64,3.53534) -- (12.722,3.37967) -- (12.804,3.2413) --
 (12.968,3.01067) -- (13.132,2.83198) -- (13.296,2.6946) -- (13.46,2.5894) -- (13.624,2.50887) -- (13.788,2.44711) -- (13.952,2.39958) -- (14.116,2.3628) -- (14.28,2.3342) -- (14.444,2.31182) -- (14.608,2.29421) -- (14.772,2.28027) --
 (14.936,2.26918) -- (15.1,2.26031) -- (15.264,2.25318) -- (15.428,2.24743) -- (15.592,2.24276) -- (15.756,2.23895) -- (15.92,2.23584) -- (16.084,2.23328) -- (16.248,2.23117) -- (16.412,2.22943) -- (16.576,2.22798) -- (16.74,2.22678) --
 (16.904,2.22577) -- (17.068,2.22492) -- (17.232,2.22421) -- (17.396,2.22361) -- (17.56,2.22311) -- (17.724,2.22171) -- (17.888,2.22171) -- (18.052,2.22171) -- (18.216,2.22171) -- (18.38,2.22171) -- (18.544,2.22171) -- (18.708,2.22171) --
 (18.872,2.22171) -- (19.036,2.22171) -- (19.2,2.22171) -- (19.2,2.22171) -- (19.2,2.22171);
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (2.80001,2.45465) -- (2.80001,2.45465);
\draw [c,line width=2.7] (2.80001,2.45465) -- (2.96401,2.45418) -- (3.12801,2.45375) -- (3.29201,2.45336) -- (3.45601,2.453) -- (3.62001,2.4527) -- (3.78401,2.45245) -- (3.94801,2.45226) -- (4.11201,2.45216) -- (4.27601,2.45216) -- (4.44001,2.45227)
 -- (4.60401,2.45252) -- (4.76801,2.45294) -- (4.93201,2.45358) -- (5.09601,2.45446) -- (5.26001,2.45566) -- (5.42401,2.45724) -- (5.58801,2.4593) -- (5.75201,2.46194) -- (5.91601,2.46531) -- (6.08001,2.4696) -- (6.24401,2.47504) -- (6.40801,2.48193)
 -- (6.57201,2.49067) -- (6.73601,2.50178) -- (6.90001,2.51591) -- (7.06401,2.53396) -- (7.22801,2.55711) -- (7.392,2.58692) -- (7.55601,2.62547) -- (7.72,2.67556) -- (7.884,2.74088) -- (8.048,2.82632) -- (8.212,2.93814) -- (8.376,3.08426) --
 (8.54,3.27422) -- (8.622,3.38901) -- (8.704,3.51893) -- (8.786,3.66543) -- (8.868,3.82991) -- (8.95,4.01369) -- (9.032,4.21789) -- (9.114,4.44338) -- (9.196,4.69067) -- (9.278,4.95984) -- (9.36,5.2504) -- (9.442,5.56127) -- (9.524,5.89063) --
 (9.688,6.5937) -- (9.852,7.32945) -- (10.016,8.05587) -- (10.098,8.39995) -- (10.18,8.72232) -- (10.262,9.01622) -- (10.344,9.27521) -- (10.426,9.49334) -- (10.508,9.66542) -- (10.59,9.78727) -- (10.672,9.85585) -- (10.754,9.86945) --
 (10.836,9.8277) -- (10.918,9.73165) -- (11,9.5837) -- (11.082,9.38746) -- (11.164,9.14765) -- (11.246,8.86985) -- (11.328,8.5603) -- (11.41,8.22564) -- (11.492,7.87265) -- (11.656,7.13816) -- (11.82,6.40579) -- (11.984,5.71478) -- (12.066,5.39373)
 -- (12.148,5.09217) -- (12.23,4.81153) -- (12.312,4.55261) -- (12.394,4.31559) -- (12.476,4.10017) -- (12.558,3.90563) -- (12.64,3.73099) -- (12.722,3.57501) -- (12.804,3.43632) -- (12.968,3.20506) -- (13.132,3.02574) -- (13.296,2.88773) --
 (13.46,2.78189) -- (13.624,2.70073) -- (13.788,2.63835) -- (13.952,2.59018) -- (14.116,2.55278) -- (14.28,2.52354) -- (14.444,2.50053) -- (14.608,2.48229) -- (14.772,2.46773) -- (14.936,2.45601) -- (15.1,2.44651) -- (15.264,2.43875) --
 (15.428,2.43236) -- (15.592,2.42706) -- (15.756,2.42263) -- (15.92,2.41888) -- (16.084,2.4157) -- (16.248,2.41296) -- (16.412,2.41058) -- (16.576,2.40851) -- (16.74,2.40667) -- (16.904,2.40503) -- (17.068,2.40356) -- (17.232,2.40222) --
 (17.396,2.40099) -- (17.56,2.39985) -- (17.724,2.39879) -- (17.888,2.3978) -- (18.052,2.39685) -- (18.216,2.39596) -- (18.38,2.39511) -- (18.544,2.39428) -- (18.708,2.39349) -- (18.872,2.39273) -- (19.036,2.39199) -- (19.2,2.39127) -- (19.2,2.39127)
 -- (19.2,2.39127);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.80001,2.46665);
\draw [c,line width=0.9] (2.80001,2.4249) -- (2.80001,2.50841);
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.96401,2.46665);
\draw [c,line width=0.9] (2.96401,2.4249) -- (2.96401,2.50841);
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.88201,2.48816);
\draw [c,line width=0.9] (2.84026,2.48816) -- (2.92377,2.48816);
\draw [c,line width=0.9] (2.88201,2.46665) -- (2.88201,2.44687);
\draw [c,line width=0.9] (2.84026,2.44687) -- (2.92377,2.44687);
\draw [c,line width=0.9] (3.04601,2.4425) -- (2.96401,2.4425);
\draw [c,line width=0.9] (2.96401,2.40075) -- (2.96401,2.48426);
\draw [c,line width=0.9] (3.04601,2.4425) -- (3.12801,2.4425);
\draw [c,line width=0.9] (3.12801,2.40075) -- (3.12801,2.48426);
\draw [c,line width=0.9] (3.04601,2.4425) -- (3.04601,2.46298);
\draw [c,line width=0.9] (3.00426,2.46298) -- (3.08777,2.46298);
\draw [c,line width=0.9] (3.04601,2.4425) -- (3.04601,2.42375);
\draw [c,line width=0.9] (3.00426,2.42375) -- (3.08777,2.42375);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.12801,2.4149);
\draw [c,line width=0.9] (3.12801,2.37315) -- (3.12801,2.45666);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.29201,2.4149);
\draw [c,line width=0.9] (3.29201,2.37315) -- (3.29201,2.45666);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.21001,2.43412);
\draw [c,line width=0.9] (3.16826,2.43412) -- (3.25177,2.43412);
\draw [c,line width=0.9] (3.21001,2.4149) -- (3.21001,2.39741);
\draw [c,line width=0.9] (3.16826,2.39741) -- (3.25177,2.39741);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.29201,2.39938);
\draw [c,line width=0.9] (3.29201,2.35763) -- (3.29201,2.44113);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.45601,2.39938);
\draw [c,line width=0.9] (3.45601,2.35763) -- (3.45601,2.44113);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.37401,2.41785);
\draw [c,line width=0.9] (3.33226,2.41785) -- (3.41577,2.41785);
\draw [c,line width=0.9] (3.37401,2.39938) -- (3.37401,2.38263);
\draw [c,line width=0.9] (3.33226,2.38263) -- (3.41577,2.38263);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.45601,2.44078);
\draw [c,line width=0.9] (3.45601,2.39902) -- (3.45601,2.48253);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.62001,2.44078);
\draw [c,line width=0.9] (3.62001,2.39902) -- (3.62001,2.48253);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.53801,2.46117);
\draw [c,line width=0.9] (3.49626,2.46117) -- (3.57977,2.46117);
\draw [c,line width=0.9] (3.53801,2.44078) -- (3.53801,2.42211);
\draw [c,line width=0.9] (3.49626,2.42211) -- (3.57977,2.42211);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.62001,2.44423);
\draw [c,line width=0.9] (3.62001,2.40247) -- (3.62001,2.48598);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.78401,2.44423);
\draw [c,line width=0.9] (3.78401,2.40247) -- (3.78401,2.48598);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.70201,2.46478);
\draw [c,line width=0.9] (3.66026,2.46478) -- (3.74377,2.46478);
\draw [c,line width=0.9] (3.70201,2.44423) -- (3.70201,2.4254);
\draw [c,line width=0.9] (3.66026,2.4254) -- (3.74377,2.4254);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.78401,2.4218);
\draw [c,line width=0.9] (3.78401,2.38005) -- (3.78401,2.46356);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.94801,2.4218);
\draw [c,line width=0.9] (3.94801,2.38005) -- (3.94801,2.46356);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.86601,2.44134);
\draw [c,line width=0.9] (3.82426,2.44134) -- (3.90777,2.44134);
\draw [c,line width=0.9] (3.86601,2.4218) -- (3.86601,2.40399);
\draw [c,line width=0.9] (3.82426,2.40399) -- (3.90777,2.40399);
\draw [c,line width=0.9] (4.03001,2.42698) -- (3.94801,2.42698);
\draw [c,line width=0.9] (3.94801,2.38522) -- (3.94801,2.46873);
\draw [c,line width=0.9] (4.03001,2.42698) -- (4.11201,2.42698);
\draw [c,line width=0.9] (4.11201,2.38522) -- (4.11201,2.46873);
\draw [c,line width=0.9] (4.03001,2.42698) -- (4.03001,2.44676);
\draw [c,line width=0.9] (3.98826,2.44676) -- (4.07177,2.44676);
\draw [c,line width=0.9] (4.03001,2.42698) -- (4.03001,2.40893);
\draw [c,line width=0.9] (3.98826,2.40893) -- (4.07177,2.40893);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.11201,2.45458);
\draw [c,line width=0.9] (4.11201,2.41282) -- (4.11201,2.49633);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.27601,2.45458);
\draw [c,line width=0.9] (4.27601,2.41282) -- (4.27601,2.49633);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.19401,2.47557);
\draw [c,line width=0.9] (4.15226,2.47557) -- (4.23577,2.47557);
\draw [c,line width=0.9] (4.19401,2.45458) -- (4.19401,2.43531);
\draw [c,line width=0.9] (4.15226,2.43531) -- (4.23577,2.43531);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.27601,2.44078);
\draw [c,line width=0.9] (4.27601,2.39902) -- (4.27601,2.48253);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.44001,2.44078);
\draw [c,line width=0.9] (4.44001,2.39902) -- (4.44001,2.48253);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.35801,2.46117);
\draw [c,line width=0.9] (4.31626,2.46117) -- (4.39977,2.46117);
\draw [c,line width=0.9] (4.35801,2.44078) -- (4.35801,2.42211);
\draw [c,line width=0.9] (4.31626,2.42211) -- (4.39977,2.42211);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.44001,2.44423);
\draw [c,line width=0.9] (4.44001,2.40247) -- (4.44001,2.48598);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.60401,2.44423);
\draw [c,line width=0.9] (4.60401,2.40247) -- (4.60401,2.48598);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.52201,2.46478);
\draw [c,line width=0.9] (4.48026,2.46478) -- (4.56376,2.46478);
\draw [c,line width=0.9] (4.52201,2.44423) -- (4.52201,2.4254);
\draw [c,line width=0.9] (4.48026,2.4254) -- (4.56376,2.4254);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.60401,2.45113);
\draw [c,line width=0.9] (4.60401,2.40937) -- (4.60401,2.49288);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.76801,2.45113);
\draw [c,line width=0.9] (4.76801,2.40937) -- (4.76801,2.49288);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.68601,2.47198);
\draw [c,line width=0.9] (4.64426,2.47198) -- (4.72776,2.47198);
\draw [c,line width=0.9] (4.68601,2.45113) -- (4.68601,2.432);
\draw [c,line width=0.9] (4.64426,2.432) -- (4.72776,2.432);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.76801,2.44595);
\draw [c,line width=0.9] (4.76801,2.4042) -- (4.76801,2.48771);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.93201,2.44595);
\draw [c,line width=0.9] (4.93201,2.4042) -- (4.93201,2.48771);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.85001,2.46658);
\draw [c,line width=0.9] (4.80826,2.46658) -- (4.89176,2.46658);
\draw [c,line width=0.9] (4.85001,2.44595) -- (4.85001,2.42705);
\draw [c,line width=0.9] (4.80826,2.42705) -- (4.89176,2.42705);
\draw [c,line width=0.9] (5.01401,2.48218) -- (4.93201,2.48218);
\draw [c,line width=0.9] (4.93201,2.44042) -- (4.93201,2.52393);
\draw [c,line width=0.9] (5.01401,2.48218) -- (5.09601,2.48218);
\draw [c,line width=0.9] (5.09601,2.44042) -- (5.09601,2.52393);
\draw [c,line width=0.9] (5.01401,2.48218) -- (5.01401,2.50432);
\draw [c,line width=0.9] (4.97226,2.50432) -- (5.05576,2.50432);
\draw [c,line width=0.9] (5.01401,2.48218) -- (5.01401,2.46176);
\draw [c,line width=0.9] (4.97226,2.46176) -- (5.05576,2.46176);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.09601,2.46493);
\draw [c,line width=0.9] (5.09601,2.42317) -- (5.09601,2.50668);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.26001,2.46493);
\draw [c,line width=0.9] (5.26001,2.42317) -- (5.26001,2.50668);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.17801,2.48636);
\draw [c,line width=0.9] (5.13626,2.48636) -- (5.21976,2.48636);
\draw [c,line width=0.9] (5.17801,2.46493) -- (5.17801,2.44522);
\draw [c,line width=0.9] (5.13626,2.44522) -- (5.21976,2.44522);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.26001,2.47355);
\draw [c,line width=0.9] (5.26001,2.4318) -- (5.26001,2.51531);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.42401,2.47355);
\draw [c,line width=0.9] (5.42401,2.4318) -- (5.42401,2.51531);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.34201,2.49535);
\draw [c,line width=0.9] (5.30026,2.49535) -- (5.38376,2.49535);
\draw [c,line width=0.9] (5.34201,2.47355) -- (5.34201,2.45348);
\draw [c,line width=0.9] (5.30026,2.45348) -- (5.38376,2.45348);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.42401,2.46148);
\draw [c,line width=0.9] (5.42401,2.41972) -- (5.42401,2.50323);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.58801,2.46148);
\draw [c,line width=0.9] (5.58801,2.41972) -- (5.58801,2.50323);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.50601,2.48277);
\draw [c,line width=0.9] (5.46426,2.48277) -- (5.54776,2.48277);
\draw [c,line width=0.9] (5.50601,2.46148) -- (5.50601,2.44191);
\draw [c,line width=0.9] (5.46426,2.44191) -- (5.54776,2.44191);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.58801,2.4701);
\draw [c,line width=0.9] (5.58801,2.42835) -- (5.58801,2.51186);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.75201,2.4701);
\draw [c,line width=0.9] (5.75201,2.42835) -- (5.75201,2.51186);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.67001,2.49175);
\draw [c,line width=0.9] (5.62825,2.49175) -- (5.71176,2.49175);
\draw [c,line width=0.9] (5.67001,2.4701) -- (5.67001,2.45018);
\draw [c,line width=0.9] (5.62825,2.45018) -- (5.71176,2.45018);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.75201,2.4701);
\draw [c,line width=0.9] (5.75201,2.42835) -- (5.75201,2.51186);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.91601,2.4701);
\draw [c,line width=0.9] (5.91601,2.42835) -- (5.91601,2.51186);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.83401,2.49175);
\draw [c,line width=0.9] (5.79225,2.49175) -- (5.87576,2.49175);
\draw [c,line width=0.9] (5.83401,2.4701) -- (5.83401,2.45018);
\draw [c,line width=0.9] (5.79225,2.45018) -- (5.87576,2.45018);
\draw [c,line width=0.9] (5.99801,2.52185) -- (5.91601,2.52185);
\draw [c,line width=0.9] (5.91601,2.4801) -- (5.91601,2.5636);
\draw [c,line width=0.9] (5.99801,2.52185) -- (6.08001,2.52185);
\draw [c,line width=0.9] (6.08001,2.4801) -- (6.08001,2.5636);
\draw [c,line width=0.9] (5.99801,2.52185) -- (5.99801,2.54555);
\draw [c,line width=0.9] (5.95625,2.54555) -- (6.03976,2.54555);
\draw [c,line width=0.9] (5.99801,2.52185) -- (5.99801,2.49988);
\draw [c,line width=0.9] (5.95625,2.49988) -- (6.03976,2.49988);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.08001,2.52703);
\draw [c,line width=0.9] (6.08001,2.48527) -- (6.08001,2.56878);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.24401,2.52703);
\draw [c,line width=0.9] (6.24401,2.48527) -- (6.24401,2.56878);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.16201,2.55092);
\draw [c,line width=0.9] (6.12025,2.55092) -- (6.20376,2.55092);
\draw [c,line width=0.9] (6.16201,2.52703) -- (6.16201,2.50486);
\draw [c,line width=0.9] (6.12025,2.50486) -- (6.20376,2.50486);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.24401,2.4977);
\draw [c,line width=0.9] (6.24401,2.45595) -- (6.24401,2.53945);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.40801,2.4977);
\draw [c,line width=0.9] (6.40801,2.45595) -- (6.40801,2.53945);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.32601,2.52047);
\draw [c,line width=0.9] (6.28425,2.52047) -- (6.36776,2.52047);
\draw [c,line width=0.9] (6.32601,2.4977) -- (6.32601,2.47666);
\draw [c,line width=0.9] (6.28425,2.47666) -- (6.36776,2.47666);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.40801,2.50978);
\draw [c,line width=0.9] (6.40801,2.46802) -- (6.40801,2.55153);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.57201,2.50978);
\draw [c,line width=0.9] (6.57201,2.46802) -- (6.57201,2.55153);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.49001,2.53301);
\draw [c,line width=0.9] (6.44825,2.53301) -- (6.53176,2.53301);
\draw [c,line width=0.9] (6.49001,2.50978) -- (6.49001,2.48826);
\draw [c,line width=0.9] (6.44825,2.48826) -- (6.53176,2.48826);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.57201,2.52013);
\draw [c,line width=0.9] (6.57201,2.47837) -- (6.57201,2.56188);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.73601,2.52013);
\draw [c,line width=0.9] (6.73601,2.47837) -- (6.73601,2.56188);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.65401,2.54376);
\draw [c,line width=0.9] (6.61225,2.54376) -- (6.69576,2.54376);
\draw [c,line width=0.9] (6.65401,2.52013) -- (6.65401,2.49822);
\draw [c,line width=0.9] (6.61225,2.49822) -- (6.69576,2.49822);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.73601,2.51668);
\draw [c,line width=0.9] (6.73601,2.47492) -- (6.73601,2.55843);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.90001,2.51668);
\draw [c,line width=0.9] (6.90001,2.47492) -- (6.90001,2.55843);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.81801,2.54018);
\draw [c,line width=0.9] (6.77625,2.54018) -- (6.85976,2.54018);
\draw [c,line width=0.9] (6.81801,2.51668) -- (6.81801,2.4949);
\draw [c,line width=0.9] (6.77625,2.4949) -- (6.85976,2.4949);
\draw [c,line width=0.9] (6.98201,2.54082) -- (6.90001,2.54082);
\draw [c,line width=0.9] (6.90001,2.49907) -- (6.90001,2.58258);
\draw [c,line width=0.9] (6.98201,2.54082) -- (7.06401,2.54082);
\draw [c,line width=0.9] (7.06401,2.49907) -- (7.06401,2.58258);
\draw [c,line width=0.9] (6.98201,2.54082) -- (6.98201,2.56523);
\draw [c,line width=0.9] (6.94025,2.56523) -- (7.02376,2.56523);
\draw [c,line width=0.9] (6.98201,2.54082) -- (6.98201,2.51815);
\draw [c,line width=0.9] (6.94025,2.51815) -- (7.02376,2.51815);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.06401,2.56325);
\draw [c,line width=0.9] (7.06401,2.5215) -- (7.06401,2.605);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.22801,2.56325);
\draw [c,line width=0.9] (7.22801,2.5215) -- (7.22801,2.605);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.14601,2.58846);
\draw [c,line width=0.9] (7.10425,2.58846) -- (7.18776,2.58846);
\draw [c,line width=0.9] (7.14601,2.56325) -- (7.14601,2.53976);
\draw [c,line width=0.9] (7.10425,2.53976) -- (7.18776,2.53976);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.22801,2.55635);
\draw [c,line width=0.9] (7.22801,2.5146) -- (7.22801,2.5981);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.392,2.55635);
\draw [c,line width=0.9] (7.392,2.5146) -- (7.392,2.5981);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.31001,2.58131);
\draw [c,line width=0.9] (7.26825,2.58131) -- (7.35176,2.58131);
\draw [c,line width=0.9] (7.31001,2.55635) -- (7.31001,2.53311);
\draw [c,line width=0.9] (7.26825,2.53311) -- (7.35176,2.53311);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.392,2.62017);
\draw [c,line width=0.9] (7.392,2.57842) -- (7.392,2.66193);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.55601,2.62017);
\draw [c,line width=0.9] (7.55601,2.57842) -- (7.55601,2.66193);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.474,2.64732);
\draw [c,line width=0.9] (7.43225,2.64732) -- (7.51576,2.64732);
\draw [c,line width=0.9] (7.474,2.62017) -- (7.474,2.59475);
\draw [c,line width=0.9] (7.43225,2.59475) -- (7.51576,2.59475);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.55601,2.6288);
\draw [c,line width=0.9] (7.55601,2.58704) -- (7.55601,2.67055);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.72,2.6288);
\draw [c,line width=0.9] (7.72,2.58704) -- (7.72,2.67055);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.638,2.65623);
\draw [c,line width=0.9] (7.59625,2.65623) -- (7.67976,2.65623);
\draw [c,line width=0.9] (7.638,2.6288) -- (7.638,2.60309);
\draw [c,line width=0.9] (7.59625,2.60309) -- (7.67976,2.60309);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.72,2.68055);
\draw [c,line width=0.9] (7.72,2.63879) -- (7.72,2.7223);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.884,2.68055);
\draw [c,line width=0.9] (7.884,2.63879) -- (7.884,2.7223);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.802,2.70961);
\draw [c,line width=0.9] (7.76025,2.70961) -- (7.84376,2.70961);
\draw [c,line width=0.9] (7.802,2.68055) -- (7.802,2.65321);
\draw [c,line width=0.9] (7.76025,2.65321) -- (7.84376,2.65321);
\draw [c,line width=0.9] (7.966,2.77369) -- (7.884,2.77369);
\draw [c,line width=0.9] (7.884,2.73194) -- (7.884,2.81545);
\draw [c,line width=0.9] (7.966,2.77369) -- (8.048,2.77369);
\draw [c,line width=0.9] (8.048,2.73194) -- (8.048,2.81545);
\draw [c,line width=0.9] (7.966,2.77369) -- (7.966,2.80547);
\draw [c,line width=0.9] (7.92425,2.80547) -- (8.00776,2.80547);
\draw [c,line width=0.9] (7.966,2.77369) -- (7.966,2.74364);
\draw [c,line width=0.9] (7.92425,2.74364) -- (8.00776,2.74364);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.048,2.93239);
\draw [c,line width=0.9] (8.048,2.89063) -- (8.048,2.97414);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.212,2.93239);
\draw [c,line width=0.9] (8.212,2.89063) -- (8.212,2.97414);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.13,2.96832);
\draw [c,line width=0.9] (8.08825,2.96832) -- (8.17176,2.96832);
\draw [c,line width=0.9] (8.13,2.93239) -- (8.13,2.89818);
\draw [c,line width=0.9] (8.08825,2.89818) -- (8.17176,2.89818);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.212,2.91341);
\draw [c,line width=0.9] (8.212,2.87166) -- (8.212,2.95517);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.376,2.91341);
\draw [c,line width=0.9] (8.376,2.87166) -- (8.376,2.95517);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.294,2.94887);
\draw [c,line width=0.9] (8.25225,2.94887) -- (8.33576,2.94887);
\draw [c,line width=0.9] (8.294,2.91341) -- (8.294,2.87968);
\draw [c,line width=0.9] (8.25225,2.87968) -- (8.33576,2.87968);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.376,3.17733);
\draw [c,line width=0.9] (8.376,3.13558) -- (8.376,3.21908);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.54,3.17733);
\draw [c,line width=0.9] (8.54,3.13558) -- (8.54,3.21908);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.458,3.21884);
\draw [c,line width=0.9] (8.41625,3.21884) -- (8.49976,3.21884);
\draw [c,line width=0.9] (8.458,3.17733) -- (8.458,3.13755);
\draw [c,line width=0.9] (8.41625,3.13755) -- (8.49976,3.13755);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.54,3.43952);
\draw [c,line width=0.9] (8.54,3.39777) -- (8.54,3.48128);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.704,3.43952);
\draw [c,line width=0.9] (8.704,3.39777) -- (8.704,3.48128);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.622,3.48626);
\draw [c,line width=0.9] (8.58025,3.48626) -- (8.66376,3.48626);
\draw [c,line width=0.9] (8.622,3.43952) -- (8.622,3.39451);
\draw [c,line width=0.9] (8.58025,3.39451) -- (8.66376,3.39451);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.704,3.65342);
\draw [c,line width=0.9] (8.704,3.61166) -- (8.704,3.69517);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.868,3.65342);
\draw [c,line width=0.9] (8.868,3.61166) -- (8.868,3.69517);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.786,3.70401);
\draw [c,line width=0.9] (8.74425,3.70401) -- (8.82776,3.70401);
\draw [c,line width=0.9] (8.786,3.65342) -- (8.786,3.60455);
\draw [c,line width=0.9] (8.74425,3.60455) -- (8.82776,3.60455);
\draw [c,line width=0.9] (8.95,4.03463) -- (8.868,4.03463);
\draw [c,line width=0.9] (8.868,3.99287) -- (8.868,4.07638);
\draw [c,line width=0.9] (8.95,4.03463) -- (9.032,4.03463);
\draw [c,line width=0.9] (9.032,3.99287) -- (9.032,4.07638);
\draw [c,line width=0.9] (8.95,4.03463) -- (8.95,4.09145);
\draw [c,line width=0.9] (8.90825,4.09145) -- (8.99176,4.09145);
\draw [c,line width=0.9] (8.95,4.03463) -- (8.95,3.97954);
\draw [c,line width=0.9] (8.90825,3.97954) -- (8.99176,3.97954);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.032,4.46932);
\draw [c,line width=0.9] (9.032,4.42756) -- (9.032,4.51107);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.196,4.46932);
\draw [c,line width=0.9] (9.196,4.42756) -- (9.196,4.51107);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.114,4.53247);
\draw [c,line width=0.9] (9.07225,4.53247) -- (9.15576,4.53247);
\draw [c,line width=0.9] (9.114,4.46932) -- (9.114,4.40788);
\draw [c,line width=0.9] (9.07225,4.40788) -- (9.15576,4.40788);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.196,4.9385);
\draw [c,line width=0.9] (9.196,4.89675) -- (9.196,4.98025);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.36,4.9385);
\draw [c,line width=0.9] (9.36,4.89675) -- (9.36,4.98025);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.278,5.00785);
\draw [c,line width=0.9] (9.23625,5.00785) -- (9.31975,5.00785);
\draw [c,line width=0.9] (9.278,4.9385) -- (9.278,4.87088);
\draw [c,line width=0.9] (9.23625,4.87088) -- (9.31975,4.87088);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.36,5.50256);
\draw [c,line width=0.9] (9.36,5.4608) -- (9.36,5.54431);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.524,5.50256);
\draw [c,line width=0.9] (9.524,5.4608) -- (9.524,5.54431);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.442,5.57867);
\draw [c,line width=0.9] (9.40025,5.57867) -- (9.48376,5.57867);
\draw [c,line width=0.9] (9.442,5.50256) -- (9.442,5.42817);
\draw [c,line width=0.9] (9.40025,5.42817) -- (9.48376,5.42817);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.524,6.22359);
\draw [c,line width=0.9] (9.524,6.18183) -- (9.524,6.26534);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.688,6.22359);
\draw [c,line width=0.9] (9.688,6.18183) -- (9.688,6.26534);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.606,6.30755);
\draw [c,line width=0.9] (9.56425,6.30755) -- (9.64775,6.30755);
\draw [c,line width=0.9] (9.606,6.22359) -- (9.606,6.14134);
\draw [c,line width=0.9] (9.56425,6.14134) -- (9.64775,6.14134);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.688,6.77902);
\draw [c,line width=0.9] (9.688,6.73726) -- (9.688,6.82077);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.852,6.77902);
\draw [c,line width=0.9] (9.852,6.73726) -- (9.852,6.82077);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.77,6.86856);
\draw [c,line width=0.9] (9.72825,6.86856) -- (9.81175,6.86856);
\draw [c,line width=0.9] (9.77,6.77902) -- (9.77,6.6912);
\draw [c,line width=0.9] (9.72825,6.6912) -- (9.81175,6.6912);
\draw [c,line width=0.9] (9.934,7.79329) -- (9.852,7.79329);
\draw [c,line width=0.9] (9.852,7.75153) -- (9.852,7.83504);
\draw [c,line width=0.9] (9.934,7.79329) -- (10.016,7.79329);
\draw [c,line width=0.9] (10.016,7.75153) -- (10.016,7.83504);
\draw [c,line width=0.9] (9.934,7.79329) -- (9.934,7.8922);
\draw [c,line width=0.9] (9.89225,7.8922) -- (9.97575,7.8922);
\draw [c,line width=0.9] (9.934,7.79329) -- (9.934,7.6961);
\draw [c,line width=0.9] (9.89225,7.6961) -- (9.97575,7.6961);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.016,8.55054);
\draw [c,line width=0.9] (10.016,8.50878) -- (10.016,8.59229);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.18,8.55054);
\draw [c,line width=0.9] (10.18,8.50878) -- (10.18,8.59229);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.098,8.6559);
\draw [c,line width=0.9] (10.0562,8.6559) -- (10.1398,8.6559);
\draw [c,line width=0.9] (10.098,8.55054) -- (10.098,8.4469);
\draw [c,line width=0.9] (10.0562,8.4469) -- (10.1398,8.4469);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.18,9.03697);
\draw [c,line width=0.9] (10.18,8.99522) -- (10.18,9.07873);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.344,9.03697);
\draw [c,line width=0.9] (10.344,8.99522) -- (10.344,9.07873);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.262,9.14628);
\draw [c,line width=0.9] (10.2202,9.14628) -- (10.3038,9.14628);
\draw [c,line width=0.9] (10.262,9.03697) -- (10.262,8.92939);
\draw [c,line width=0.9] (10.2202,8.92939) -- (10.3038,8.92939);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.344,9.48718);
\draw [c,line width=0.9] (10.344,9.44543) -- (10.344,9.52894);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.508,9.48718);
\draw [c,line width=0.9] (10.508,9.44543) -- (10.508,9.52894);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.426,9.60001);
\draw [c,line width=0.9] (10.3842,9.60001) -- (10.4678,9.60001);
\draw [c,line width=0.9] (10.426,9.48718) -- (10.426,9.37608);
\draw [c,line width=0.9] (10.3842,9.37608) -- (10.4678,9.37608);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.508,9.83735);
\draw [c,line width=0.9] (10.508,9.79559) -- (10.508,9.8791);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.672,9.83735);
\draw [c,line width=0.9] (10.672,9.79559) -- (10.672,9.8791);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.59,9.95284);
\draw [c,line width=0.9] (10.5482,9.95284) -- (10.6318,9.95284);
\draw [c,line width=0.9] (10.59,9.83735) -- (10.59,9.72358);
\draw [c,line width=0.9] (10.5482,9.72358) -- (10.6318,9.72358);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.672,9.94085);
\draw [c,line width=0.9] (10.672,9.89909) -- (10.672,9.9826);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.836,9.94085);
\draw [c,line width=0.9] (10.836,9.89909) -- (10.836,9.9826);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.754,10.0571);
\draw [c,line width=0.9] (10.7122,10.0571) -- (10.7958,10.0571);
\draw [c,line width=0.9] (10.754,9.94085) -- (10.754,9.8263);
\draw [c,line width=0.9] (10.7122,9.8263) -- (10.7958,9.8263);
\draw [c,line width=0.9] (10.918,9.64415) -- (10.836,9.64415);
\draw [c,line width=0.9] (10.836,9.6024) -- (10.836,9.68591);
\draw [c,line width=0.9] (10.918,9.64415) -- (11,9.64415);
\draw [c,line width=0.9] (11,9.6024) -- (11,9.68591);
\draw [c,line width=0.9] (10.918,9.64415) -- (10.918,9.75819);
\draw [c,line width=0.9] (10.8762,9.75819) -- (10.9598,9.75819);
\draw [c,line width=0.9] (10.918,9.64415) -- (10.918,9.53185);
\draw [c,line width=0.9] (10.8762,9.53185) -- (10.9598,9.53185);
\draw [c,line width=0.9] (11.082,9.38714) -- (11,9.38714);
\draw [c,line width=0.9] (11,9.34538) -- (11,9.42889);
\draw [c,line width=0.9] (11.082,9.38714) -- (11.164,9.38714);
\draw [c,line width=0.9] (11.164,9.34538) -- (11.164,9.42889);
\draw [c,line width=0.9] (11.082,9.38714) -- (11.082,9.49919);
\draw [c,line width=0.9] (11.0402,9.49919) -- (11.1238,9.49919);
\draw [c,line width=0.9] (11.082,9.38714) -- (11.082,9.27681);
\draw [c,line width=0.9] (11.0402,9.27681) -- (11.1238,9.27681);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.164,8.80238);
\draw [c,line width=0.9] (11.164,8.76063) -- (11.164,8.84413);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.328,8.80238);
\draw [c,line width=0.9] (11.328,8.76063) -- (11.328,8.84413);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.246,8.9098);
\draw [c,line width=0.9] (11.2042,8.9098) -- (11.2878,8.9098);
\draw [c,line width=0.9] (11.246,8.80238) -- (11.246,8.69668);
\draw [c,line width=0.9] (11.2042,8.69668) -- (11.2878,8.69668);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.328,8.16415);
\draw [c,line width=0.9] (11.328,8.1224) -- (11.328,8.2059);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.492,8.16415);
\draw [c,line width=0.9] (11.492,8.1224) -- (11.492,8.2059);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.41,8.26628);
\draw [c,line width=0.9] (11.3682,8.26628) -- (11.4518,8.26628);
\draw [c,line width=0.9] (11.41,8.16415) -- (11.41,8.06375);
\draw [c,line width=0.9] (11.3682,8.06375) -- (11.4518,8.06375);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.492,7.39137);
\draw [c,line width=0.9] (11.492,7.34962) -- (11.492,7.43313);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.656,7.39137);
\draw [c,line width=0.9] (11.656,7.34962) -- (11.656,7.43313);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.574,7.48669);
\draw [c,line width=0.9] (11.5322,7.48669) -- (11.6158,7.48669);
\draw [c,line width=0.9] (11.574,7.39137) -- (11.574,7.29778);
\draw [c,line width=0.9] (11.5322,7.29778) -- (11.6158,7.29778);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.656,6.86009);
\draw [c,line width=0.9] (11.656,6.81834) -- (11.656,6.90184);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.82,6.86009);
\draw [c,line width=0.9] (11.82,6.81834) -- (11.82,6.90184);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.738,6.95042);
\draw [c,line width=0.9] (11.6962,6.95042) -- (11.7797,6.95042);
\draw [c,line width=0.9] (11.738,6.86009) -- (11.738,6.77148);
\draw [c,line width=0.9] (11.6962,6.77148) -- (11.7797,6.77148);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.82,6.07696);
\draw [c,line width=0.9] (11.82,6.03521) -- (11.82,6.11872);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.984,6.07696);
\draw [c,line width=0.9] (11.984,6.03521) -- (11.984,6.11872);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.902,6.1594);
\draw [c,line width=0.9] (11.8602,6.1594) -- (11.9437,6.1594);
\draw [c,line width=0.9] (11.902,6.07696) -- (11.902,5.99626);
\draw [c,line width=0.9] (11.8602,5.99626) -- (11.9437,5.99626);
\draw [c,line width=0.9] (12.066,5.35766) -- (11.984,5.35766);
\draw [c,line width=0.9] (11.984,5.31591) -- (11.984,5.39942);
\draw [c,line width=0.9] (12.066,5.35766) -- (12.148,5.35766);
\draw [c,line width=0.9] (12.148,5.31591) -- (12.148,5.39942);
\draw [c,line width=0.9] (12.066,5.35766) -- (12.066,5.4321);
\draw [c,line width=0.9] (12.0242,5.4321) -- (12.1077,5.4321);
\draw [c,line width=0.9] (12.066,5.35766) -- (12.066,5.28495);
\draw [c,line width=0.9] (12.0242,5.28495) -- (12.1077,5.28495);
\draw [c,line width=0.9] (12.23,4.904) -- (12.148,4.904);
\draw [c,line width=0.9] (12.148,4.86225) -- (12.148,4.94576);
\draw [c,line width=0.9] (12.23,4.904) -- (12.312,4.904);
\draw [c,line width=0.9] (12.312,4.86225) -- (12.312,4.94576);
\draw [c,line width=0.9] (12.23,4.904) -- (12.23,4.97291);
\draw [c,line width=0.9] (12.1882,4.97291) -- (12.2717,4.97291);
\draw [c,line width=0.9] (12.23,4.904) -- (12.23,4.83682);
\draw [c,line width=0.9] (12.1882,4.83682) -- (12.2717,4.83682);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.312,4.30545);
\draw [c,line width=0.9] (12.312,4.26369) -- (12.312,4.3472);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.476,4.30545);
\draw [c,line width=0.9] (12.476,4.26369) -- (12.476,4.3472);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.394,4.36629);
\draw [c,line width=0.9] (12.3522,4.36629) -- (12.4357,4.36629);
\draw [c,line width=0.9] (12.394,4.30545) -- (12.394,4.24632);
\draw [c,line width=0.9] (12.3522,4.24632) -- (12.4357,4.24632);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.476,4.01048);
\draw [c,line width=0.9] (12.476,3.96873) -- (12.476,4.05223);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.64,4.01048);
\draw [c,line width=0.9] (12.64,3.96873) -- (12.64,4.05223);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.558,4.06692);
\draw [c,line width=0.9] (12.5162,4.06692) -- (12.5997,4.06692);
\draw [c,line width=0.9] (12.558,4.01048) -- (12.558,3.95576);
\draw [c,line width=0.9] (12.5162,3.95576) -- (12.5997,3.95576);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.64,3.55854);
\draw [c,line width=0.9] (12.64,3.51679) -- (12.64,3.6003);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.804,3.55854);
\draw [c,line width=0.9] (12.804,3.51679) -- (12.804,3.6003);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.722,3.60746);
\draw [c,line width=0.9] (12.6802,3.60746) -- (12.7637,3.60746);
\draw [c,line width=0.9] (12.722,3.55854) -- (12.722,3.51135);
\draw [c,line width=0.9] (12.6802,3.51135) -- (12.7637,3.51135);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.804,3.23943);
\draw [c,line width=0.9] (12.804,3.19767) -- (12.804,3.28118);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.968,3.23943);
\draw [c,line width=0.9] (12.968,3.19767) -- (12.968,3.28118);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.886,3.28223);
\draw [c,line width=0.9] (12.8442,3.28223) -- (12.9277,3.28223);
\draw [c,line width=0.9] (12.886,3.23943) -- (12.886,3.19835);
\draw [c,line width=0.9] (12.8442,3.19835) -- (12.9277,3.19835);
\draw [c,line width=0.9] (13.05,3.18423) -- (12.968,3.18423);
\draw [c,line width=0.9] (12.968,3.14248) -- (12.968,3.22598);
\draw [c,line width=0.9] (13.05,3.18423) -- (13.132,3.18423);
\draw [c,line width=0.9] (13.132,3.14248) -- (13.132,3.22598);
\draw [c,line width=0.9] (13.05,3.18423) -- (13.05,3.22588);
\draw [c,line width=0.9] (13.0082,3.22588) -- (13.0917,3.22588);
\draw [c,line width=0.9] (13.05,3.18423) -- (13.05,3.1443);
\draw [c,line width=0.9] (13.0082,3.1443) -- (13.0917,3.1443);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.132,2.93239);
\draw [c,line width=0.9] (13.132,2.89063) -- (13.132,2.97414);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.296,2.93239);
\draw [c,line width=0.9] (13.296,2.89063) -- (13.296,2.97414);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.214,2.96832);
\draw [c,line width=0.9] (13.1722,2.96832) -- (13.2557,2.96832);
\draw [c,line width=0.9] (13.214,2.93239) -- (13.214,2.89818);
\draw [c,line width=0.9] (13.1722,2.89818) -- (13.2557,2.89818);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.296,2.79957);
\draw [c,line width=0.9] (13.296,2.75781) -- (13.296,2.84132);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.46,2.79957);
\draw [c,line width=0.9] (13.46,2.75781) -- (13.46,2.84132);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.378,2.83206);
\draw [c,line width=0.9] (13.3362,2.83206) -- (13.4197,2.83206);
\draw [c,line width=0.9] (13.378,2.79957) -- (13.378,2.7688);
\draw [c,line width=0.9] (13.3362,2.7688) -- (13.4197,2.7688);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.46,2.76162);
\draw [c,line width=0.9] (13.46,2.71986) -- (13.46,2.80337);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.624,2.76162);
\draw [c,line width=0.9] (13.624,2.71986) -- (13.624,2.80337);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.542,2.79306);
\draw [c,line width=0.9] (13.5002,2.79306) -- (13.5837,2.79306);
\draw [c,line width=0.9] (13.542,2.76162) -- (13.542,2.7319);
\draw [c,line width=0.9] (13.5002,2.7319) -- (13.5837,2.7319);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.624,2.59947);
\draw [c,line width=0.9] (13.624,2.55772) -- (13.624,2.64123);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.788,2.59947);
\draw [c,line width=0.9] (13.788,2.55772) -- (13.788,2.64123);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.706,2.62594);
\draw [c,line width=0.9] (13.6642,2.62594) -- (13.7477,2.62594);
\draw [c,line width=0.9] (13.706,2.59947) -- (13.706,2.57474);
\draw [c,line width=0.9] (13.6642,2.57474) -- (13.7477,2.57474);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.788,2.59947);
\draw [c,line width=0.9] (13.788,2.55772) -- (13.788,2.64123);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.952,2.59947);
\draw [c,line width=0.9] (13.952,2.55772) -- (13.952,2.64123);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.87,2.62594);
\draw [c,line width=0.9] (13.8282,2.62594) -- (13.9117,2.62594);
\draw [c,line width=0.9] (13.87,2.59947) -- (13.87,2.57474);
\draw [c,line width=0.9] (13.8282,2.57474) -- (13.9117,2.57474);
\draw [c,line width=0.9] (14.034,2.58567) -- (13.952,2.58567);
\draw [c,line width=0.9] (13.952,2.54392) -- (13.952,2.62743);
\draw [c,line width=0.9] (14.034,2.58567) -- (14.116,2.58567);
\draw [c,line width=0.9] (14.116,2.54392) -- (14.116,2.62743);
\draw [c,line width=0.9] (14.034,2.58567) -- (14.034,2.61167);
\draw [c,line width=0.9] (13.9922,2.61167) -- (14.0757,2.61167);
\draw [c,line width=0.9] (14.034,2.58567) -- (14.034,2.56141);
\draw [c,line width=0.9] (13.9922,2.56141) -- (14.0757,2.56141);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.116,2.52358);
\draw [c,line width=0.9] (14.116,2.48182) -- (14.116,2.56533);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.28,2.52358);
\draw [c,line width=0.9] (14.28,2.48182) -- (14.28,2.56533);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.198,2.54734);
\draw [c,line width=0.9] (14.1562,2.54734) -- (14.2397,2.54734);
\draw [c,line width=0.9] (14.198,2.52358) -- (14.198,2.50154);
\draw [c,line width=0.9] (14.1562,2.50154) -- (14.2397,2.50154);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.28,2.47355);
\draw [c,line width=0.9] (14.28,2.4318) -- (14.28,2.51531);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.444,2.47355);
\draw [c,line width=0.9] (14.444,2.4318) -- (14.444,2.51531);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.362,2.49535);
\draw [c,line width=0.9] (14.3202,2.49535) -- (14.4037,2.49535);
\draw [c,line width=0.9] (14.362,2.47355) -- (14.362,2.45348);
\draw [c,line width=0.9] (14.3202,2.45348) -- (14.4037,2.45348);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.444,2.53393);
\draw [c,line width=0.9] (14.444,2.49217) -- (14.444,2.57568);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.608,2.53393);
\draw [c,line width=0.9] (14.608,2.49217) -- (14.608,2.57568);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.526,2.55807);
\draw [c,line width=0.9] (14.4842,2.55807) -- (14.5677,2.55807);
\draw [c,line width=0.9] (14.526,2.53393) -- (14.526,2.5115);
\draw [c,line width=0.9] (14.4842,2.5115) -- (14.5677,2.5115);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.608,2.47183);
\draw [c,line width=0.9] (14.608,2.43007) -- (14.608,2.51358);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.772,2.47183);
\draw [c,line width=0.9] (14.772,2.43007) -- (14.772,2.51358);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.69,2.49355);
\draw [c,line width=0.9] (14.6482,2.49355) -- (14.7317,2.49355);
\draw [c,line width=0.9] (14.69,2.47183) -- (14.69,2.45183);
\draw [c,line width=0.9] (14.6482,2.45183) -- (14.7317,2.45183);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.772,2.4356);
\draw [c,line width=0.9] (14.772,2.39385) -- (14.772,2.47736);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.936,2.4356);
\draw [c,line width=0.9] (14.936,2.39385) -- (14.936,2.47736);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.854,2.45577);
\draw [c,line width=0.9] (14.8122,2.45577) -- (14.8957,2.45577);
\draw [c,line width=0.9] (14.854,2.4356) -- (14.854,2.41716);
\draw [c,line width=0.9] (14.8122,2.41716) -- (14.8957,2.41716);
\draw [c,line width=0.9] (15.018,2.43388) -- (14.936,2.43388);
\draw [c,line width=0.9] (14.936,2.39212) -- (14.936,2.47563);
\draw [c,line width=0.9] (15.018,2.43388) -- (15.1,2.43388);
\draw [c,line width=0.9] (15.1,2.39212) -- (15.1,2.47563);
\draw [c,line width=0.9] (15.018,2.43388) -- (15.018,2.45397);
\draw [c,line width=0.9] (14.9762,2.45397) -- (15.0597,2.45397);
\draw [c,line width=0.9] (15.018,2.43388) -- (15.018,2.41551);
\draw [c,line width=0.9] (14.9762,2.41551) -- (15.0597,2.41551);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.1,2.44423);
\draw [c,line width=0.9] (15.1,2.40247) -- (15.1,2.48598);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.264,2.44423);
\draw [c,line width=0.9] (15.264,2.40247) -- (15.264,2.48598);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.182,2.46478);
\draw [c,line width=0.9] (15.1402,2.46478) -- (15.2237,2.46478);
\draw [c,line width=0.9] (15.182,2.44423) -- (15.182,2.4254);
\draw [c,line width=0.9] (15.1402,2.4254) -- (15.2237,2.4254);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.264,2.4287);
\draw [c,line width=0.9] (15.264,2.38695) -- (15.264,2.47046);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.428,2.4287);
\draw [c,line width=0.9] (15.428,2.38695) -- (15.428,2.47046);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.346,2.44856);
\draw [c,line width=0.9] (15.3042,2.44856) -- (15.3877,2.44856);
\draw [c,line width=0.9] (15.346,2.4287) -- (15.346,2.41057);
\draw [c,line width=0.9] (15.3042,2.41057) -- (15.3877,2.41057);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.428,2.4218);
\draw [c,line width=0.9] (15.428,2.38005) -- (15.428,2.46356);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.592,2.4218);
\draw [c,line width=0.9] (15.592,2.38005) -- (15.592,2.46356);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.51,2.44134);
\draw [c,line width=0.9] (15.4682,2.44134) -- (15.5517,2.44134);
\draw [c,line width=0.9] (15.51,2.4218) -- (15.51,2.40399);
\draw [c,line width=0.9] (15.4682,2.40399) -- (15.5517,2.40399);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.592,2.4287);
\draw [c,line width=0.9] (15.592,2.38695) -- (15.592,2.47046);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.756,2.4287);
\draw [c,line width=0.9] (15.756,2.38695) -- (15.756,2.47046);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.674,2.44856);
\draw [c,line width=0.9] (15.6322,2.44856) -- (15.7157,2.44856);
\draw [c,line width=0.9] (15.674,2.4287) -- (15.674,2.41057);
\draw [c,line width=0.9] (15.6322,2.41057) -- (15.7157,2.41057);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.756,2.44768);
\draw [c,line width=0.9] (15.756,2.40592) -- (15.756,2.48943);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.92,2.44768);
\draw [c,line width=0.9] (15.92,2.40592) -- (15.92,2.48943);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.838,2.46838);
\draw [c,line width=0.9] (15.7962,2.46838) -- (15.8797,2.46838);
\draw [c,line width=0.9] (15.838,2.44768) -- (15.838,2.4287);
\draw [c,line width=0.9] (15.7962,2.4287) -- (15.8797,2.4287);
\draw [c,line width=0.9] (16.002,2.41318) -- (15.92,2.41318);
\draw [c,line width=0.9] (15.92,2.37143) -- (15.92,2.45493);
\draw [c,line width=0.9] (16.002,2.41318) -- (16.084,2.41318);
\draw [c,line width=0.9] (16.084,2.37143) -- (16.084,2.45493);
\draw [c,line width=0.9] (16.002,2.41318) -- (16.002,2.43232);
\draw [c,line width=0.9] (15.9602,2.43232) -- (16.0437,2.43232);
\draw [c,line width=0.9] (16.002,2.41318) -- (16.002,2.39577);
\draw [c,line width=0.9] (15.9602,2.39577) -- (16.0437,2.39577);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.084,2.4287);
\draw [c,line width=0.9] (16.084,2.38695) -- (16.084,2.47046);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.248,2.4287);
\draw [c,line width=0.9] (16.248,2.38695) -- (16.248,2.47046);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.166,2.44856);
\draw [c,line width=0.9] (16.1242,2.44856) -- (16.2077,2.44856);
\draw [c,line width=0.9] (16.166,2.4287) -- (16.166,2.41057);
\draw [c,line width=0.9] (16.1242,2.41057) -- (16.2077,2.41057);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.248,2.41663);
\draw [c,line width=0.9] (16.248,2.37487) -- (16.248,2.45838);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.412,2.41663);
\draw [c,line width=0.9] (16.412,2.37487) -- (16.412,2.45838);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.33,2.43593);
\draw [c,line width=0.9] (16.2882,2.43593) -- (16.3717,2.43593);
\draw [c,line width=0.9] (16.33,2.41663) -- (16.33,2.39905);
\draw [c,line width=0.9] (16.2882,2.39905) -- (16.3717,2.39905);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.412,2.42698);
\draw [c,line width=0.9] (16.412,2.38522) -- (16.412,2.46873);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.576,2.42698);
\draw [c,line width=0.9] (16.576,2.38522) -- (16.576,2.46873);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.494,2.44676);
\draw [c,line width=0.9] (16.4522,2.44676) -- (16.5357,2.44676);
\draw [c,line width=0.9] (16.494,2.42698) -- (16.494,2.40893);
\draw [c,line width=0.9] (16.4522,2.40893) -- (16.5357,2.40893);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.576,2.40455);
\draw [c,line width=0.9] (16.576,2.3628) -- (16.576,2.44631);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.74,2.40455);
\draw [c,line width=0.9] (16.74,2.3628) -- (16.74,2.44631);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.658,2.42328);
\draw [c,line width=0.9] (16.6162,2.42328) -- (16.6997,2.42328);
\draw [c,line width=0.9] (16.658,2.40455) -- (16.658,2.38755);
\draw [c,line width=0.9] (16.6162,2.38755) -- (16.6997,2.38755);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.74,2.40455);
\draw [c,line width=0.9] (16.74,2.3628) -- (16.74,2.44631);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.904,2.40455);
\draw [c,line width=0.9] (16.904,2.3628) -- (16.904,2.44631);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.822,2.42328);
\draw [c,line width=0.9] (16.7802,2.42328) -- (16.8637,2.42328);
\draw [c,line width=0.9] (16.822,2.40455) -- (16.822,2.38755);
\draw [c,line width=0.9] (16.7802,2.38755) -- (16.8637,2.38755);
\draw [c,line width=0.9] (16.986,2.4011) -- (16.904,2.4011);
\draw [c,line width=0.9] (16.904,2.35935) -- (16.904,2.44286);
\draw [c,line width=0.9] (16.986,2.4011) -- (17.068,2.4011);
\draw [c,line width=0.9] (17.068,2.35935) -- (17.068,2.44286);
\draw [c,line width=0.9] (16.986,2.4011) -- (16.986,2.41966);
\draw [c,line width=0.9] (16.9442,2.41966) -- (17.0277,2.41966);
\draw [c,line width=0.9] (16.986,2.4011) -- (16.986,2.38427);
\draw [c,line width=0.9] (16.9442,2.38427) -- (17.0277,2.38427);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.068,2.3873);
\draw [c,line width=0.9] (17.068,2.34555) -- (17.068,2.42906);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.232,2.3873);
\draw [c,line width=0.9] (17.232,2.34555) -- (17.232,2.42906);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.15,2.40608);
\draw [c,line width=0.9] (17.1082,2.40608) -- (17.1917,2.40608);
\draw [c,line width=0.9] (17.15,2.3873) -- (17.15,2.37035);
\draw [c,line width=0.9] (17.1082,2.37035) -- (17.1917,2.37035);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.232,2.39075);
\draw [c,line width=0.9] (17.232,2.349) -- (17.232,2.43251);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.396,2.39075);
\draw [c,line width=0.9] (17.396,2.349) -- (17.396,2.43251);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.314,2.4097);
\draw [c,line width=0.9] (17.2722,2.4097) -- (17.3557,2.4097);
\draw [c,line width=0.9] (17.314,2.39075) -- (17.314,2.37362);
\draw [c,line width=0.9] (17.2722,2.37362) -- (17.3557,2.37362);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.396,2.43388);
\draw [c,line width=0.9] (17.396,2.39212) -- (17.396,2.47563);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.56,2.43388);
\draw [c,line width=0.9] (17.56,2.39212) -- (17.56,2.47563);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.478,2.45397);
\draw [c,line width=0.9] (17.4362,2.45397) -- (17.5197,2.45397);
\draw [c,line width=0.9] (17.478,2.43388) -- (17.478,2.41551);
\draw [c,line width=0.9] (17.4362,2.41551) -- (17.5197,2.41551);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.56,2.38903);
\draw [c,line width=0.9] (17.56,2.34728) -- (17.56,2.43078);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.724,2.38903);
\draw [c,line width=0.9] (17.724,2.34728) -- (17.724,2.43078);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.642,2.40789);
\draw [c,line width=0.9] (17.6002,2.40789) -- (17.6837,2.40789);
\draw [c,line width=0.9] (17.642,2.38903) -- (17.642,2.37198);
\draw [c,line width=0.9] (17.6002,2.37198) -- (17.6837,2.37198);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.724,2.39248);
\draw [c,line width=0.9] (17.724,2.35073) -- (17.724,2.43423);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.888,2.39248);
\draw [c,line width=0.9] (17.888,2.35073) -- (17.888,2.43423);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.806,2.41151);
\draw [c,line width=0.9] (17.7642,2.41151) -- (17.8477,2.41151);
\draw [c,line width=0.9] (17.806,2.39248) -- (17.806,2.37526);
\draw [c,line width=0.9] (17.7642,2.37526) -- (17.8477,2.37526);
\draw [c,line width=0.9] (17.97,2.41145) -- (17.888,2.41145);
\draw [c,line width=0.9] (17.888,2.3697) -- (17.888,2.45321);
\draw [c,line width=0.9] (17.97,2.41145) -- (18.052,2.41145);
\draw [c,line width=0.9] (18.052,2.3697) -- (18.052,2.45321);
\draw [c,line width=0.9] (17.97,2.41145) -- (17.97,2.43051);
\draw [c,line width=0.9] (17.9282,2.43051) -- (18.0117,2.43051);
\draw [c,line width=0.9] (17.97,2.41145) -- (17.97,2.39412);
\draw [c,line width=0.9] (17.9282,2.39412) -- (18.0117,2.39412);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.052,2.38558);
\draw [c,line width=0.9] (18.052,2.34383) -- (18.052,2.42733);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.216,2.38558);
\draw [c,line width=0.9] (18.216,2.34383) -- (18.216,2.42733);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.134,2.40426);
\draw [c,line width=0.9] (18.0922,2.40426) -- (18.1757,2.40426);
\draw [c,line width=0.9] (18.134,2.38558) -- (18.134,2.36871);
\draw [c,line width=0.9] (18.0922,2.36871) -- (18.1757,2.36871);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.216,2.39075);
\draw [c,line width=0.9] (18.216,2.349) -- (18.216,2.43251);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.38,2.39075);
\draw [c,line width=0.9] (18.38,2.349) -- (18.38,2.43251);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.298,2.4097);
\draw [c,line width=0.9] (18.2562,2.4097) -- (18.3397,2.4097);
\draw [c,line width=0.9] (18.298,2.39075) -- (18.298,2.37362);
\draw [c,line width=0.9] (18.2562,2.37362) -- (18.3397,2.37362);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.38,2.39938);
\draw [c,line width=0.9] (18.38,2.35763) -- (18.38,2.44113);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.544,2.39938);
\draw [c,line width=0.9] (18.544,2.35763) -- (18.544,2.44113);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.462,2.41785);
\draw [c,line width=0.9] (18.4202,2.41785) -- (18.5037,2.41785);
\draw [c,line width=0.9] (18.462,2.39938) -- (18.462,2.38263);
\draw [c,line width=0.9] (18.4202,2.38263) -- (18.5037,2.38263);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.544,2.39765);
\draw [c,line width=0.9] (18.544,2.3559) -- (18.544,2.43941);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.708,2.39765);
\draw [c,line width=0.9] (18.708,2.3559) -- (18.708,2.43941);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.626,2.41604);
\draw [c,line width=0.9] (18.5842,2.41604) -- (18.6677,2.41604);
\draw [c,line width=0.9] (18.626,2.39765) -- (18.626,2.38099);
\draw [c,line width=0.9] (18.5842,2.38099) -- (18.6677,2.38099);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.708,2.37695);
\draw [c,line width=0.9] (18.708,2.3352) -- (18.708,2.41871);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.872,2.37695);
\draw [c,line width=0.9] (18.872,2.3352) -- (18.872,2.41871);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.79,2.3952);
\draw [c,line width=0.9] (18.7482,2.3952) -- (18.8317,2.3952);
\draw [c,line width=0.9] (18.79,2.37695) -- (18.79,2.36053);
\draw [c,line width=0.9] (18.7482,2.36053) -- (18.8317,2.36053);
\draw [c,line width=0.9] (18.954,2.40628) -- (18.872,2.40628);
\draw [c,line width=0.9] (18.872,2.36453) -- (18.872,2.44803);
\draw [c,line width=0.9] (18.954,2.40628) -- (19.036,2.40628);
\draw [c,line width=0.9] (19.036,2.36453) -- (19.036,2.44803);
\draw [c,line width=0.9] (18.954,2.40628) -- (18.954,2.42509);
\draw [c,line width=0.9] (18.9122,2.42509) -- (18.9957,2.42509);
\draw [c,line width=0.9] (18.954,2.40628) -- (18.954,2.38919);
\draw [c,line width=0.9] (18.9122,2.38919) -- (18.9957,2.38919);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.036,2.37523);
\draw [c,line width=0.9] (19.036,2.33348) -- (19.036,2.41698);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.2,2.37523);
\draw [c,line width=0.9] (19.2,2.33348) -- (19.2,2.41698);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.118,2.39338);
\draw [c,line width=0.9] (19.0762,2.39338) -- (19.1597,2.39338);
\draw [c,line width=0.9] (19.118,2.37523) -- (19.118,2.3589);
\draw [c,line width=0.9] (19.0762,2.3589) -- (19.1597,2.3589);
\foreach \P in {(2.88201,2.46665), (3.04601,2.4425), (3.21001,2.4149), (3.37401,2.39938), (3.53801,2.44078), (3.70201,2.44423), (3.86601,2.4218), (4.03001,2.42698), (4.19401,2.45458), (4.35801,2.44078), (4.52201,2.44423), (4.68601,2.45113),
 (4.85001,2.44595), (5.01401,2.48218), (5.17801,2.46493), (5.34201,2.47355), (5.50601,2.46148), (5.67001,2.4701), (5.83401,2.4701), (5.99801,2.52185), (6.16201,2.52703), (6.32601,2.4977), (6.49001,2.50978), (6.65401,2.52013), (6.81801,2.51668),
 (6.98201,2.54082), (7.14601,2.56325), (7.31001,2.55635), (7.474,2.62017), (7.638,2.6288), (7.802,2.68055), (7.966,2.77369), (8.13,2.93239), (8.294,2.91341), (8.458,3.17733), (8.622,3.43952), (8.786,3.65342), (8.95,4.03463), (9.114,4.46932),
 (9.278,4.9385), (9.442,5.50256), (9.606,6.22359), (9.77,6.77902), (9.934,7.79329), (10.098,8.55054), (10.262,9.03697), (10.426,9.48718), (10.59,9.83735), (10.754,9.94085), (10.918,9.64415), (11.082,9.38714), (11.246,8.80238), (11.41,8.16415),
 (11.574,7.39137), (11.738,6.86009), (11.902,6.07696), (12.066,5.35766), (12.23,4.904), (12.394,4.30545), (12.558,4.01048), (12.722,3.55854), (12.886,3.23943), (13.05,3.18423), (13.214,2.93239), (13.378,2.79957), (13.542,2.76162), (13.706,2.59947),
 (13.87,2.59947), (14.034,2.58567), (14.198,2.52358), (14.362,2.47355), (14.526,2.53393), (14.69,2.47183), (14.854,2.4356), (15.018,2.43388), (15.182,2.44423), (15.346,2.4287), (15.51,2.4218), (15.674,2.4287), (15.838,2.44768), (16.002,2.41318),
 (16.166,2.4287), (16.33,2.41663), (16.494,2.42698), (16.658,2.40455), (16.822,2.40455), (16.986,2.4011), (17.15,2.3873), (17.314,2.39075), (17.478,2.43388), (17.642,2.38903), (17.806,2.39248), (17.97,2.41145), (18.134,2.38558), (18.298,2.39075),
 (18.462,2.39938), (18.626,2.39765), (18.79,2.37695), (18.954,2.40628), (19.118,2.37523)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,4.28992) -- (2.80001,4.28992);
\draw [c,line width=1.8] (2.96101,4.63491) -- (2.80001,4.63491);
\draw [c,line width=1.8] (2.96101,4.9799) -- (2.80001,4.9799);
\draw [c,line width=1.8] (2.96101,5.32489) -- (2.80001,5.32489);
\draw [c,line width=1.8] (3.12201,5.66988) -- (2.80001,5.66988);
\draw [c,line width=1.8] (2.96101,6.01487) -- (2.80001,6.01487);
\draw [c,line width=1.8] (2.96101,6.35986) -- (2.80001,6.35986);
\draw [c,line width=1.8] (2.96101,6.70485) -- (2.80001,6.70485);
\draw [c,line width=1.8] (2.96101,7.04983) -- (2.80001,7.04983);
\draw [c,line width=1.8] (3.12201,7.39482) -- (2.80001,7.39482);
\draw [c,line width=1.8] (2.96101,7.73981) -- (2.80001,7.73981);
\draw [c,line width=1.8] (2.96101,8.0848) -- (2.80001,8.0848);
\draw [c,line width=1.8] (2.96101,8.42979) -- (2.80001,8.42979);
\draw [c,line width=1.8] (2.96101,8.77478) -- (2.80001,8.77478);
\draw [c,line width=1.8] (3.12201,9.11977) -- (2.80001,9.11977);
\draw [c,line width=1.8] (2.96101,9.46476) -- (2.80001,9.46476);
\draw [c,line width=1.8] (2.96101,9.80975) -- (2.80001,9.80975);
\draw [c,line width=1.8] (2.96101,10.1547) -- (2.80001,10.1547);
\draw [c,line width=1.8] (2.96101,10.4997) -- (2.80001,10.4997);
\draw [c,line width=1.8] (3.12201,10.8447) -- (2.80001,10.8447);
\draw [c,line width=1.8] (2.96101,11.1897) -- (2.80001,11.1897);
\draw [c,line width=1.8] (2.96101,11.5347) -- (2.80001,11.5347);
\draw [c,line width=1.8] (2.96101,11.8797) -- (2.80001,11.8797);
\draw [c,line width=1.8] (2.96101,12.2247) -- (2.80001,12.2247);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,3.59994) -- (2.80001,3.59994);
\draw [c,line width=1.8] (2.96101,3.25495) -- (2.80001,3.25495);
\draw [c,line width=1.8] (2.96101,2.90996) -- (2.80001,2.90996);
\draw [c,line width=1.8] (2.96101,2.56497) -- (2.80001,2.56497);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,4.28992) -- (19.2,4.28992);
\draw [c,line width=1.8] (19.039,4.63491) -- (19.2,4.63491);
\draw [c,line width=1.8] (19.039,4.9799) -- (19.2,4.9799);
\draw [c,line width=1.8] (19.039,5.32489) -- (19.2,5.32489);
\draw [c,line width=1.8] (18.878,5.66988) -- (19.2,5.66988);
\draw [c,line width=1.8] (19.039,6.01487) -- (19.2,6.01487);
\draw [c,line width=1.8] (19.039,6.35986) -- (19.2,6.35986);
\draw [c,line width=1.8] (19.039,6.70485) -- (19.2,6.70485);
\draw [c,line width=1.8] (19.039,7.04983) -- (19.2,7.04983);
\draw [c,line width=1.8] (18.878,7.39482) -- (19.2,7.39482);
\draw [c,line width=1.8] (19.039,7.73981) -- (19.2,7.73981);
\draw [c,line width=1.8] (19.039,8.0848) -- (19.2,8.0848);
\draw [c,line width=1.8] (19.039,8.42979) -- (19.2,8.42979);
\draw [c,line width=1.8] (19.039,8.77478) -- (19.2,8.77478);
\draw [c,line width=1.8] (18.878,9.11977) -- (19.2,9.11977);
\draw [c,line width=1.8] (19.039,9.46476) -- (19.2,9.46476);
\draw [c,line width=1.8] (19.039,9.80975) -- (19.2,9.80975);
\draw [c,line width=1.8] (19.039,10.1547) -- (19.2,10.1547);
\draw [c,line width=1.8] (19.039,10.4997) -- (19.2,10.4997);
\draw [c,line width=1.8] (18.878,10.8447) -- (19.2,10.8447);
\draw [c,line width=1.8] (19.039,11.1897) -- (19.2,11.1897);
\draw [c,line width=1.8] (19.039,11.5347) -- (19.2,11.5347);
\draw [c,line width=1.8] (19.039,11.8797) -- (19.2,11.8797);
\draw [c,line width=1.8] (19.039,12.2247) -- (19.2,12.2247);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,3.59994) -- (19.2,3.59994);
\draw [c,line width=1.8] (19.039,3.25495) -- (19.2,3.25495);
\draw [c,line width=1.8] (19.039,2.90996) -- (19.2,2.90996);
\draw [c,line width=1.8] (19.039,2.56497) -- (19.2,2.56497);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [anchor=north west] (3.6,12.1541) node[scale=1.73876, color=c, rotate=0]{$\lhcb\ 2.0 \invfb$};
\draw [anchor=north west] (3.6,11.2392) node[scale=1.73876, color=c, rotate=0]{Standard reconstruction};
\draw [anchor=base west] (13.6,11.4908) node[scale=1.73876, color=c, rotate=0]{Full model};
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (11.9,11.6967) -- (13.3,11.6967);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6,10.576) node[scale=1.73876, color=c, rotate=0]{$\decay{\Xicp}{\Xim\pip\pip}$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (11.9,10.7818) -- (13.3,10.7818);
\draw [anchor=base west] (13.6,9.66118) node[scale=1.73876, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (11.9,9.54683) -- (13.3,9.54683) -- (13.3,10.1872) -- (11.9,10.1872);
\end{tikzpicture}
%\end{document}


==> tikz_pictures/xipipi_DDD_18_selA_charm_binned.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}
% \usetikzlibrary{patterns,plotmarks}
% \usepackage{ifthen} % for conditional statements
% \newboolean{uprightparticles}
% \setboolean{uprightparticles}{false} %True for upright particle symbols
% \input{../lhcb-symbols-def} % Add in the predefined LHCb 
% \begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2e-05,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [anchor=base] (2.80001,1.46371) node[scale=1.74014, color=c, rotate=0]{2420};
\draw [anchor=base] (6.08001,1.46371) node[scale=1.74014, color=c, rotate=0]{2440};
\draw [anchor=base] (9.36,1.46371) node[scale=1.74014, color=c, rotate=0]{2460};
\draw [anchor=base] (12.64,1.46371) node[scale=1.74014, color=c, rotate=0]{2480};
\draw [anchor=base] (15.92,1.46371) node[scale=1.74014, color=c, rotate=0]{2500};
\draw [anchor=base] (19.2,1.46371) node[scale=1.74014, color=c, rotate=0]{2520};
\draw [anchor= east] (19.2,0.791451) node[scale=2.08817, color=c, rotate=0]{$m(\Xim\pip\pip)~[\text{MeV}]$};
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,4.64935) -- (2.80001,4.64935);
\draw [c,line width=1.8] (2.96101,5.05399) -- (2.80001,5.05399);
\draw [c,line width=1.8] (2.96101,5.45863) -- (2.80001,5.45863);
\draw [c,line width=1.8] (2.96101,5.86327) -- (2.80001,5.86327);
\draw [c,line width=1.8] (3.12201,6.26791) -- (2.80001,6.26791);
\draw [c,line width=1.8] (2.96101,6.67255) -- (2.80001,6.67255);
\draw [c,line width=1.8] (2.96101,7.07719) -- (2.80001,7.07719);
\draw [c,line width=1.8] (2.96101,7.48183) -- (2.80001,7.48183);
\draw [c,line width=1.8] (2.96101,7.88647) -- (2.80001,7.88647);
\draw [c,line width=1.8] (3.12201,8.29111) -- (2.80001,8.29111);
\draw [c,line width=1.8] (2.96101,8.69575) -- (2.80001,8.69575);
\draw [c,line width=1.8] (2.96101,9.10039) -- (2.80001,9.10039);
\draw [c,line width=1.8] (2.96101,9.50503) -- (2.80001,9.50503);
\draw [c,line width=1.8] (2.96101,9.90968) -- (2.80001,9.90968);
\draw [c,line width=1.8] (3.12201,10.3143) -- (2.80001,10.3143);
\draw [c,line width=1.8] (2.96101,10.719) -- (2.80001,10.719);
\draw [c,line width=1.8] (2.96101,11.1236) -- (2.80001,11.1236);
\draw [c,line width=1.8] (2.96101,11.5282) -- (2.80001,11.5282);
\draw [c,line width=1.8] (2.96101,11.9329) -- (2.80001,11.9329);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,3.84007) -- (2.80001,3.84007);
\draw [c,line width=1.8] (2.96101,3.43543) -- (2.80001,3.43543);
\draw [c,line width=1.8] (2.96101,3.03079) -- (2.80001,3.03079);
\draw [c,line width=1.8] (2.96101,2.62615) -- (2.80001,2.62615);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [anchor= east] (2.60001,4.24471) node[scale=1.74014, color=c, rotate=0]{10};
\draw [anchor= east] (2.60001,6.26791) node[scale=1.74014, color=c, rotate=0]{20};
\draw [anchor= east] (2.60001,8.29111) node[scale=1.74014, color=c, rotate=0]{30};
\draw [anchor= east] (2.60001,10.3143) node[scale=1.74014, color=c, rotate=0]{40};
\draw [anchor= east] (2.60001,12.3375) node[scale=1.74014, color=c, rotate=0]{50};
\draw [anchor= east] (0.496019,12.7422) node[scale=1.74014, color=c, rotate=90]{Candidates / \mev};
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,4.64935) -- (19.2,4.64935);
\draw [c,line width=1.8] (19.039,5.05399) -- (19.2,5.05399);
\draw [c,line width=1.8] (19.039,5.45863) -- (19.2,5.45863);
\draw [c,line width=1.8] (19.039,5.86327) -- (19.2,5.86327);
\draw [c,line width=1.8] (18.878,6.26791) -- (19.2,6.26791);
\draw [c,line width=1.8] (19.039,6.67255) -- (19.2,6.67255);
\draw [c,line width=1.8] (19.039,7.07719) -- (19.2,7.07719);
\draw [c,line width=1.8] (19.039,7.48183) -- (19.2,7.48183);
\draw [c,line width=1.8] (19.039,7.88647) -- (19.2,7.88647);
\draw [c,line width=1.8] (18.878,8.29111) -- (19.2,8.29111);
\draw [c,line width=1.8] (19.039,8.69575) -- (19.2,8.69575);
\draw [c,line width=1.8] (19.039,9.10039) -- (19.2,9.10039);
\draw [c,line width=1.8] (19.039,9.50503) -- (19.2,9.50503);
\draw [c,line width=1.8] (19.039,9.90968) -- (19.2,9.90968);
\draw [c,line width=1.8] (18.878,10.3143) -- (19.2,10.3143);
\draw [c,line width=1.8] (19.039,10.719) -- (19.2,10.719);
\draw [c,line width=1.8] (19.039,11.1236) -- (19.2,11.1236);
\draw [c,line width=1.8] (19.039,11.5282) -- (19.2,11.5282);
\draw [c,line width=1.8] (19.039,11.9329) -- (19.2,11.9329);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,3.84007) -- (19.2,3.84007);
\draw [c,line width=1.8] (19.039,3.43543) -- (19.2,3.43543);
\draw [c,line width=1.8] (19.039,3.03079) -- (19.2,3.03079);
\draw [c,line width=1.8] (19.039,2.62615) -- (19.2,2.62615);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.80001,7.84925);
\draw [c,line width=0.9] (2.80001,7.80749) -- (2.80001,7.891);
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.96401,7.84925);
\draw [c,line width=0.9] (2.96401,7.80749) -- (2.96401,7.891);
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.88201,7.88309);
\draw [c,line width=0.9] (2.84026,7.88309) -- (2.92377,7.88309);
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.88201,7.8156);
\draw [c,line width=0.9] (2.84026,7.8156) -- (2.92377,7.8156);
\draw [c,line width=0.9] (3.04601,7.78855) -- (2.96401,7.78855);
\draw [c,line width=0.9] (2.96401,7.7468) -- (2.96401,7.8303);
\draw [c,line width=0.9] (3.04601,7.78855) -- (3.12801,7.78855);
\draw [c,line width=0.9] (3.12801,7.7468) -- (3.12801,7.8303);
\draw [c,line width=0.9] (3.04601,7.78855) -- (3.04601,7.82221);
\draw [c,line width=0.9] (3.00426,7.82221) -- (3.08777,7.82221);
\draw [c,line width=0.9] (3.04601,7.78855) -- (3.04601,7.75509);
\draw [c,line width=0.9] (3.00426,7.75509) -- (3.08777,7.75509);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.12801,7.8013);
\draw [c,line width=0.9] (3.12801,7.75954) -- (3.12801,7.84305);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.29201,7.8013);
\draw [c,line width=0.9] (3.29201,7.75954) -- (3.29201,7.84305);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.21001,7.835);
\draw [c,line width=0.9] (3.16826,7.835) -- (3.25177,7.835);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.21001,7.7678);
\draw [c,line width=0.9] (3.16826,7.7678) -- (3.25177,7.7678);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.29201,7.79341);
\draw [c,line width=0.9] (3.29201,7.75165) -- (3.29201,7.83516);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.45601,7.79341);
\draw [c,line width=0.9] (3.45601,7.75165) -- (3.45601,7.83516);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.37401,7.82708);
\draw [c,line width=0.9] (3.33226,7.82708) -- (3.41577,7.82708);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.37401,7.75993);
\draw [c,line width=0.9] (3.33226,7.75993) -- (3.41577,7.75993);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.45601,7.83508);
\draw [c,line width=0.9] (3.45601,7.79333) -- (3.45601,7.87684);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.62001,7.83508);
\draw [c,line width=0.9] (3.62001,7.79333) -- (3.62001,7.87684);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.53801,7.86889);
\draw [c,line width=0.9] (3.49626,7.86889) -- (3.57977,7.86889);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.53801,7.80148);
\draw [c,line width=0.9] (3.49626,7.80148) -- (3.57977,7.80148);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.62001,7.86098);
\draw [c,line width=0.9] (3.62001,7.81923) -- (3.62001,7.90273);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.78401,7.86098);
\draw [c,line width=0.9] (3.78401,7.81923) -- (3.78401,7.90273);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.70201,7.89486);
\draw [c,line width=0.9] (3.66026,7.89486) -- (3.74377,7.89486);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.70201,7.8273);
\draw [c,line width=0.9] (3.66026,7.8273) -- (3.74377,7.8273);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.78401,7.8274);
\draw [c,line width=0.9] (3.78401,7.78564) -- (3.78401,7.86915);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.94801,7.8274);
\draw [c,line width=0.9] (3.94801,7.78564) -- (3.94801,7.86915);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.86601,7.86117);
\draw [c,line width=0.9] (3.82426,7.86117) -- (3.90777,7.86117);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.86601,7.79382);
\draw [c,line width=0.9] (3.82426,7.79382) -- (3.90777,7.79382);
\draw [c,line width=0.9] (4.03001,7.80049) -- (3.94801,7.80049);
\draw [c,line width=0.9] (3.94801,7.75873) -- (3.94801,7.84224);
\draw [c,line width=0.9] (4.03001,7.80049) -- (4.11201,7.80049);
\draw [c,line width=0.9] (4.11201,7.75873) -- (4.11201,7.84224);
\draw [c,line width=0.9] (4.03001,7.80049) -- (4.03001,7.83419);
\draw [c,line width=0.9] (3.98826,7.83419) -- (4.07177,7.83419);
\draw [c,line width=0.9] (4.03001,7.80049) -- (4.03001,7.76699);
\draw [c,line width=0.9] (3.98826,7.76699) -- (4.07177,7.76699);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.11201,7.82031);
\draw [c,line width=0.9] (4.11201,7.77856) -- (4.11201,7.86207);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.27601,7.82031);
\draw [c,line width=0.9] (4.27601,7.77856) -- (4.27601,7.86207);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.19401,7.85407);
\draw [c,line width=0.9] (4.15226,7.85407) -- (4.23577,7.85407);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.19401,7.78676);
\draw [c,line width=0.9] (4.15226,7.78676) -- (4.23577,7.78676);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.27601,7.863);
\draw [c,line width=0.9] (4.27601,7.82125) -- (4.27601,7.90476);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.44001,7.863);
\draw [c,line width=0.9] (4.44001,7.82125) -- (4.44001,7.90476);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.35801,7.89689);
\draw [c,line width=0.9] (4.31626,7.89689) -- (4.39977,7.89689);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.35801,7.82932);
\draw [c,line width=0.9] (4.31626,7.82932) -- (4.39977,7.82932);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.44001,7.92835);
\draw [c,line width=0.9] (4.44001,7.8866) -- (4.44001,7.97011);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.60401,7.92835);
\draw [c,line width=0.9] (4.60401,7.8866) -- (4.60401,7.97011);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.52201,7.96243);
\draw [c,line width=0.9] (4.48026,7.96243) -- (4.56376,7.96243);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.52201,7.89447);
\draw [c,line width=0.9] (4.48026,7.89447) -- (4.56376,7.89447);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.60401,7.81607);
\draw [c,line width=0.9] (4.60401,7.77431) -- (4.60401,7.85782);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.76801,7.81607);
\draw [c,line width=0.9] (4.76801,7.77431) -- (4.76801,7.85782);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.68601,7.84981);
\draw [c,line width=0.9] (4.64426,7.84981) -- (4.72776,7.84981);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.68601,7.78252);
\draw [c,line width=0.9] (4.64426,7.78252) -- (4.72776,7.78252);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.76801,7.83427);
\draw [c,line width=0.9] (4.76801,7.79252) -- (4.76801,7.87603);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.93201,7.83427);
\draw [c,line width=0.9] (4.93201,7.79252) -- (4.93201,7.87603);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.85001,7.86807);
\draw [c,line width=0.9] (4.80826,7.86807) -- (4.89176,7.86807);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.85001,7.80068);
\draw [c,line width=0.9] (4.80826,7.80068) -- (4.89176,7.80068);
\draw [c,line width=0.9] (5.01401,7.84115) -- (4.93201,7.84115);
\draw [c,line width=0.9] (4.93201,7.7994) -- (4.93201,7.88291);
\draw [c,line width=0.9] (5.01401,7.84115) -- (5.09601,7.84115);
\draw [c,line width=0.9] (5.09601,7.7994) -- (5.09601,7.88291);
\draw [c,line width=0.9] (5.01401,7.84115) -- (5.01401,7.87497);
\draw [c,line width=0.9] (4.97226,7.87497) -- (5.05576,7.87497);
\draw [c,line width=0.9] (5.01401,7.84115) -- (5.01401,7.80754);
\draw [c,line width=0.9] (4.97226,7.80754) -- (5.05576,7.80754);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.09601,7.86907);
\draw [c,line width=0.9] (5.09601,7.82732) -- (5.09601,7.91083);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.26001,7.86907);
\draw [c,line width=0.9] (5.26001,7.82732) -- (5.26001,7.91083);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.17801,7.90298);
\draw [c,line width=0.9] (5.13626,7.90298) -- (5.21976,7.90298);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.17801,7.83537);
\draw [c,line width=0.9] (5.13626,7.83537) -- (5.21976,7.83537);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.26001,7.92653);
\draw [c,line width=0.9] (5.26001,7.88478) -- (5.26001,7.96829);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.42401,7.92653);
\draw [c,line width=0.9] (5.42401,7.88478) -- (5.42401,7.96829);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.34201,7.96061);
\draw [c,line width=0.9] (5.30026,7.96061) -- (5.38376,7.96061);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.34201,7.89266);
\draw [c,line width=0.9] (5.30026,7.89266) -- (5.38376,7.89266);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.42401,7.83205);
\draw [c,line width=0.9] (5.42401,7.7903) -- (5.42401,7.8738);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.58801,7.83205);
\draw [c,line width=0.9] (5.58801,7.7903) -- (5.58801,7.8738);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.50601,7.86584);
\draw [c,line width=0.9] (5.46426,7.86584) -- (5.54776,7.86584);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.50601,7.79846);
\draw [c,line width=0.9] (5.46426,7.79846) -- (5.54776,7.79846);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.58801,7.93402);
\draw [c,line width=0.9] (5.58801,7.89226) -- (5.58801,7.97577);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.75201,7.93402);
\draw [c,line width=0.9] (5.75201,7.89226) -- (5.75201,7.97577);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.67001,7.96812);
\draw [c,line width=0.9] (5.62825,7.96812) -- (5.71176,7.96812);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.67001,7.90012);
\draw [c,line width=0.9] (5.62825,7.90012) -- (5.71176,7.90012);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.75201,7.93766);
\draw [c,line width=0.9] (5.75201,7.89591) -- (5.75201,7.97941);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.91601,7.93766);
\draw [c,line width=0.9] (5.91601,7.89591) -- (5.91601,7.97941);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.83401,7.97177);
\draw [c,line width=0.9] (5.79225,7.97177) -- (5.87576,7.97177);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.83401,7.90375);
\draw [c,line width=0.9] (5.79225,7.90375) -- (5.87576,7.90375);
\draw [c,line width=0.9] (5.99801,7.87858) -- (5.91601,7.87858);
\draw [c,line width=0.9] (5.91601,7.83683) -- (5.91601,7.92034);
\draw [c,line width=0.9] (5.99801,7.87858) -- (6.08001,7.87858);
\draw [c,line width=0.9] (6.08001,7.83683) -- (6.08001,7.92034);
\draw [c,line width=0.9] (5.99801,7.87858) -- (5.99801,7.91252);
\draw [c,line width=0.9] (5.95625,7.91252) -- (6.03976,7.91252);
\draw [c,line width=0.9] (5.99801,7.87858) -- (5.99801,7.84485);
\draw [c,line width=0.9] (5.95625,7.84485) -- (6.03976,7.84485);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.08001,7.90003);
\draw [c,line width=0.9] (6.08001,7.85827) -- (6.08001,7.94178);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.24401,7.90003);
\draw [c,line width=0.9] (6.24401,7.85827) -- (6.24401,7.94178);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.16201,7.93403);
\draw [c,line width=0.9] (6.12025,7.93403) -- (6.20376,7.93403);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.16201,7.86623);
\draw [c,line width=0.9] (6.12025,7.86623) -- (6.20376,7.86623);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.24401,8.00402);
\draw [c,line width=0.9] (6.24401,7.96227) -- (6.24401,8.04577);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.40801,8.00402);
\draw [c,line width=0.9] (6.40801,7.96227) -- (6.40801,8.04577);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.32601,8.03833);
\draw [c,line width=0.9] (6.28425,8.03833) -- (6.36776,8.03833);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.32601,7.96992);
\draw [c,line width=0.9] (6.28425,7.96992) -- (6.36776,7.96992);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.40801,7.86988);
\draw [c,line width=0.9] (6.40801,7.82813) -- (6.40801,7.91164);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.57201,7.86988);
\draw [c,line width=0.9] (6.57201,7.82813) -- (6.57201,7.91164);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.49001,7.90379);
\draw [c,line width=0.9] (6.44825,7.90379) -- (6.53176,7.90379);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.49001,7.83618);
\draw [c,line width=0.9] (6.44825,7.83618) -- (6.53176,7.83618);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.57201,7.96052);
\draw [c,line width=0.9] (6.57201,7.91877) -- (6.57201,8.00228);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.73601,7.96052);
\draw [c,line width=0.9] (6.73601,7.91877) -- (6.73601,8.00228);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.65401,7.9947);
\draw [c,line width=0.9] (6.61225,7.9947) -- (6.69576,7.9947);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.65401,7.92655);
\draw [c,line width=0.9] (6.61225,7.92655) -- (6.69576,7.92655);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.73601,8.00544);
\draw [c,line width=0.9] (6.73601,7.96368) -- (6.73601,8.04719);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.90001,8.00544);
\draw [c,line width=0.9] (6.90001,7.96368) -- (6.90001,8.04719);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.81801,8.03975);
\draw [c,line width=0.9] (6.77625,8.03975) -- (6.85976,8.03975);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.81801,7.97133);
\draw [c,line width=0.9] (6.77625,7.97133) -- (6.85976,7.97133);
\draw [c,line width=0.9] (6.98201,7.9761) -- (6.90001,7.9761);
\draw [c,line width=0.9] (6.90001,7.93435) -- (6.90001,8.01785);
\draw [c,line width=0.9] (6.98201,7.9761) -- (7.06401,7.9761);
\draw [c,line width=0.9] (7.06401,7.93435) -- (7.06401,8.01785);
\draw [c,line width=0.9] (6.98201,7.9761) -- (6.98201,8.01032);
\draw [c,line width=0.9] (6.94025,8.01032) -- (7.02376,8.01032);
\draw [c,line width=0.9] (6.98201,7.9761) -- (6.98201,7.94208);
\draw [c,line width=0.9] (6.94025,7.94208) -- (7.02376,7.94208);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.06401,7.97468);
\draw [c,line width=0.9] (7.06401,7.93293) -- (7.06401,8.01644);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.22801,7.97468);
\draw [c,line width=0.9] (7.22801,7.93293) -- (7.22801,8.01644);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.14601,8.0089);
\draw [c,line width=0.9] (7.10425,8.0089) -- (7.18776,8.0089);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.14601,7.94067);
\draw [c,line width=0.9] (7.10425,7.94067) -- (7.18776,7.94067);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.22801,7.98723);
\draw [c,line width=0.9] (7.22801,7.94548) -- (7.22801,8.02898);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.392,7.98723);
\draw [c,line width=0.9] (7.392,7.94548) -- (7.392,8.02898);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.31001,8.02148);
\draw [c,line width=0.9] (7.26825,8.02148) -- (7.35176,8.02148);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.31001,7.95318);
\draw [c,line width=0.9] (7.26825,7.95318) -- (7.35176,7.95318);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.392,8.03902);
\draw [c,line width=0.9] (7.392,7.99727) -- (7.392,8.08078);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.55601,8.03902);
\draw [c,line width=0.9] (7.55601,7.99727) -- (7.55601,8.08078);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.474,8.07343);
\draw [c,line width=0.9] (7.43225,8.07343) -- (7.51576,8.07343);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.474,8.00482);
\draw [c,line width=0.9] (7.43225,8.00482) -- (7.51576,8.00482);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.55601,8.0455);
\draw [c,line width=0.9] (7.55601,8.00374) -- (7.55601,8.08725);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.72,8.0455);
\draw [c,line width=0.9] (7.72,8.00374) -- (7.72,8.08725);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.638,8.07992);
\draw [c,line width=0.9] (7.59625,8.07992) -- (7.67976,8.07992);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.638,8.01127);
\draw [c,line width=0.9] (7.59625,8.01127) -- (7.67976,8.01127);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.72,8.0283);
\draw [c,line width=0.9] (7.72,7.98655) -- (7.72,8.07005);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.884,8.0283);
\draw [c,line width=0.9] (7.884,7.98655) -- (7.884,8.07005);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.802,8.06268);
\draw [c,line width=0.9] (7.76025,8.06268) -- (7.84376,8.06268);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.802,7.99412);
\draw [c,line width=0.9] (7.76025,7.99412) -- (7.84376,7.99412);
\draw [c,line width=0.9] (7.966,8.1151) -- (7.884,8.1151);
\draw [c,line width=0.9] (7.884,8.07334) -- (7.884,8.15685);
\draw [c,line width=0.9] (7.966,8.1151) -- (8.048,8.1151);
\draw [c,line width=0.9] (8.048,8.07334) -- (8.048,8.15685);
\draw [c,line width=0.9] (7.966,8.1151) -- (7.966,8.14973);
\draw [c,line width=0.9] (7.92425,8.14973) -- (8.00776,8.14973);
\draw [c,line width=0.9] (7.966,8.1151) -- (7.966,8.08066);
\draw [c,line width=0.9] (7.92425,8.08066) -- (8.00776,8.08066);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.048,8.07564);
\draw [c,line width=0.9] (8.048,8.03389) -- (8.048,8.1174);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.212,8.07564);
\draw [c,line width=0.9] (8.212,8.03389) -- (8.212,8.1174);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.13,8.11016);
\draw [c,line width=0.9] (8.08825,8.11016) -- (8.17176,8.11016);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.13,8.04133);
\draw [c,line width=0.9] (8.08825,8.04133) -- (8.17176,8.04133);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.212,8.06027);
\draw [c,line width=0.9] (8.212,8.01851) -- (8.212,8.10202);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.376,8.06027);
\draw [c,line width=0.9] (8.376,8.01851) -- (8.376,8.10202);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.294,8.09474);
\draw [c,line width=0.9] (8.25225,8.09474) -- (8.33576,8.09474);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.294,8.026);
\draw [c,line width=0.9] (8.25225,8.026) -- (8.33576,8.026);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.376,8.17235);
\draw [c,line width=0.9] (8.376,8.1306) -- (8.376,8.21411);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.54,8.17235);
\draw [c,line width=0.9] (8.54,8.1306) -- (8.54,8.21411);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.458,8.20715);
\draw [c,line width=0.9] (8.41625,8.20715) -- (8.49976,8.20715);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.458,8.13775);
\draw [c,line width=0.9] (8.41625,8.13775) -- (8.49976,8.13775);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.54,8.27736);
\draw [c,line width=0.9] (8.54,8.2356) -- (8.54,8.31911);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.704,8.27736);
\draw [c,line width=0.9] (8.704,8.2356) -- (8.704,8.31911);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.622,8.31246);
\draw [c,line width=0.9] (8.58025,8.31246) -- (8.66376,8.31246);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.622,8.24245);
\draw [c,line width=0.9] (8.58025,8.24245) -- (8.66376,8.24245);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.704,8.33724);
\draw [c,line width=0.9] (8.704,8.29549) -- (8.704,8.379);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.868,8.33724);
\draw [c,line width=0.9] (8.868,8.29549) -- (8.868,8.379);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.786,8.37252);
\draw [c,line width=0.9] (8.74425,8.37252) -- (8.82776,8.37252);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.786,8.30217);
\draw [c,line width=0.9] (8.74425,8.30217) -- (8.82776,8.30217);
\draw [c,line width=0.9] (8.95,8.386) -- (8.868,8.386);
\draw [c,line width=0.9] (8.868,8.34425) -- (8.868,8.42776);
\draw [c,line width=0.9] (8.95,8.386) -- (9.032,8.386);
\draw [c,line width=0.9] (9.032,8.34425) -- (9.032,8.42776);
\draw [c,line width=0.9] (8.95,8.386) -- (8.95,8.42142);
\draw [c,line width=0.9] (8.90825,8.42142) -- (8.99176,8.42142);
\draw [c,line width=0.9] (8.95,8.386) -- (8.95,8.35079);
\draw [c,line width=0.9] (8.90825,8.35079) -- (8.99176,8.35079);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.032,8.44548);
\draw [c,line width=0.9] (9.032,8.40373) -- (9.032,8.48724);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.196,8.44548);
\draw [c,line width=0.9] (9.196,8.40373) -- (9.196,8.48724);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.114,8.48107);
\draw [c,line width=0.9] (9.07225,8.48107) -- (9.15576,8.48107);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.114,8.4101);
\draw [c,line width=0.9] (9.07225,8.4101) -- (9.15576,8.4101);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.196,8.54806);
\draw [c,line width=0.9] (9.196,8.50631) -- (9.196,8.58981);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.36,8.54806);
\draw [c,line width=0.9] (9.36,8.50631) -- (9.36,8.58981);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.278,8.58394);
\draw [c,line width=0.9] (9.23625,8.58394) -- (9.31975,8.58394);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.278,8.51238);
\draw [c,line width=0.9] (9.23625,8.51238) -- (9.31975,8.51238);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.36,8.67856);
\draw [c,line width=0.9] (9.36,8.6368) -- (9.36,8.72031);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.524,8.67856);
\draw [c,line width=0.9] (9.524,8.6368) -- (9.524,8.72031);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.442,8.7148);
\draw [c,line width=0.9] (9.40025,8.7148) -- (9.48376,8.7148);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.442,8.64251);
\draw [c,line width=0.9] (9.40025,8.64251) -- (9.48376,8.64251);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.524,8.81391);
\draw [c,line width=0.9] (9.524,8.77216) -- (9.524,8.85566);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.688,8.81391);
\draw [c,line width=0.9] (9.688,8.77216) -- (9.688,8.85566);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.606,8.85053);
\draw [c,line width=0.9] (9.56425,8.85053) -- (9.64775,8.85053);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.606,8.77749);
\draw [c,line width=0.9] (9.56425,8.77749) -- (9.64775,8.77749);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.688,8.91082);
\draw [c,line width=0.9] (9.688,8.86907) -- (9.688,8.95257);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.852,8.91082);
\draw [c,line width=0.9] (9.852,8.86907) -- (9.852,8.95257);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.77,8.94771);
\draw [c,line width=0.9] (9.72825,8.94771) -- (9.81175,8.94771);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.77,8.87413);
\draw [c,line width=0.9] (9.72825,8.87413) -- (9.81175,8.87413);
\draw [c,line width=0.9] (9.934,9.18537) -- (9.852,9.18537);
\draw [c,line width=0.9] (9.852,9.14362) -- (9.852,9.22712);
\draw [c,line width=0.9] (9.934,9.18537) -- (10.016,9.18537);
\draw [c,line width=0.9] (10.016,9.14362) -- (10.016,9.22712);
\draw [c,line width=0.9] (9.934,9.18537) -- (9.934,9.22301);
\draw [c,line width=0.9] (9.89225,9.22301) -- (9.97575,9.22301);
\draw [c,line width=0.9] (9.934,9.18537) -- (9.934,9.14793);
\draw [c,line width=0.9] (9.89225,9.14793) -- (9.97575,9.14793);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.016,9.32517);
\draw [c,line width=0.9] (10.016,9.28342) -- (10.016,9.36693);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.18,9.32517);
\draw [c,line width=0.9] (10.18,9.28342) -- (10.18,9.36693);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.098,9.36318);
\draw [c,line width=0.9] (10.0562,9.36318) -- (10.1398,9.36318);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.098,9.28736);
\draw [c,line width=0.9] (10.0562,9.28736) -- (10.1398,9.28736);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.18,9.41905);
\draw [c,line width=0.9] (10.18,9.3773) -- (10.18,9.4608);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.344,9.41905);
\draw [c,line width=0.9] (10.344,9.3773) -- (10.344,9.4608);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.262,9.45731);
\draw [c,line width=0.9] (10.2202,9.45731) -- (10.3038,9.45731);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.262,9.38099);
\draw [c,line width=0.9] (10.2202,9.38099) -- (10.3038,9.38099);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.344,9.44758);
\draw [c,line width=0.9] (10.344,9.40582) -- (10.344,9.48933);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.508,9.44758);
\draw [c,line width=0.9] (10.508,9.40582) -- (10.508,9.48933);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.426,9.48591);
\draw [c,line width=0.9] (10.3842,9.48591) -- (10.4678,9.48591);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.426,9.40944);
\draw [c,line width=0.9] (10.3842,9.40944) -- (10.4678,9.40944);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.508,9.54793);
\draw [c,line width=0.9] (10.508,9.50617) -- (10.508,9.58968);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.672,9.54793);
\draw [c,line width=0.9] (10.672,9.50617) -- (10.672,9.58968);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.59,9.58653);
\draw [c,line width=0.9] (10.5482,9.58653) -- (10.6318,9.58653);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.59,9.50953);
\draw [c,line width=0.9] (10.5482,9.50953) -- (10.6318,9.50953);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.672,9.52284);
\draw [c,line width=0.9] (10.672,9.48109) -- (10.672,9.56459);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.836,9.52284);
\draw [c,line width=0.9] (10.836,9.48109) -- (10.836,9.56459);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.754,9.56137);
\draw [c,line width=0.9] (10.7122,9.56137) -- (10.7958,9.56137);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.754,9.48451);
\draw [c,line width=0.9] (10.7122,9.48451) -- (10.7958,9.48451);
\draw [c,line width=0.9] (10.918,9.49735) -- (10.836,9.49735);
\draw [c,line width=0.9] (10.836,9.45559) -- (10.836,9.5391);
\draw [c,line width=0.9] (10.918,9.49735) -- (11,9.49735);
\draw [c,line width=0.9] (11,9.45559) -- (11,9.5391);
\draw [c,line width=0.9] (10.918,9.49735) -- (10.918,9.53582);
\draw [c,line width=0.9] (10.8762,9.53582) -- (10.9598,9.53582);
\draw [c,line width=0.9] (10.918,9.49735) -- (10.918,9.45908);
\draw [c,line width=0.9] (10.8762,9.45908) -- (10.9598,9.45908);
\draw [c,line width=0.9] (11.082,9.4755) -- (11,9.4755);
\draw [c,line width=0.9] (11,9.43374) -- (11,9.51725);
\draw [c,line width=0.9] (11.082,9.4755) -- (11.164,9.4755);
\draw [c,line width=0.9] (11.164,9.43374) -- (11.164,9.51725);
\draw [c,line width=0.9] (11.082,9.4755) -- (11.082,9.51391);
\draw [c,line width=0.9] (11.0402,9.51391) -- (11.1238,9.51391);
\draw [c,line width=0.9] (11.082,9.4755) -- (11.082,9.43729);
\draw [c,line width=0.9] (11.0402,9.43729) -- (11.1238,9.43729);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.164,9.31587);
\draw [c,line width=0.9] (11.164,9.27411) -- (11.164,9.35762);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.328,9.31587);
\draw [c,line width=0.9] (11.328,9.27411) -- (11.328,9.35762);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.246,9.35385);
\draw [c,line width=0.9] (11.2042,9.35385) -- (11.2878,9.35385);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.246,9.27808);
\draw [c,line width=0.9] (11.2042,9.27808) -- (11.2878,9.27808);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.328,9.26751);
\draw [c,line width=0.9] (11.328,9.22576) -- (11.328,9.30926);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.492,9.26751);
\draw [c,line width=0.9] (11.492,9.22576) -- (11.492,9.30926);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.41,9.30537);
\draw [c,line width=0.9] (11.3682,9.30537) -- (11.4518,9.30537);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.41,9.22986);
\draw [c,line width=0.9] (11.3682,9.22986) -- (11.4518,9.22986);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.492,9.17647);
\draw [c,line width=0.9] (11.492,9.13471) -- (11.492,9.21822);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.656,9.17647);
\draw [c,line width=0.9] (11.656,9.13471) -- (11.656,9.21822);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.574,9.21408);
\draw [c,line width=0.9] (11.5322,9.21408) -- (11.6158,9.21408);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.574,9.13906);
\draw [c,line width=0.9] (11.5322,9.13906) -- (11.6158,9.13906);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.656,8.98588);
\draw [c,line width=0.9] (11.656,8.94413) -- (11.656,9.02763);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.82,8.98588);
\draw [c,line width=0.9] (11.82,8.94413) -- (11.82,9.02763);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.738,9.02298);
\draw [c,line width=0.9] (11.6962,9.02298) -- (11.7797,9.02298);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.738,8.94899);
\draw [c,line width=0.9] (11.6962,8.94899) -- (11.7797,8.94899);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.82,8.89018);
\draw [c,line width=0.9] (11.82,8.84843) -- (11.82,8.93194);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.984,8.89018);
\draw [c,line width=0.9] (11.984,8.84843) -- (11.984,8.93194);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.902,8.92702);
\draw [c,line width=0.9] (11.8602,8.92702) -- (11.9437,8.92702);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.902,8.85355);
\draw [c,line width=0.9] (11.8602,8.85355) -- (11.9437,8.85355);
\draw [c,line width=0.9] (12.066,8.7605) -- (11.984,8.7605);
\draw [c,line width=0.9] (11.984,8.71874) -- (11.984,8.80225);
\draw [c,line width=0.9] (12.066,8.7605) -- (12.148,8.7605);
\draw [c,line width=0.9] (12.148,8.71874) -- (12.148,8.80225);
\draw [c,line width=0.9] (12.066,8.7605) -- (12.066,8.79697);
\draw [c,line width=0.9] (12.0242,8.79697) -- (12.1077,8.79697);
\draw [c,line width=0.9] (12.066,8.7605) -- (12.066,8.72423);
\draw [c,line width=0.9] (12.0242,8.72423) -- (12.1077,8.72423);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.148,8.65428);
\draw [c,line width=0.9] (12.148,8.61252) -- (12.148,8.69603);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.312,8.65428);
\draw [c,line width=0.9] (12.312,8.61252) -- (12.312,8.69603);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.23,8.69046);
\draw [c,line width=0.9] (12.1882,8.69046) -- (12.2717,8.69046);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.23,8.6183);
\draw [c,line width=0.9] (12.1882,8.6183) -- (12.2717,8.6183);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.312,8.51771);
\draw [c,line width=0.9] (12.312,8.47596) -- (12.312,8.55947);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.476,8.51771);
\draw [c,line width=0.9] (12.476,8.47596) -- (12.476,8.55947);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.394,8.5535);
\draw [c,line width=0.9] (12.3522,8.5535) -- (12.4357,8.5535);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.394,8.48212);
\draw [c,line width=0.9] (12.3522,8.48212) -- (12.4357,8.48212);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.476,8.43092);
\draw [c,line width=0.9] (12.476,8.38916) -- (12.476,8.47267);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.64,8.43092);
\draw [c,line width=0.9] (12.64,8.38916) -- (12.64,8.47267);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.558,8.46646);
\draw [c,line width=0.9] (12.5162,8.46646) -- (12.5997,8.46646);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.558,8.39557);
\draw [c,line width=0.9] (12.5162,8.39557) -- (12.5997,8.39557);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.64,8.39875);
\draw [c,line width=0.9] (12.64,8.35699) -- (12.64,8.4405);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.804,8.39875);
\draw [c,line width=0.9] (12.804,8.35699) -- (12.804,8.4405);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.722,8.4342);
\draw [c,line width=0.9] (12.6802,8.4342) -- (12.7637,8.4342);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.722,8.3635);
\draw [c,line width=0.9] (12.6802,8.3635) -- (12.7637,8.3635);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.804,8.3688);
\draw [c,line width=0.9] (12.804,8.32705) -- (12.804,8.41056);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.968,8.3688);
\draw [c,line width=0.9] (12.968,8.32705) -- (12.968,8.41056);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.886,8.40417);
\draw [c,line width=0.9] (12.8442,8.40417) -- (12.9277,8.40417);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.886,8.33364);
\draw [c,line width=0.9] (12.8442,8.33364) -- (12.9277,8.33364);
\draw [c,line width=0.9] (13.05,8.31539) -- (12.968,8.31539);
\draw [c,line width=0.9] (12.968,8.27364) -- (12.968,8.35715);
\draw [c,line width=0.9] (13.05,8.31539) -- (13.132,8.31539);
\draw [c,line width=0.9] (13.132,8.27364) -- (13.132,8.35715);
\draw [c,line width=0.9] (13.05,8.31539) -- (13.05,8.35061);
\draw [c,line width=0.9] (13.0082,8.35061) -- (13.0917,8.35061);
\draw [c,line width=0.9] (13.05,8.31539) -- (13.05,8.28038);
\draw [c,line width=0.9] (13.0082,8.28038) -- (13.0917,8.28038);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.132,8.32166);
\draw [c,line width=0.9] (13.132,8.27991) -- (13.132,8.36342);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.296,8.32166);
\draw [c,line width=0.9] (13.296,8.27991) -- (13.296,8.36342);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.214,8.3569);
\draw [c,line width=0.9] (13.1722,8.3569) -- (13.2557,8.3569);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.214,8.28663);
\draw [c,line width=0.9] (13.1722,8.28663) -- (13.2557,8.28663);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.296,8.2903);
\draw [c,line width=0.9] (13.296,8.24855) -- (13.296,8.33206);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.46,8.2903);
\draw [c,line width=0.9] (13.46,8.24855) -- (13.46,8.33206);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.378,8.32545);
\draw [c,line width=0.9] (13.3362,8.32545) -- (13.4197,8.32545);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.378,8.25536);
\draw [c,line width=0.9] (13.3362,8.25536) -- (13.4197,8.25536);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.46,8.16588);
\draw [c,line width=0.9] (13.46,8.12412) -- (13.46,8.20763);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.624,8.16588);
\draw [c,line width=0.9] (13.624,8.12412) -- (13.624,8.20763);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.542,8.20066);
\draw [c,line width=0.9] (13.5002,8.20066) -- (13.5837,8.20066);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.542,8.1313);
\draw [c,line width=0.9] (13.5002,8.1313) -- (13.5837,8.1313);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.624,8.25854);
\draw [c,line width=0.9] (13.624,8.21679) -- (13.624,8.30029);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.788,8.25854);
\draw [c,line width=0.9] (13.788,8.21679) -- (13.788,8.30029);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.706,8.29359);
\draw [c,line width=0.9] (13.6642,8.29359) -- (13.7477,8.29359);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.706,8.22369);
\draw [c,line width=0.9] (13.6642,8.22369) -- (13.7477,8.22369);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.788,8.20513);
\draw [c,line width=0.9] (13.788,8.16337) -- (13.788,8.24688);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.952,8.20513);
\draw [c,line width=0.9] (13.952,8.16337) -- (13.952,8.24688);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.87,8.24002);
\draw [c,line width=0.9] (13.8282,8.24002) -- (13.9117,8.24002);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.87,8.17043);
\draw [c,line width=0.9] (13.8282,8.17043) -- (13.9117,8.17043);
\draw [c,line width=0.9] (14.034,8.22799) -- (13.952,8.22799);
\draw [c,line width=0.9] (13.952,8.18624) -- (13.952,8.26974);
\draw [c,line width=0.9] (14.034,8.22799) -- (14.116,8.22799);
\draw [c,line width=0.9] (14.116,8.18624) -- (14.116,8.26974);
\draw [c,line width=0.9] (14.034,8.22799) -- (14.034,8.26295);
\draw [c,line width=0.9] (13.9922,8.26295) -- (14.0757,8.26295);
\draw [c,line width=0.9] (14.034,8.22799) -- (14.034,8.19323);
\draw [c,line width=0.9] (13.9922,8.19323) -- (14.0757,8.19323);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.116,8.20189);
\draw [c,line width=0.9] (14.116,8.16014) -- (14.116,8.24364);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.28,8.20189);
\draw [c,line width=0.9] (14.28,8.16014) -- (14.28,8.24364);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.198,8.23678);
\draw [c,line width=0.9] (14.1562,8.23678) -- (14.2397,8.23678);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.198,8.16721);
\draw [c,line width=0.9] (14.1562,8.16721) -- (14.2397,8.16721);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.28,8.2029);
\draw [c,line width=0.9] (14.28,8.16115) -- (14.28,8.24466);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.444,8.2029);
\draw [c,line width=0.9] (14.444,8.16115) -- (14.444,8.24466);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.362,8.23779);
\draw [c,line width=0.9] (14.3202,8.23779) -- (14.4037,8.23779);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.362,8.16822);
\draw [c,line width=0.9] (14.3202,8.16822) -- (14.4037,8.16822);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.444,8.23993);
\draw [c,line width=0.9] (14.444,8.19817) -- (14.444,8.28168);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.608,8.23993);
\draw [c,line width=0.9] (14.608,8.19817) -- (14.608,8.28168);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.526,8.27492);
\draw [c,line width=0.9] (14.4842,8.27492) -- (14.5677,8.27492);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.526,8.20513);
\draw [c,line width=0.9] (14.4842,8.20513) -- (14.5677,8.20513);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.608,8.17336);
\draw [c,line width=0.9] (14.608,8.13161) -- (14.608,8.21512);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.772,8.17336);
\draw [c,line width=0.9] (14.772,8.13161) -- (14.772,8.21512);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.69,8.20817);
\draw [c,line width=0.9] (14.6482,8.20817) -- (14.7317,8.20817);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.69,8.13876);
\draw [c,line width=0.9] (14.6482,8.13876) -- (14.7317,8.13876);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.772,8.24256);
\draw [c,line width=0.9] (14.772,8.2008) -- (14.772,8.28431);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.936,8.24256);
\draw [c,line width=0.9] (14.936,8.2008) -- (14.936,8.28431);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.854,8.27756);
\draw [c,line width=0.9] (14.8122,8.27756) -- (14.8957,8.27756);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.854,8.20776);
\draw [c,line width=0.9] (14.8122,8.20776) -- (14.8957,8.20776);
\draw [c,line width=0.9] (15.018,8.26744) -- (14.936,8.26744);
\draw [c,line width=0.9] (14.936,8.22569) -- (14.936,8.3092);
\draw [c,line width=0.9] (15.018,8.26744) -- (15.1,8.26744);
\draw [c,line width=0.9] (15.1,8.22569) -- (15.1,8.3092);
\draw [c,line width=0.9] (15.018,8.26744) -- (15.018,8.30252);
\draw [c,line width=0.9] (14.9762,8.30252) -- (15.0597,8.30252);
\draw [c,line width=0.9] (15.018,8.26744) -- (15.018,8.23257);
\draw [c,line width=0.9] (14.9762,8.23257) -- (15.0597,8.23257);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.1,8.22475);
\draw [c,line width=0.9] (15.1,8.183) -- (15.1,8.26651);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.264,8.22475);
\draw [c,line width=0.9] (15.264,8.183) -- (15.264,8.26651);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.182,8.2597);
\draw [c,line width=0.9] (15.1402,8.2597) -- (15.2237,8.2597);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.182,8.19);
\draw [c,line width=0.9] (15.1402,8.19) -- (15.2237,8.19);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.264,8.18611);
\draw [c,line width=0.9] (15.264,8.14436) -- (15.264,8.22786);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.428,8.18611);
\draw [c,line width=0.9] (15.428,8.14436) -- (15.428,8.22786);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.346,8.22095);
\draw [c,line width=0.9] (15.3042,8.22095) -- (15.3877,8.22095);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.346,8.15147);
\draw [c,line width=0.9] (15.3042,8.15147) -- (15.3877,8.15147);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.428,8.23426);
\draw [c,line width=0.9] (15.428,8.19251) -- (15.428,8.27602);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.592,8.23426);
\draw [c,line width=0.9] (15.592,8.19251) -- (15.592,8.27602);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.51,8.26924);
\draw [c,line width=0.9] (15.4682,8.26924) -- (15.5517,8.26924);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.51,8.19948);
\draw [c,line width=0.9] (15.4682,8.19948) -- (15.5517,8.19948);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.592,8.24013);
\draw [c,line width=0.9] (15.592,8.19838) -- (15.592,8.28188);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.756,8.24013);
\draw [c,line width=0.9] (15.756,8.19838) -- (15.756,8.28188);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.674,8.27513);
\draw [c,line width=0.9] (15.6322,8.27513) -- (15.7157,8.27513);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.674,8.20533);
\draw [c,line width=0.9] (15.6322,8.20533) -- (15.7157,8.20533);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.756,8.33927);
\draw [c,line width=0.9] (15.756,8.29751) -- (15.756,8.38102);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.92,8.33927);
\draw [c,line width=0.9] (15.92,8.29751) -- (15.92,8.38102);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.838,8.37455);
\draw [c,line width=0.9] (15.7962,8.37455) -- (15.8797,8.37455);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.838,8.30418);
\draw [c,line width=0.9] (15.7962,8.30418) -- (15.8797,8.30418);
\draw [c,line width=0.9] (16.002,8.28788) -- (15.92,8.28788);
\draw [c,line width=0.9] (15.92,8.24612) -- (15.92,8.32963);
\draw [c,line width=0.9] (16.002,8.28788) -- (16.084,8.28788);
\draw [c,line width=0.9] (16.084,8.24612) -- (16.084,8.32963);
\draw [c,line width=0.9] (16.002,8.28788) -- (16.002,8.32301);
\draw [c,line width=0.9] (15.9602,8.32301) -- (16.0437,8.32301);
\draw [c,line width=0.9] (16.002,8.28788) -- (16.002,8.25294);
\draw [c,line width=0.9] (15.9602,8.25294) -- (16.0437,8.25294);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.084,8.25692);
\draw [c,line width=0.9] (16.084,8.21517) -- (16.084,8.29868);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.248,8.25692);
\draw [c,line width=0.9] (16.248,8.21517) -- (16.248,8.29868);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.166,8.29197);
\draw [c,line width=0.9] (16.1242,8.29197) -- (16.2077,8.29197);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.166,8.22208);
\draw [c,line width=0.9] (16.1242,8.22208) -- (16.2077,8.22208);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.248,8.22536);
\draw [c,line width=0.9] (16.248,8.18361) -- (16.248,8.26711);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.412,8.22536);
\draw [c,line width=0.9] (16.412,8.18361) -- (16.412,8.26711);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.33,8.26031);
\draw [c,line width=0.9] (16.2882,8.26031) -- (16.3717,8.26031);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.33,8.19061);
\draw [c,line width=0.9] (16.2882,8.19061) -- (16.3717,8.19061);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.412,8.27189);
\draw [c,line width=0.9] (16.412,8.23014) -- (16.412,8.31365);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.576,8.27189);
\draw [c,line width=0.9] (16.576,8.23014) -- (16.576,8.31365);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.494,8.30698);
\draw [c,line width=0.9] (16.4522,8.30698) -- (16.5357,8.30698);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.494,8.23701);
\draw [c,line width=0.9] (16.4522,8.23701) -- (16.5357,8.23701);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.576,8.2729);
\draw [c,line width=0.9] (16.576,8.23115) -- (16.576,8.31466);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.74,8.2729);
\draw [c,line width=0.9] (16.74,8.23115) -- (16.74,8.31466);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.658,8.308);
\draw [c,line width=0.9] (16.6162,8.308) -- (16.6997,8.308);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.658,8.23802);
\draw [c,line width=0.9] (16.6162,8.23802) -- (16.6997,8.23802);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.74,8.2897);
\draw [c,line width=0.9] (16.74,8.24794) -- (16.74,8.33145);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.904,8.2897);
\draw [c,line width=0.9] (16.904,8.24794) -- (16.904,8.33145);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.822,8.32484);
\draw [c,line width=0.9] (16.7802,8.32484) -- (16.8637,8.32484);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.822,8.25476);
\draw [c,line width=0.9] (16.7802,8.25476) -- (16.8637,8.25476);
\draw [c,line width=0.9] (16.986,8.29455) -- (16.904,8.29455);
\draw [c,line width=0.9] (16.904,8.2528) -- (16.904,8.33631);
\draw [c,line width=0.9] (16.986,8.29455) -- (17.068,8.29455);
\draw [c,line width=0.9] (17.068,8.2528) -- (17.068,8.33631);
\draw [c,line width=0.9] (16.986,8.29455) -- (16.986,8.32971);
\draw [c,line width=0.9] (16.9442,8.32971) -- (17.0277,8.32971);
\draw [c,line width=0.9] (16.986,8.29455) -- (16.986,8.2596);
\draw [c,line width=0.9] (16.9442,8.2596) -- (17.0277,8.2596);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.068,8.2377);
\draw [c,line width=0.9] (17.068,8.19595) -- (17.068,8.27945);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.232,8.2377);
\draw [c,line width=0.9] (17.232,8.19595) -- (17.232,8.27945);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.15,8.27269);
\draw [c,line width=0.9] (17.1082,8.27269) -- (17.1917,8.27269);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.15,8.20291);
\draw [c,line width=0.9] (17.1082,8.20291) -- (17.1917,8.20291);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.232,8.30244);
\draw [c,line width=0.9] (17.232,8.26069) -- (17.232,8.3442);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.396,8.30244);
\draw [c,line width=0.9] (17.396,8.26069) -- (17.396,8.3442);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.314,8.33762);
\draw [c,line width=0.9] (17.2722,8.33762) -- (17.3557,8.33762);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.314,8.26747);
\draw [c,line width=0.9] (17.2722,8.26747) -- (17.3557,8.26747);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.396,8.27857);
\draw [c,line width=0.9] (17.396,8.23682) -- (17.396,8.32032);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.56,8.27857);
\draw [c,line width=0.9] (17.56,8.23682) -- (17.56,8.32032);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.478,8.31368);
\draw [c,line width=0.9] (17.4362,8.31368) -- (17.5197,8.31368);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.478,8.24366);
\draw [c,line width=0.9] (17.4362,8.24366) -- (17.5197,8.24366);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.56,8.27007);
\draw [c,line width=0.9] (17.56,8.22832) -- (17.56,8.31183);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.724,8.27007);
\draw [c,line width=0.9] (17.724,8.22832) -- (17.724,8.31183);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.642,8.30516);
\draw [c,line width=0.9] (17.6002,8.30516) -- (17.6837,8.30516);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.642,8.23519);
\draw [c,line width=0.9] (17.6002,8.23519) -- (17.6837,8.23519);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.724,8.27978);
\draw [c,line width=0.9] (17.724,8.23803) -- (17.724,8.32154);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.888,8.27978);
\draw [c,line width=0.9] (17.888,8.23803) -- (17.888,8.32154);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.806,8.31489);
\draw [c,line width=0.9] (17.7642,8.31489) -- (17.8477,8.31489);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.806,8.24487);
\draw [c,line width=0.9] (17.7642,8.24487) -- (17.8477,8.24487);
\draw [c,line width=0.9] (17.97,8.21929) -- (17.888,8.21929);
\draw [c,line width=0.9] (17.888,8.17754) -- (17.888,8.26104);
\draw [c,line width=0.9] (17.97,8.21929) -- (18.052,8.21929);
\draw [c,line width=0.9] (18.052,8.17754) -- (18.052,8.26104);
\draw [c,line width=0.9] (17.97,8.21929) -- (17.97,8.25423);
\draw [c,line width=0.9] (17.9282,8.25423) -- (18.0117,8.25423);
\draw [c,line width=0.9] (17.97,8.21929) -- (17.97,8.18456);
\draw [c,line width=0.9] (17.9282,8.18456) -- (18.0117,8.18456);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.052,8.33664);
\draw [c,line width=0.9] (18.052,8.29488) -- (18.052,8.37839);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.216,8.33664);
\draw [c,line width=0.9] (18.216,8.29488) -- (18.216,8.37839);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.134,8.37191);
\draw [c,line width=0.9] (18.0922,8.37191) -- (18.1757,8.37191);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.134,8.30156);
\draw [c,line width=0.9] (18.0922,8.30156) -- (18.1757,8.30156);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.216,8.28889);
\draw [c,line width=0.9] (18.216,8.24713) -- (18.216,8.33064);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.38,8.28889);
\draw [c,line width=0.9] (18.38,8.24713) -- (18.38,8.33064);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.298,8.32403);
\draw [c,line width=0.9] (18.2562,8.32403) -- (18.3397,8.32403);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.298,8.25395);
\draw [c,line width=0.9] (18.2562,8.25395) -- (18.3397,8.25395);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.38,8.31155);
\draw [c,line width=0.9] (18.38,8.26979) -- (18.38,8.3533);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.544,8.31155);
\draw [c,line width=0.9] (18.544,8.26979) -- (18.544,8.3533);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.462,8.34675);
\draw [c,line width=0.9] (18.4202,8.34675) -- (18.5037,8.34675);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.462,8.27655);
\draw [c,line width=0.9] (18.4202,8.27655) -- (18.5037,8.27655);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.544,8.26157);
\draw [c,line width=0.9] (18.544,8.21982) -- (18.544,8.30333);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.708,8.26157);
\draw [c,line width=0.9] (18.708,8.21982) -- (18.708,8.30333);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.626,8.29663);
\draw [c,line width=0.9] (18.5842,8.29663) -- (18.6677,8.29663);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.626,8.22672);
\draw [c,line width=0.9] (18.5842,8.22672) -- (18.6677,8.22672);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.708,8.32834);
\draw [c,line width=0.9] (18.708,8.28659) -- (18.708,8.37009);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.872,8.32834);
\draw [c,line width=0.9] (18.872,8.28659) -- (18.872,8.37009);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.79,8.36359);
\draw [c,line width=0.9] (18.7482,8.36359) -- (18.8317,8.36359);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.79,8.29329);
\draw [c,line width=0.9] (18.7482,8.29329) -- (18.8317,8.29329);
\draw [c,line width=0.9] (18.954,8.33745) -- (18.872,8.33745);
\draw [c,line width=0.9] (18.872,8.29569) -- (18.872,8.3792);
\draw [c,line width=0.9] (18.954,8.33745) -- (19.036,8.33745);
\draw [c,line width=0.9] (19.036,8.29569) -- (19.036,8.3792);
\draw [c,line width=0.9] (18.954,8.33745) -- (18.954,8.37272);
\draw [c,line width=0.9] (18.9122,8.37272) -- (18.9957,8.37272);
\draw [c,line width=0.9] (18.954,8.33745) -- (18.954,8.30237);
\draw [c,line width=0.9] (18.9122,8.30237) -- (18.9957,8.30237);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.036,8.28444);
\draw [c,line width=0.9] (19.036,8.24268) -- (19.036,8.32619);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.2,8.28444);
\draw [c,line width=0.9] (19.2,8.24268) -- (19.2,8.32619);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.118,8.31956);
\draw [c,line width=0.9] (19.0762,8.31956) -- (19.1597,8.31956);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.118,8.24951);
\draw [c,line width=0.9] (19.0762,8.24951) -- (19.1597,8.24951);
\foreach \P in {(2.88201,7.84925), (3.04601,7.78855), (3.21001,7.8013), (3.37401,7.79341), (3.53801,7.83508), (3.70201,7.86098), (3.86601,7.8274), (4.03001,7.80049), (4.19401,7.82031), (4.35801,7.863), (4.52201,7.92835), (4.68601,7.81607),
 (4.85001,7.83427), (5.01401,7.84115), (5.17801,7.86907), (5.34201,7.92653), (5.50601,7.83205), (5.67001,7.93402), (5.83401,7.93766), (5.99801,7.87858), (6.16201,7.90003), (6.32601,8.00402), (6.49001,7.86988), (6.65401,7.96052), (6.81801,8.00544),
 (6.98201,7.9761), (7.14601,7.97468), (7.31001,7.98723), (7.474,8.03902), (7.638,8.0455), (7.802,8.0283), (7.966,8.1151), (8.13,8.07564), (8.294,8.06027), (8.458,8.17235), (8.622,8.27736), (8.786,8.33724), (8.95,8.386), (9.114,8.44548),
 (9.278,8.54806), (9.442,8.67856), (9.606,8.81391), (9.77,8.91082), (9.934,9.18537), (10.098,9.32517), (10.262,9.41905), (10.426,9.44758), (10.59,9.54793), (10.754,9.52284), (10.918,9.49735), (11.082,9.4755), (11.246,9.31587), (11.41,9.26751),
 (11.574,9.17647), (11.738,8.98588), (11.902,8.89018), (12.066,8.7605), (12.23,8.65428), (12.394,8.51771), (12.558,8.43092), (12.722,8.39875), (12.886,8.3688), (13.05,8.31539), (13.214,8.32166), (13.378,8.2903), (13.542,8.16588), (13.706,8.25854),
 (13.87,8.20513), (14.034,8.22799), (14.198,8.20189), (14.362,8.2029), (14.526,8.23993), (14.69,8.17336), (14.854,8.24256), (15.018,8.26744), (15.182,8.22475), (15.346,8.18611), (15.51,8.23426), (15.674,8.24013), (15.838,8.33927), (16.002,8.28788),
 (16.166,8.25692), (16.33,8.22536), (16.494,8.27189), (16.658,8.2729), (16.822,8.2897), (16.986,8.29455), (17.15,8.2377), (17.314,8.30244), (17.478,8.27857), (17.642,8.27007), (17.806,8.27978), (17.97,8.21929), (18.134,8.33664), (18.298,8.28889),
 (18.462,8.31155), (18.626,8.26157), (18.79,8.32834), (18.954,8.33745), (19.118,8.28444)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (19.2,2.22171) -- (2.80001,2.22171) -- (2.80001,7.7898) -- (2.80001,7.7898) -- (2.96401,7.79612) -- (3.12801,7.80246) -- (3.29201,7.80882) -- (3.45601,7.81519) -- (3.62001,7.82157) -- (3.78401,7.82796) -- (3.94801,7.83436) --
 (4.11201,7.84077) -- (4.27601,7.84718) -- (4.44001,7.8536) -- (4.60401,7.86003) -- (4.76801,7.86646) -- (4.93201,7.87289) -- (5.09601,7.87932) -- (5.26001,7.88576) -- (5.42401,7.89219) -- (5.58801,7.89862) -- (5.75201,7.90504) -- (5.91601,7.91146)
 -- (6.08001,7.91788) -- (6.24401,7.92428) -- (6.40801,7.93068) -- (6.57201,7.93707) -- (6.73601,7.94345) -- (6.90001,7.94982) -- (7.06401,7.95617) -- (7.22801,7.96251) -- (7.392,7.96883) -- (7.55601,7.97514) -- (7.72,7.98143) -- (7.884,7.9877) --
 (8.048,7.99395) -- (8.212,8.00017) -- (8.376,8.00638) -- (8.54,8.01256) -- (8.704,8.01872) -- (8.868,8.02485) -- (9.032,8.03095) -- (9.196,8.03702) -- (9.36,8.04307) -- (9.524,8.04908) -- (9.688,8.05506) -- (9.852,8.06101) -- (10.016,8.06692) --
 (10.18,8.0728) -- (10.344,8.07864) -- (10.508,8.08444) -- (10.672,8.0902) -- (10.836,8.09593) -- (11,8.10161) -- (11.164,8.10725) -- (11.328,8.11284) -- (11.492,8.11839) -- (11.656,8.12389) -- (11.82,8.12934) -- (11.984,8.13475) -- (12.148,8.14011)
 -- (12.312,8.14541) -- (12.476,8.15066) -- (12.64,8.15586) -- (12.804,8.161) -- (12.968,8.16609) -- (13.132,8.17112) -- (13.296,8.17609) -- (13.46,8.18101) -- (13.624,8.18586) -- (13.788,8.19065) -- (13.952,8.19538) -- (14.116,8.20004) --
 (14.28,8.20464) -- (14.444,8.20917) -- (14.608,8.21363) -- (14.772,8.21802) -- (14.936,8.22235) -- (15.1,8.2266) -- (15.264,8.23078) -- (15.428,8.23489) -- (15.592,8.23892) -- (15.756,8.24287) -- (15.92,8.24675) -- (16.084,8.25055) --
 (16.248,8.25427) -- (16.412,8.25791) -- (16.576,8.26146) -- (16.74,8.26493) -- (16.904,8.26832) -- (17.068,8.27163) -- (17.232,8.27484) -- (17.396,8.27797) -- (17.56,8.28101) -- (17.724,8.28396) -- (17.888,8.28681) -- (18.052,8.28958) --
 (18.216,8.29225) -- (18.38,8.29482) -- (18.544,8.2973) -- (18.708,8.29968) -- (18.872,8.30196) -- (19.036,8.30414) -- (19.2,8.30623) -- (19.2,8.30623) -- (19.2,8.30623);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.80001,2.22171);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.96401,2.22171) -- (3.12801,2.22171) -- (3.29201,2.22171) -- (3.45601,2.22171) -- (3.62001,2.22171) -- (3.78401,2.22171) -- (3.94801,2.22171) -- (4.11201,2.22171) --
 (4.27601,2.22171) -- (4.44001,2.22171) -- (4.60401,2.22171) -- (4.76801,2.22171) -- (4.93201,2.22291) -- (5.09601,2.22318) -- (5.26001,2.22351) -- (5.42401,2.22391) -- (5.58801,2.22441) -- (5.75201,2.22501) -- (5.91601,2.22577) -- (6.08001,2.22671)
 -- (6.24401,2.22788) -- (6.40801,2.22935) -- (6.57201,2.23121) -- (6.73601,2.23357) -- (6.90001,2.23658) -- (7.06401,2.24045) -- (7.22801,2.24545) -- (7.392,2.25195) -- (7.55601,2.26042) -- (7.72,2.27151) -- (7.884,2.28608) -- (8.048,2.30519) --
 (8.212,2.3302) -- (8.376,2.36275) -- (8.54,2.40469) -- (8.622,2.42982) -- (8.704,2.45805) -- (8.786,2.48962) -- (8.868,2.52475) -- (8.95,2.56364) -- (9.032,2.60641) -- (9.114,2.65314) -- (9.196,2.70385) -- (9.278,2.75843) -- (9.36,2.8167) --
 (9.442,2.87835) -- (9.524,2.94296) -- (9.688,3.07863) -- (9.852,3.21769) -- (10.016,3.35232) -- (10.098,3.4152) -- (10.18,3.47357) -- (10.262,3.52629) -- (10.344,3.57229) -- (10.426,3.61061) -- (10.508,3.6404) -- (10.59,3.661) -- (10.672,3.67195) --
 (10.754,3.67299) -- (10.836,3.66411) -- (10.918,3.6455) -- (11,3.6176) -- (11.082,3.58101) -- (11.164,3.53654) -- (11.246,3.48514) -- (11.328,3.42787) -- (11.41,3.36584) -- (11.492,3.30023) -- (11.656,3.16282) -- (11.82,3.02425) -- (11.984,2.89169)
 -- (12.066,2.82938) -- (12.148,2.77037) -- (12.23,2.71499) -- (12.312,2.66346) -- (12.394,2.61589) -- (12.476,2.57229) -- (12.558,2.5326) -- (12.64,2.49669) -- (12.722,2.46439) -- (12.804,2.43548) -- (12.886,2.40972) -- (12.968,2.38687) --
 (13.132,2.34888) -- (13.296,2.31952) -- (13.46,2.29702) -- (13.624,2.27985) -- (13.788,2.26677) -- (13.952,2.2568) -- (14.116,2.24917) -- (14.28,2.24332) -- (14.444,2.23881) -- (14.608,2.2353) -- (14.772,2.23257) -- (14.936,2.23042) --
 (15.1,2.22873) -- (15.264,2.22738) -- (15.428,2.22631) -- (15.592,2.22545) -- (15.756,2.22476) -- (15.92,2.2242) -- (16.084,2.22374) -- (16.248,2.22337) -- (16.412,2.22307) -- (16.576,2.22282) -- (16.74,2.22171) -- (16.904,2.22171) --
 (17.068,2.22171) -- (17.232,2.22171) -- (17.396,2.22171) -- (17.56,2.22171) -- (17.724,2.22171) -- (17.888,2.22171) -- (18.052,2.22171) -- (18.216,2.22171) -- (18.38,2.22171) -- (18.544,2.22171) -- (18.708,2.22171) -- (18.872,2.22171) --
 (19.036,2.22171) -- (19.2,2.22171) -- (19.2,2.22171) -- (19.2,2.22171);
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (2.80001,7.78998) -- (2.80001,7.78998);
\draw [c,line width=2.7] (2.80001,7.78998) -- (2.96401,7.79633) -- (3.12801,7.80271) -- (3.29201,7.8091) -- (3.45601,7.81551) -- (3.62001,7.82195) -- (3.78401,7.8284) -- (3.94801,7.83488) -- (4.11201,7.84137) -- (4.27601,7.8479) -- (4.44001,7.85444)
 -- (4.60401,7.86102) -- (4.76801,7.86764) -- (4.93201,7.87429) -- (5.09601,7.881) -- (5.26001,7.88776) -- (5.42401,7.89459) -- (5.58801,7.90152) -- (5.75201,7.90855) -- (5.91601,7.91572) -- (6.08001,7.92308) -- (6.24401,7.93066) -- (6.40801,7.93853)
 -- (6.57201,7.94677) -- (6.73601,7.95551) -- (6.90001,7.96489) -- (7.06401,7.97512) -- (7.22801,7.98645) -- (7.392,7.99927) -- (7.55601,8.01405) -- (7.72,8.03143) -- (7.884,8.05227) -- (8.048,8.07763) -- (8.212,8.10887) -- (8.376,8.14762) --
 (8.54,8.19574) -- (8.704,8.25525) -- (8.786,8.2899) -- (8.868,8.32809) -- (8.95,8.37003) -- (9.032,8.41585) -- (9.114,8.46563) -- (9.196,8.51936) -- (9.278,8.57697) -- (9.36,8.63826) -- (9.524,8.77053) -- (9.688,8.91218) -- (9.852,9.05719) --
 (10.016,9.19774) -- (10.098,9.26356) -- (10.18,9.32486) -- (10.262,9.38051) -- (10.344,9.42943) -- (10.426,9.47065) -- (10.508,9.50333) -- (10.59,9.52682) -- (10.672,9.54064) -- (10.754,9.54455) -- (10.836,9.53853) -- (10.918,9.52277) --
 (11,9.49769) -- (11.082,9.46393) -- (11.164,9.42228) -- (11.246,9.37368) -- (11.328,9.3192) -- (11.41,9.25995) -- (11.492,9.19711) -- (11.656,9.0652) -- (11.82,8.93209) -- (11.984,8.80493) -- (12.148,8.68896) -- (12.23,8.63625) -- (12.312,8.58736)
 -- (12.394,8.54243) -- (12.476,8.50145) -- (12.558,8.46436) -- (12.64,8.43104) -- (12.804,8.37497) -- (12.968,8.33146) -- (13.132,8.29849) -- (13.296,8.27411) -- (13.46,8.25651) -- (13.624,8.2442) -- (13.788,8.23591) -- (13.952,8.23067) --
 (14.116,8.22771) -- (14.28,8.22645) -- (14.444,8.22647) -- (14.608,8.22743) -- (14.772,8.22909) -- (14.936,8.23126) -- (15.1,8.23382) -- (15.264,8.23666) -- (15.428,8.23969) -- (15.592,8.24286) -- (15.756,8.24612) -- (15.92,8.24944) --
 (16.084,8.25278) -- (16.248,8.25613) -- (16.412,8.25946) -- (16.576,8.26277) -- (16.74,8.26604) -- (16.904,8.26925) -- (17.068,8.27241) -- (17.232,8.27551) -- (17.396,8.27854) -- (17.56,8.2815) -- (17.724,8.28437) -- (17.888,8.28717) --
 (18.052,8.28989) -- (18.216,8.29251) -- (18.38,8.29505) -- (18.544,8.2975) -- (18.708,8.29986) -- (18.872,8.30212) -- (19.036,8.30428) -- (19.2,8.30635) -- (19.2,8.30635) -- (19.2,8.30635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.80001,7.84925);
\draw [c,line width=0.9] (2.80001,7.80749) -- (2.80001,7.891);
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.96401,7.84925);
\draw [c,line width=0.9] (2.96401,7.80749) -- (2.96401,7.891);
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.88201,7.88309);
\draw [c,line width=0.9] (2.84026,7.88309) -- (2.92377,7.88309);
\draw [c,line width=0.9] (2.88201,7.84925) -- (2.88201,7.8156);
\draw [c,line width=0.9] (2.84026,7.8156) -- (2.92377,7.8156);
\draw [c,line width=0.9] (3.04601,7.78855) -- (2.96401,7.78855);
\draw [c,line width=0.9] (2.96401,7.7468) -- (2.96401,7.8303);
\draw [c,line width=0.9] (3.04601,7.78855) -- (3.12801,7.78855);
\draw [c,line width=0.9] (3.12801,7.7468) -- (3.12801,7.8303);
\draw [c,line width=0.9] (3.04601,7.78855) -- (3.04601,7.82221);
\draw [c,line width=0.9] (3.00426,7.82221) -- (3.08777,7.82221);
\draw [c,line width=0.9] (3.04601,7.78855) -- (3.04601,7.75509);
\draw [c,line width=0.9] (3.00426,7.75509) -- (3.08777,7.75509);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.12801,7.8013);
\draw [c,line width=0.9] (3.12801,7.75954) -- (3.12801,7.84305);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.29201,7.8013);
\draw [c,line width=0.9] (3.29201,7.75954) -- (3.29201,7.84305);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.21001,7.835);
\draw [c,line width=0.9] (3.16826,7.835) -- (3.25177,7.835);
\draw [c,line width=0.9] (3.21001,7.8013) -- (3.21001,7.7678);
\draw [c,line width=0.9] (3.16826,7.7678) -- (3.25177,7.7678);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.29201,7.79341);
\draw [c,line width=0.9] (3.29201,7.75165) -- (3.29201,7.83516);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.45601,7.79341);
\draw [c,line width=0.9] (3.45601,7.75165) -- (3.45601,7.83516);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.37401,7.82708);
\draw [c,line width=0.9] (3.33226,7.82708) -- (3.41577,7.82708);
\draw [c,line width=0.9] (3.37401,7.79341) -- (3.37401,7.75993);
\draw [c,line width=0.9] (3.33226,7.75993) -- (3.41577,7.75993);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.45601,7.83508);
\draw [c,line width=0.9] (3.45601,7.79333) -- (3.45601,7.87684);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.62001,7.83508);
\draw [c,line width=0.9] (3.62001,7.79333) -- (3.62001,7.87684);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.53801,7.86889);
\draw [c,line width=0.9] (3.49626,7.86889) -- (3.57977,7.86889);
\draw [c,line width=0.9] (3.53801,7.83508) -- (3.53801,7.80148);
\draw [c,line width=0.9] (3.49626,7.80148) -- (3.57977,7.80148);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.62001,7.86098);
\draw [c,line width=0.9] (3.62001,7.81923) -- (3.62001,7.90273);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.78401,7.86098);
\draw [c,line width=0.9] (3.78401,7.81923) -- (3.78401,7.90273);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.70201,7.89486);
\draw [c,line width=0.9] (3.66026,7.89486) -- (3.74377,7.89486);
\draw [c,line width=0.9] (3.70201,7.86098) -- (3.70201,7.8273);
\draw [c,line width=0.9] (3.66026,7.8273) -- (3.74377,7.8273);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.78401,7.8274);
\draw [c,line width=0.9] (3.78401,7.78564) -- (3.78401,7.86915);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.94801,7.8274);
\draw [c,line width=0.9] (3.94801,7.78564) -- (3.94801,7.86915);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.86601,7.86117);
\draw [c,line width=0.9] (3.82426,7.86117) -- (3.90777,7.86117);
\draw [c,line width=0.9] (3.86601,7.8274) -- (3.86601,7.79382);
\draw [c,line width=0.9] (3.82426,7.79382) -- (3.90777,7.79382);
\draw [c,line width=0.9] (4.03001,7.80049) -- (3.94801,7.80049);
\draw [c,line width=0.9] (3.94801,7.75873) -- (3.94801,7.84224);
\draw [c,line width=0.9] (4.03001,7.80049) -- (4.11201,7.80049);
\draw [c,line width=0.9] (4.11201,7.75873) -- (4.11201,7.84224);
\draw [c,line width=0.9] (4.03001,7.80049) -- (4.03001,7.83419);
\draw [c,line width=0.9] (3.98826,7.83419) -- (4.07177,7.83419);
\draw [c,line width=0.9] (4.03001,7.80049) -- (4.03001,7.76699);
\draw [c,line width=0.9] (3.98826,7.76699) -- (4.07177,7.76699);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.11201,7.82031);
\draw [c,line width=0.9] (4.11201,7.77856) -- (4.11201,7.86207);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.27601,7.82031);
\draw [c,line width=0.9] (4.27601,7.77856) -- (4.27601,7.86207);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.19401,7.85407);
\draw [c,line width=0.9] (4.15226,7.85407) -- (4.23577,7.85407);
\draw [c,line width=0.9] (4.19401,7.82031) -- (4.19401,7.78676);
\draw [c,line width=0.9] (4.15226,7.78676) -- (4.23577,7.78676);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.27601,7.863);
\draw [c,line width=0.9] (4.27601,7.82125) -- (4.27601,7.90476);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.44001,7.863);
\draw [c,line width=0.9] (4.44001,7.82125) -- (4.44001,7.90476);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.35801,7.89689);
\draw [c,line width=0.9] (4.31626,7.89689) -- (4.39977,7.89689);
\draw [c,line width=0.9] (4.35801,7.863) -- (4.35801,7.82932);
\draw [c,line width=0.9] (4.31626,7.82932) -- (4.39977,7.82932);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.44001,7.92835);
\draw [c,line width=0.9] (4.44001,7.8866) -- (4.44001,7.97011);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.60401,7.92835);
\draw [c,line width=0.9] (4.60401,7.8866) -- (4.60401,7.97011);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.52201,7.96243);
\draw [c,line width=0.9] (4.48026,7.96243) -- (4.56376,7.96243);
\draw [c,line width=0.9] (4.52201,7.92835) -- (4.52201,7.89447);
\draw [c,line width=0.9] (4.48026,7.89447) -- (4.56376,7.89447);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.60401,7.81607);
\draw [c,line width=0.9] (4.60401,7.77431) -- (4.60401,7.85782);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.76801,7.81607);
\draw [c,line width=0.9] (4.76801,7.77431) -- (4.76801,7.85782);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.68601,7.84981);
\draw [c,line width=0.9] (4.64426,7.84981) -- (4.72776,7.84981);
\draw [c,line width=0.9] (4.68601,7.81607) -- (4.68601,7.78252);
\draw [c,line width=0.9] (4.64426,7.78252) -- (4.72776,7.78252);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.76801,7.83427);
\draw [c,line width=0.9] (4.76801,7.79252) -- (4.76801,7.87603);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.93201,7.83427);
\draw [c,line width=0.9] (4.93201,7.79252) -- (4.93201,7.87603);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.85001,7.86807);
\draw [c,line width=0.9] (4.80826,7.86807) -- (4.89176,7.86807);
\draw [c,line width=0.9] (4.85001,7.83427) -- (4.85001,7.80068);
\draw [c,line width=0.9] (4.80826,7.80068) -- (4.89176,7.80068);
\draw [c,line width=0.9] (5.01401,7.84115) -- (4.93201,7.84115);
\draw [c,line width=0.9] (4.93201,7.7994) -- (4.93201,7.88291);
\draw [c,line width=0.9] (5.01401,7.84115) -- (5.09601,7.84115);
\draw [c,line width=0.9] (5.09601,7.7994) -- (5.09601,7.88291);
\draw [c,line width=0.9] (5.01401,7.84115) -- (5.01401,7.87497);
\draw [c,line width=0.9] (4.97226,7.87497) -- (5.05576,7.87497);
\draw [c,line width=0.9] (5.01401,7.84115) -- (5.01401,7.80754);
\draw [c,line width=0.9] (4.97226,7.80754) -- (5.05576,7.80754);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.09601,7.86907);
\draw [c,line width=0.9] (5.09601,7.82732) -- (5.09601,7.91083);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.26001,7.86907);
\draw [c,line width=0.9] (5.26001,7.82732) -- (5.26001,7.91083);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.17801,7.90298);
\draw [c,line width=0.9] (5.13626,7.90298) -- (5.21976,7.90298);
\draw [c,line width=0.9] (5.17801,7.86907) -- (5.17801,7.83537);
\draw [c,line width=0.9] (5.13626,7.83537) -- (5.21976,7.83537);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.26001,7.92653);
\draw [c,line width=0.9] (5.26001,7.88478) -- (5.26001,7.96829);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.42401,7.92653);
\draw [c,line width=0.9] (5.42401,7.88478) -- (5.42401,7.96829);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.34201,7.96061);
\draw [c,line width=0.9] (5.30026,7.96061) -- (5.38376,7.96061);
\draw [c,line width=0.9] (5.34201,7.92653) -- (5.34201,7.89266);
\draw [c,line width=0.9] (5.30026,7.89266) -- (5.38376,7.89266);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.42401,7.83205);
\draw [c,line width=0.9] (5.42401,7.7903) -- (5.42401,7.8738);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.58801,7.83205);
\draw [c,line width=0.9] (5.58801,7.7903) -- (5.58801,7.8738);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.50601,7.86584);
\draw [c,line width=0.9] (5.46426,7.86584) -- (5.54776,7.86584);
\draw [c,line width=0.9] (5.50601,7.83205) -- (5.50601,7.79846);
\draw [c,line width=0.9] (5.46426,7.79846) -- (5.54776,7.79846);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.58801,7.93402);
\draw [c,line width=0.9] (5.58801,7.89226) -- (5.58801,7.97577);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.75201,7.93402);
\draw [c,line width=0.9] (5.75201,7.89226) -- (5.75201,7.97577);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.67001,7.96812);
\draw [c,line width=0.9] (5.62825,7.96812) -- (5.71176,7.96812);
\draw [c,line width=0.9] (5.67001,7.93402) -- (5.67001,7.90012);
\draw [c,line width=0.9] (5.62825,7.90012) -- (5.71176,7.90012);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.75201,7.93766);
\draw [c,line width=0.9] (5.75201,7.89591) -- (5.75201,7.97941);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.91601,7.93766);
\draw [c,line width=0.9] (5.91601,7.89591) -- (5.91601,7.97941);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.83401,7.97177);
\draw [c,line width=0.9] (5.79225,7.97177) -- (5.87576,7.97177);
\draw [c,line width=0.9] (5.83401,7.93766) -- (5.83401,7.90375);
\draw [c,line width=0.9] (5.79225,7.90375) -- (5.87576,7.90375);
\draw [c,line width=0.9] (5.99801,7.87858) -- (5.91601,7.87858);
\draw [c,line width=0.9] (5.91601,7.83683) -- (5.91601,7.92034);
\draw [c,line width=0.9] (5.99801,7.87858) -- (6.08001,7.87858);
\draw [c,line width=0.9] (6.08001,7.83683) -- (6.08001,7.92034);
\draw [c,line width=0.9] (5.99801,7.87858) -- (5.99801,7.91252);
\draw [c,line width=0.9] (5.95625,7.91252) -- (6.03976,7.91252);
\draw [c,line width=0.9] (5.99801,7.87858) -- (5.99801,7.84485);
\draw [c,line width=0.9] (5.95625,7.84485) -- (6.03976,7.84485);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.08001,7.90003);
\draw [c,line width=0.9] (6.08001,7.85827) -- (6.08001,7.94178);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.24401,7.90003);
\draw [c,line width=0.9] (6.24401,7.85827) -- (6.24401,7.94178);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.16201,7.93403);
\draw [c,line width=0.9] (6.12025,7.93403) -- (6.20376,7.93403);
\draw [c,line width=0.9] (6.16201,7.90003) -- (6.16201,7.86623);
\draw [c,line width=0.9] (6.12025,7.86623) -- (6.20376,7.86623);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.24401,8.00402);
\draw [c,line width=0.9] (6.24401,7.96227) -- (6.24401,8.04577);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.40801,8.00402);
\draw [c,line width=0.9] (6.40801,7.96227) -- (6.40801,8.04577);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.32601,8.03833);
\draw [c,line width=0.9] (6.28425,8.03833) -- (6.36776,8.03833);
\draw [c,line width=0.9] (6.32601,8.00402) -- (6.32601,7.96992);
\draw [c,line width=0.9] (6.28425,7.96992) -- (6.36776,7.96992);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.40801,7.86988);
\draw [c,line width=0.9] (6.40801,7.82813) -- (6.40801,7.91164);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.57201,7.86988);
\draw [c,line width=0.9] (6.57201,7.82813) -- (6.57201,7.91164);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.49001,7.90379);
\draw [c,line width=0.9] (6.44825,7.90379) -- (6.53176,7.90379);
\draw [c,line width=0.9] (6.49001,7.86988) -- (6.49001,7.83618);
\draw [c,line width=0.9] (6.44825,7.83618) -- (6.53176,7.83618);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.57201,7.96052);
\draw [c,line width=0.9] (6.57201,7.91877) -- (6.57201,8.00228);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.73601,7.96052);
\draw [c,line width=0.9] (6.73601,7.91877) -- (6.73601,8.00228);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.65401,7.9947);
\draw [c,line width=0.9] (6.61225,7.9947) -- (6.69576,7.9947);
\draw [c,line width=0.9] (6.65401,7.96052) -- (6.65401,7.92655);
\draw [c,line width=0.9] (6.61225,7.92655) -- (6.69576,7.92655);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.73601,8.00544);
\draw [c,line width=0.9] (6.73601,7.96368) -- (6.73601,8.04719);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.90001,8.00544);
\draw [c,line width=0.9] (6.90001,7.96368) -- (6.90001,8.04719);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.81801,8.03975);
\draw [c,line width=0.9] (6.77625,8.03975) -- (6.85976,8.03975);
\draw [c,line width=0.9] (6.81801,8.00544) -- (6.81801,7.97133);
\draw [c,line width=0.9] (6.77625,7.97133) -- (6.85976,7.97133);
\draw [c,line width=0.9] (6.98201,7.9761) -- (6.90001,7.9761);
\draw [c,line width=0.9] (6.90001,7.93435) -- (6.90001,8.01785);
\draw [c,line width=0.9] (6.98201,7.9761) -- (7.06401,7.9761);
\draw [c,line width=0.9] (7.06401,7.93435) -- (7.06401,8.01785);
\draw [c,line width=0.9] (6.98201,7.9761) -- (6.98201,8.01032);
\draw [c,line width=0.9] (6.94025,8.01032) -- (7.02376,8.01032);
\draw [c,line width=0.9] (6.98201,7.9761) -- (6.98201,7.94208);
\draw [c,line width=0.9] (6.94025,7.94208) -- (7.02376,7.94208);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.06401,7.97468);
\draw [c,line width=0.9] (7.06401,7.93293) -- (7.06401,8.01644);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.22801,7.97468);
\draw [c,line width=0.9] (7.22801,7.93293) -- (7.22801,8.01644);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.14601,8.0089);
\draw [c,line width=0.9] (7.10425,8.0089) -- (7.18776,8.0089);
\draw [c,line width=0.9] (7.14601,7.97468) -- (7.14601,7.94067);
\draw [c,line width=0.9] (7.10425,7.94067) -- (7.18776,7.94067);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.22801,7.98723);
\draw [c,line width=0.9] (7.22801,7.94548) -- (7.22801,8.02898);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.392,7.98723);
\draw [c,line width=0.9] (7.392,7.94548) -- (7.392,8.02898);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.31001,8.02148);
\draw [c,line width=0.9] (7.26825,8.02148) -- (7.35176,8.02148);
\draw [c,line width=0.9] (7.31001,7.98723) -- (7.31001,7.95318);
\draw [c,line width=0.9] (7.26825,7.95318) -- (7.35176,7.95318);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.392,8.03902);
\draw [c,line width=0.9] (7.392,7.99727) -- (7.392,8.08078);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.55601,8.03902);
\draw [c,line width=0.9] (7.55601,7.99727) -- (7.55601,8.08078);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.474,8.07343);
\draw [c,line width=0.9] (7.43225,8.07343) -- (7.51576,8.07343);
\draw [c,line width=0.9] (7.474,8.03902) -- (7.474,8.00482);
\draw [c,line width=0.9] (7.43225,8.00482) -- (7.51576,8.00482);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.55601,8.0455);
\draw [c,line width=0.9] (7.55601,8.00374) -- (7.55601,8.08725);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.72,8.0455);
\draw [c,line width=0.9] (7.72,8.00374) -- (7.72,8.08725);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.638,8.07992);
\draw [c,line width=0.9] (7.59625,8.07992) -- (7.67976,8.07992);
\draw [c,line width=0.9] (7.638,8.0455) -- (7.638,8.01127);
\draw [c,line width=0.9] (7.59625,8.01127) -- (7.67976,8.01127);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.72,8.0283);
\draw [c,line width=0.9] (7.72,7.98655) -- (7.72,8.07005);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.884,8.0283);
\draw [c,line width=0.9] (7.884,7.98655) -- (7.884,8.07005);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.802,8.06268);
\draw [c,line width=0.9] (7.76025,8.06268) -- (7.84376,8.06268);
\draw [c,line width=0.9] (7.802,8.0283) -- (7.802,7.99412);
\draw [c,line width=0.9] (7.76025,7.99412) -- (7.84376,7.99412);
\draw [c,line width=0.9] (7.966,8.1151) -- (7.884,8.1151);
\draw [c,line width=0.9] (7.884,8.07334) -- (7.884,8.15685);
\draw [c,line width=0.9] (7.966,8.1151) -- (8.048,8.1151);
\draw [c,line width=0.9] (8.048,8.07334) -- (8.048,8.15685);
\draw [c,line width=0.9] (7.966,8.1151) -- (7.966,8.14973);
\draw [c,line width=0.9] (7.92425,8.14973) -- (8.00776,8.14973);
\draw [c,line width=0.9] (7.966,8.1151) -- (7.966,8.08066);
\draw [c,line width=0.9] (7.92425,8.08066) -- (8.00776,8.08066);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.048,8.07564);
\draw [c,line width=0.9] (8.048,8.03389) -- (8.048,8.1174);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.212,8.07564);
\draw [c,line width=0.9] (8.212,8.03389) -- (8.212,8.1174);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.13,8.11016);
\draw [c,line width=0.9] (8.08825,8.11016) -- (8.17176,8.11016);
\draw [c,line width=0.9] (8.13,8.07564) -- (8.13,8.04133);
\draw [c,line width=0.9] (8.08825,8.04133) -- (8.17176,8.04133);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.212,8.06027);
\draw [c,line width=0.9] (8.212,8.01851) -- (8.212,8.10202);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.376,8.06027);
\draw [c,line width=0.9] (8.376,8.01851) -- (8.376,8.10202);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.294,8.09474);
\draw [c,line width=0.9] (8.25225,8.09474) -- (8.33576,8.09474);
\draw [c,line width=0.9] (8.294,8.06027) -- (8.294,8.026);
\draw [c,line width=0.9] (8.25225,8.026) -- (8.33576,8.026);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.376,8.17235);
\draw [c,line width=0.9] (8.376,8.1306) -- (8.376,8.21411);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.54,8.17235);
\draw [c,line width=0.9] (8.54,8.1306) -- (8.54,8.21411);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.458,8.20715);
\draw [c,line width=0.9] (8.41625,8.20715) -- (8.49976,8.20715);
\draw [c,line width=0.9] (8.458,8.17235) -- (8.458,8.13775);
\draw [c,line width=0.9] (8.41625,8.13775) -- (8.49976,8.13775);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.54,8.27736);
\draw [c,line width=0.9] (8.54,8.2356) -- (8.54,8.31911);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.704,8.27736);
\draw [c,line width=0.9] (8.704,8.2356) -- (8.704,8.31911);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.622,8.31246);
\draw [c,line width=0.9] (8.58025,8.31246) -- (8.66376,8.31246);
\draw [c,line width=0.9] (8.622,8.27736) -- (8.622,8.24245);
\draw [c,line width=0.9] (8.58025,8.24245) -- (8.66376,8.24245);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.704,8.33724);
\draw [c,line width=0.9] (8.704,8.29549) -- (8.704,8.379);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.868,8.33724);
\draw [c,line width=0.9] (8.868,8.29549) -- (8.868,8.379);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.786,8.37252);
\draw [c,line width=0.9] (8.74425,8.37252) -- (8.82776,8.37252);
\draw [c,line width=0.9] (8.786,8.33724) -- (8.786,8.30217);
\draw [c,line width=0.9] (8.74425,8.30217) -- (8.82776,8.30217);
\draw [c,line width=0.9] (8.95,8.386) -- (8.868,8.386);
\draw [c,line width=0.9] (8.868,8.34425) -- (8.868,8.42776);
\draw [c,line width=0.9] (8.95,8.386) -- (9.032,8.386);
\draw [c,line width=0.9] (9.032,8.34425) -- (9.032,8.42776);
\draw [c,line width=0.9] (8.95,8.386) -- (8.95,8.42142);
\draw [c,line width=0.9] (8.90825,8.42142) -- (8.99176,8.42142);
\draw [c,line width=0.9] (8.95,8.386) -- (8.95,8.35079);
\draw [c,line width=0.9] (8.90825,8.35079) -- (8.99176,8.35079);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.032,8.44548);
\draw [c,line width=0.9] (9.032,8.40373) -- (9.032,8.48724);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.196,8.44548);
\draw [c,line width=0.9] (9.196,8.40373) -- (9.196,8.48724);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.114,8.48107);
\draw [c,line width=0.9] (9.07225,8.48107) -- (9.15576,8.48107);
\draw [c,line width=0.9] (9.114,8.44548) -- (9.114,8.4101);
\draw [c,line width=0.9] (9.07225,8.4101) -- (9.15576,8.4101);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.196,8.54806);
\draw [c,line width=0.9] (9.196,8.50631) -- (9.196,8.58981);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.36,8.54806);
\draw [c,line width=0.9] (9.36,8.50631) -- (9.36,8.58981);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.278,8.58394);
\draw [c,line width=0.9] (9.23625,8.58394) -- (9.31975,8.58394);
\draw [c,line width=0.9] (9.278,8.54806) -- (9.278,8.51238);
\draw [c,line width=0.9] (9.23625,8.51238) -- (9.31975,8.51238);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.36,8.67856);
\draw [c,line width=0.9] (9.36,8.6368) -- (9.36,8.72031);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.524,8.67856);
\draw [c,line width=0.9] (9.524,8.6368) -- (9.524,8.72031);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.442,8.7148);
\draw [c,line width=0.9] (9.40025,8.7148) -- (9.48376,8.7148);
\draw [c,line width=0.9] (9.442,8.67856) -- (9.442,8.64251);
\draw [c,line width=0.9] (9.40025,8.64251) -- (9.48376,8.64251);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.524,8.81391);
\draw [c,line width=0.9] (9.524,8.77216) -- (9.524,8.85566);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.688,8.81391);
\draw [c,line width=0.9] (9.688,8.77216) -- (9.688,8.85566);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.606,8.85053);
\draw [c,line width=0.9] (9.56425,8.85053) -- (9.64775,8.85053);
\draw [c,line width=0.9] (9.606,8.81391) -- (9.606,8.77749);
\draw [c,line width=0.9] (9.56425,8.77749) -- (9.64775,8.77749);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.688,8.91082);
\draw [c,line width=0.9] (9.688,8.86907) -- (9.688,8.95257);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.852,8.91082);
\draw [c,line width=0.9] (9.852,8.86907) -- (9.852,8.95257);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.77,8.94771);
\draw [c,line width=0.9] (9.72825,8.94771) -- (9.81175,8.94771);
\draw [c,line width=0.9] (9.77,8.91082) -- (9.77,8.87413);
\draw [c,line width=0.9] (9.72825,8.87413) -- (9.81175,8.87413);
\draw [c,line width=0.9] (9.934,9.18537) -- (9.852,9.18537);
\draw [c,line width=0.9] (9.852,9.14362) -- (9.852,9.22712);
\draw [c,line width=0.9] (9.934,9.18537) -- (10.016,9.18537);
\draw [c,line width=0.9] (10.016,9.14362) -- (10.016,9.22712);
\draw [c,line width=0.9] (9.934,9.18537) -- (9.934,9.22301);
\draw [c,line width=0.9] (9.89225,9.22301) -- (9.97575,9.22301);
\draw [c,line width=0.9] (9.934,9.18537) -- (9.934,9.14793);
\draw [c,line width=0.9] (9.89225,9.14793) -- (9.97575,9.14793);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.016,9.32517);
\draw [c,line width=0.9] (10.016,9.28342) -- (10.016,9.36693);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.18,9.32517);
\draw [c,line width=0.9] (10.18,9.28342) -- (10.18,9.36693);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.098,9.36318);
\draw [c,line width=0.9] (10.0562,9.36318) -- (10.1398,9.36318);
\draw [c,line width=0.9] (10.098,9.32517) -- (10.098,9.28736);
\draw [c,line width=0.9] (10.0562,9.28736) -- (10.1398,9.28736);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.18,9.41905);
\draw [c,line width=0.9] (10.18,9.3773) -- (10.18,9.4608);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.344,9.41905);
\draw [c,line width=0.9] (10.344,9.3773) -- (10.344,9.4608);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.262,9.45731);
\draw [c,line width=0.9] (10.2202,9.45731) -- (10.3038,9.45731);
\draw [c,line width=0.9] (10.262,9.41905) -- (10.262,9.38099);
\draw [c,line width=0.9] (10.2202,9.38099) -- (10.3038,9.38099);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.344,9.44758);
\draw [c,line width=0.9] (10.344,9.40582) -- (10.344,9.48933);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.508,9.44758);
\draw [c,line width=0.9] (10.508,9.40582) -- (10.508,9.48933);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.426,9.48591);
\draw [c,line width=0.9] (10.3842,9.48591) -- (10.4678,9.48591);
\draw [c,line width=0.9] (10.426,9.44758) -- (10.426,9.40944);
\draw [c,line width=0.9] (10.3842,9.40944) -- (10.4678,9.40944);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.508,9.54793);
\draw [c,line width=0.9] (10.508,9.50617) -- (10.508,9.58968);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.672,9.54793);
\draw [c,line width=0.9] (10.672,9.50617) -- (10.672,9.58968);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.59,9.58653);
\draw [c,line width=0.9] (10.5482,9.58653) -- (10.6318,9.58653);
\draw [c,line width=0.9] (10.59,9.54793) -- (10.59,9.50953);
\draw [c,line width=0.9] (10.5482,9.50953) -- (10.6318,9.50953);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.672,9.52284);
\draw [c,line width=0.9] (10.672,9.48109) -- (10.672,9.56459);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.836,9.52284);
\draw [c,line width=0.9] (10.836,9.48109) -- (10.836,9.56459);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.754,9.56137);
\draw [c,line width=0.9] (10.7122,9.56137) -- (10.7958,9.56137);
\draw [c,line width=0.9] (10.754,9.52284) -- (10.754,9.48451);
\draw [c,line width=0.9] (10.7122,9.48451) -- (10.7958,9.48451);
\draw [c,line width=0.9] (10.918,9.49735) -- (10.836,9.49735);
\draw [c,line width=0.9] (10.836,9.45559) -- (10.836,9.5391);
\draw [c,line width=0.9] (10.918,9.49735) -- (11,9.49735);
\draw [c,line width=0.9] (11,9.45559) -- (11,9.5391);
\draw [c,line width=0.9] (10.918,9.49735) -- (10.918,9.53582);
\draw [c,line width=0.9] (10.8762,9.53582) -- (10.9598,9.53582);
\draw [c,line width=0.9] (10.918,9.49735) -- (10.918,9.45908);
\draw [c,line width=0.9] (10.8762,9.45908) -- (10.9598,9.45908);
\draw [c,line width=0.9] (11.082,9.4755) -- (11,9.4755);
\draw [c,line width=0.9] (11,9.43374) -- (11,9.51725);
\draw [c,line width=0.9] (11.082,9.4755) -- (11.164,9.4755);
\draw [c,line width=0.9] (11.164,9.43374) -- (11.164,9.51725);
\draw [c,line width=0.9] (11.082,9.4755) -- (11.082,9.51391);
\draw [c,line width=0.9] (11.0402,9.51391) -- (11.1238,9.51391);
\draw [c,line width=0.9] (11.082,9.4755) -- (11.082,9.43729);
\draw [c,line width=0.9] (11.0402,9.43729) -- (11.1238,9.43729);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.164,9.31587);
\draw [c,line width=0.9] (11.164,9.27411) -- (11.164,9.35762);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.328,9.31587);
\draw [c,line width=0.9] (11.328,9.27411) -- (11.328,9.35762);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.246,9.35385);
\draw [c,line width=0.9] (11.2042,9.35385) -- (11.2878,9.35385);
\draw [c,line width=0.9] (11.246,9.31587) -- (11.246,9.27808);
\draw [c,line width=0.9] (11.2042,9.27808) -- (11.2878,9.27808);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.328,9.26751);
\draw [c,line width=0.9] (11.328,9.22576) -- (11.328,9.30926);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.492,9.26751);
\draw [c,line width=0.9] (11.492,9.22576) -- (11.492,9.30926);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.41,9.30537);
\draw [c,line width=0.9] (11.3682,9.30537) -- (11.4518,9.30537);
\draw [c,line width=0.9] (11.41,9.26751) -- (11.41,9.22986);
\draw [c,line width=0.9] (11.3682,9.22986) -- (11.4518,9.22986);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.492,9.17647);
\draw [c,line width=0.9] (11.492,9.13471) -- (11.492,9.21822);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.656,9.17647);
\draw [c,line width=0.9] (11.656,9.13471) -- (11.656,9.21822);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.574,9.21408);
\draw [c,line width=0.9] (11.5322,9.21408) -- (11.6158,9.21408);
\draw [c,line width=0.9] (11.574,9.17647) -- (11.574,9.13906);
\draw [c,line width=0.9] (11.5322,9.13906) -- (11.6158,9.13906);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.656,8.98588);
\draw [c,line width=0.9] (11.656,8.94413) -- (11.656,9.02763);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.82,8.98588);
\draw [c,line width=0.9] (11.82,8.94413) -- (11.82,9.02763);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.738,9.02298);
\draw [c,line width=0.9] (11.6962,9.02298) -- (11.7797,9.02298);
\draw [c,line width=0.9] (11.738,8.98588) -- (11.738,8.94899);
\draw [c,line width=0.9] (11.6962,8.94899) -- (11.7797,8.94899);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.82,8.89018);
\draw [c,line width=0.9] (11.82,8.84843) -- (11.82,8.93194);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.984,8.89018);
\draw [c,line width=0.9] (11.984,8.84843) -- (11.984,8.93194);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.902,8.92702);
\draw [c,line width=0.9] (11.8602,8.92702) -- (11.9437,8.92702);
\draw [c,line width=0.9] (11.902,8.89018) -- (11.902,8.85355);
\draw [c,line width=0.9] (11.8602,8.85355) -- (11.9437,8.85355);
\draw [c,line width=0.9] (12.066,8.7605) -- (11.984,8.7605);
\draw [c,line width=0.9] (11.984,8.71874) -- (11.984,8.80225);
\draw [c,line width=0.9] (12.066,8.7605) -- (12.148,8.7605);
\draw [c,line width=0.9] (12.148,8.71874) -- (12.148,8.80225);
\draw [c,line width=0.9] (12.066,8.7605) -- (12.066,8.79697);
\draw [c,line width=0.9] (12.0242,8.79697) -- (12.1077,8.79697);
\draw [c,line width=0.9] (12.066,8.7605) -- (12.066,8.72423);
\draw [c,line width=0.9] (12.0242,8.72423) -- (12.1077,8.72423);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.148,8.65428);
\draw [c,line width=0.9] (12.148,8.61252) -- (12.148,8.69603);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.312,8.65428);
\draw [c,line width=0.9] (12.312,8.61252) -- (12.312,8.69603);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.23,8.69046);
\draw [c,line width=0.9] (12.1882,8.69046) -- (12.2717,8.69046);
\draw [c,line width=0.9] (12.23,8.65428) -- (12.23,8.6183);
\draw [c,line width=0.9] (12.1882,8.6183) -- (12.2717,8.6183);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.312,8.51771);
\draw [c,line width=0.9] (12.312,8.47596) -- (12.312,8.55947);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.476,8.51771);
\draw [c,line width=0.9] (12.476,8.47596) -- (12.476,8.55947);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.394,8.5535);
\draw [c,line width=0.9] (12.3522,8.5535) -- (12.4357,8.5535);
\draw [c,line width=0.9] (12.394,8.51771) -- (12.394,8.48212);
\draw [c,line width=0.9] (12.3522,8.48212) -- (12.4357,8.48212);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.476,8.43092);
\draw [c,line width=0.9] (12.476,8.38916) -- (12.476,8.47267);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.64,8.43092);
\draw [c,line width=0.9] (12.64,8.38916) -- (12.64,8.47267);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.558,8.46646);
\draw [c,line width=0.9] (12.5162,8.46646) -- (12.5997,8.46646);
\draw [c,line width=0.9] (12.558,8.43092) -- (12.558,8.39557);
\draw [c,line width=0.9] (12.5162,8.39557) -- (12.5997,8.39557);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.64,8.39875);
\draw [c,line width=0.9] (12.64,8.35699) -- (12.64,8.4405);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.804,8.39875);
\draw [c,line width=0.9] (12.804,8.35699) -- (12.804,8.4405);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.722,8.4342);
\draw [c,line width=0.9] (12.6802,8.4342) -- (12.7637,8.4342);
\draw [c,line width=0.9] (12.722,8.39875) -- (12.722,8.3635);
\draw [c,line width=0.9] (12.6802,8.3635) -- (12.7637,8.3635);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.804,8.3688);
\draw [c,line width=0.9] (12.804,8.32705) -- (12.804,8.41056);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.968,8.3688);
\draw [c,line width=0.9] (12.968,8.32705) -- (12.968,8.41056);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.886,8.40417);
\draw [c,line width=0.9] (12.8442,8.40417) -- (12.9277,8.40417);
\draw [c,line width=0.9] (12.886,8.3688) -- (12.886,8.33364);
\draw [c,line width=0.9] (12.8442,8.33364) -- (12.9277,8.33364);
\draw [c,line width=0.9] (13.05,8.31539) -- (12.968,8.31539);
\draw [c,line width=0.9] (12.968,8.27364) -- (12.968,8.35715);
\draw [c,line width=0.9] (13.05,8.31539) -- (13.132,8.31539);
\draw [c,line width=0.9] (13.132,8.27364) -- (13.132,8.35715);
\draw [c,line width=0.9] (13.05,8.31539) -- (13.05,8.35061);
\draw [c,line width=0.9] (13.0082,8.35061) -- (13.0917,8.35061);
\draw [c,line width=0.9] (13.05,8.31539) -- (13.05,8.28038);
\draw [c,line width=0.9] (13.0082,8.28038) -- (13.0917,8.28038);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.132,8.32166);
\draw [c,line width=0.9] (13.132,8.27991) -- (13.132,8.36342);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.296,8.32166);
\draw [c,line width=0.9] (13.296,8.27991) -- (13.296,8.36342);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.214,8.3569);
\draw [c,line width=0.9] (13.1722,8.3569) -- (13.2557,8.3569);
\draw [c,line width=0.9] (13.214,8.32166) -- (13.214,8.28663);
\draw [c,line width=0.9] (13.1722,8.28663) -- (13.2557,8.28663);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.296,8.2903);
\draw [c,line width=0.9] (13.296,8.24855) -- (13.296,8.33206);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.46,8.2903);
\draw [c,line width=0.9] (13.46,8.24855) -- (13.46,8.33206);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.378,8.32545);
\draw [c,line width=0.9] (13.3362,8.32545) -- (13.4197,8.32545);
\draw [c,line width=0.9] (13.378,8.2903) -- (13.378,8.25536);
\draw [c,line width=0.9] (13.3362,8.25536) -- (13.4197,8.25536);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.46,8.16588);
\draw [c,line width=0.9] (13.46,8.12412) -- (13.46,8.20763);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.624,8.16588);
\draw [c,line width=0.9] (13.624,8.12412) -- (13.624,8.20763);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.542,8.20066);
\draw [c,line width=0.9] (13.5002,8.20066) -- (13.5837,8.20066);
\draw [c,line width=0.9] (13.542,8.16588) -- (13.542,8.1313);
\draw [c,line width=0.9] (13.5002,8.1313) -- (13.5837,8.1313);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.624,8.25854);
\draw [c,line width=0.9] (13.624,8.21679) -- (13.624,8.30029);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.788,8.25854);
\draw [c,line width=0.9] (13.788,8.21679) -- (13.788,8.30029);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.706,8.29359);
\draw [c,line width=0.9] (13.6642,8.29359) -- (13.7477,8.29359);
\draw [c,line width=0.9] (13.706,8.25854) -- (13.706,8.22369);
\draw [c,line width=0.9] (13.6642,8.22369) -- (13.7477,8.22369);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.788,8.20513);
\draw [c,line width=0.9] (13.788,8.16337) -- (13.788,8.24688);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.952,8.20513);
\draw [c,line width=0.9] (13.952,8.16337) -- (13.952,8.24688);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.87,8.24002);
\draw [c,line width=0.9] (13.8282,8.24002) -- (13.9117,8.24002);
\draw [c,line width=0.9] (13.87,8.20513) -- (13.87,8.17043);
\draw [c,line width=0.9] (13.8282,8.17043) -- (13.9117,8.17043);
\draw [c,line width=0.9] (14.034,8.22799) -- (13.952,8.22799);
\draw [c,line width=0.9] (13.952,8.18624) -- (13.952,8.26974);
\draw [c,line width=0.9] (14.034,8.22799) -- (14.116,8.22799);
\draw [c,line width=0.9] (14.116,8.18624) -- (14.116,8.26974);
\draw [c,line width=0.9] (14.034,8.22799) -- (14.034,8.26295);
\draw [c,line width=0.9] (13.9922,8.26295) -- (14.0757,8.26295);
\draw [c,line width=0.9] (14.034,8.22799) -- (14.034,8.19323);
\draw [c,line width=0.9] (13.9922,8.19323) -- (14.0757,8.19323);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.116,8.20189);
\draw [c,line width=0.9] (14.116,8.16014) -- (14.116,8.24364);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.28,8.20189);
\draw [c,line width=0.9] (14.28,8.16014) -- (14.28,8.24364);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.198,8.23678);
\draw [c,line width=0.9] (14.1562,8.23678) -- (14.2397,8.23678);
\draw [c,line width=0.9] (14.198,8.20189) -- (14.198,8.16721);
\draw [c,line width=0.9] (14.1562,8.16721) -- (14.2397,8.16721);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.28,8.2029);
\draw [c,line width=0.9] (14.28,8.16115) -- (14.28,8.24466);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.444,8.2029);
\draw [c,line width=0.9] (14.444,8.16115) -- (14.444,8.24466);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.362,8.23779);
\draw [c,line width=0.9] (14.3202,8.23779) -- (14.4037,8.23779);
\draw [c,line width=0.9] (14.362,8.2029) -- (14.362,8.16822);
\draw [c,line width=0.9] (14.3202,8.16822) -- (14.4037,8.16822);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.444,8.23993);
\draw [c,line width=0.9] (14.444,8.19817) -- (14.444,8.28168);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.608,8.23993);
\draw [c,line width=0.9] (14.608,8.19817) -- (14.608,8.28168);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.526,8.27492);
\draw [c,line width=0.9] (14.4842,8.27492) -- (14.5677,8.27492);
\draw [c,line width=0.9] (14.526,8.23993) -- (14.526,8.20513);
\draw [c,line width=0.9] (14.4842,8.20513) -- (14.5677,8.20513);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.608,8.17336);
\draw [c,line width=0.9] (14.608,8.13161) -- (14.608,8.21512);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.772,8.17336);
\draw [c,line width=0.9] (14.772,8.13161) -- (14.772,8.21512);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.69,8.20817);
\draw [c,line width=0.9] (14.6482,8.20817) -- (14.7317,8.20817);
\draw [c,line width=0.9] (14.69,8.17336) -- (14.69,8.13876);
\draw [c,line width=0.9] (14.6482,8.13876) -- (14.7317,8.13876);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.772,8.24256);
\draw [c,line width=0.9] (14.772,8.2008) -- (14.772,8.28431);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.936,8.24256);
\draw [c,line width=0.9] (14.936,8.2008) -- (14.936,8.28431);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.854,8.27756);
\draw [c,line width=0.9] (14.8122,8.27756) -- (14.8957,8.27756);
\draw [c,line width=0.9] (14.854,8.24256) -- (14.854,8.20776);
\draw [c,line width=0.9] (14.8122,8.20776) -- (14.8957,8.20776);
\draw [c,line width=0.9] (15.018,8.26744) -- (14.936,8.26744);
\draw [c,line width=0.9] (14.936,8.22569) -- (14.936,8.3092);
\draw [c,line width=0.9] (15.018,8.26744) -- (15.1,8.26744);
\draw [c,line width=0.9] (15.1,8.22569) -- (15.1,8.3092);
\draw [c,line width=0.9] (15.018,8.26744) -- (15.018,8.30252);
\draw [c,line width=0.9] (14.9762,8.30252) -- (15.0597,8.30252);
\draw [c,line width=0.9] (15.018,8.26744) -- (15.018,8.23257);
\draw [c,line width=0.9] (14.9762,8.23257) -- (15.0597,8.23257);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.1,8.22475);
\draw [c,line width=0.9] (15.1,8.183) -- (15.1,8.26651);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.264,8.22475);
\draw [c,line width=0.9] (15.264,8.183) -- (15.264,8.26651);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.182,8.2597);
\draw [c,line width=0.9] (15.1402,8.2597) -- (15.2237,8.2597);
\draw [c,line width=0.9] (15.182,8.22475) -- (15.182,8.19);
\draw [c,line width=0.9] (15.1402,8.19) -- (15.2237,8.19);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.264,8.18611);
\draw [c,line width=0.9] (15.264,8.14436) -- (15.264,8.22786);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.428,8.18611);
\draw [c,line width=0.9] (15.428,8.14436) -- (15.428,8.22786);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.346,8.22095);
\draw [c,line width=0.9] (15.3042,8.22095) -- (15.3877,8.22095);
\draw [c,line width=0.9] (15.346,8.18611) -- (15.346,8.15147);
\draw [c,line width=0.9] (15.3042,8.15147) -- (15.3877,8.15147);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.428,8.23426);
\draw [c,line width=0.9] (15.428,8.19251) -- (15.428,8.27602);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.592,8.23426);
\draw [c,line width=0.9] (15.592,8.19251) -- (15.592,8.27602);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.51,8.26924);
\draw [c,line width=0.9] (15.4682,8.26924) -- (15.5517,8.26924);
\draw [c,line width=0.9] (15.51,8.23426) -- (15.51,8.19948);
\draw [c,line width=0.9] (15.4682,8.19948) -- (15.5517,8.19948);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.592,8.24013);
\draw [c,line width=0.9] (15.592,8.19838) -- (15.592,8.28188);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.756,8.24013);
\draw [c,line width=0.9] (15.756,8.19838) -- (15.756,8.28188);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.674,8.27513);
\draw [c,line width=0.9] (15.6322,8.27513) -- (15.7157,8.27513);
\draw [c,line width=0.9] (15.674,8.24013) -- (15.674,8.20533);
\draw [c,line width=0.9] (15.6322,8.20533) -- (15.7157,8.20533);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.756,8.33927);
\draw [c,line width=0.9] (15.756,8.29751) -- (15.756,8.38102);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.92,8.33927);
\draw [c,line width=0.9] (15.92,8.29751) -- (15.92,8.38102);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.838,8.37455);
\draw [c,line width=0.9] (15.7962,8.37455) -- (15.8797,8.37455);
\draw [c,line width=0.9] (15.838,8.33927) -- (15.838,8.30418);
\draw [c,line width=0.9] (15.7962,8.30418) -- (15.8797,8.30418);
\draw [c,line width=0.9] (16.002,8.28788) -- (15.92,8.28788);
\draw [c,line width=0.9] (15.92,8.24612) -- (15.92,8.32963);
\draw [c,line width=0.9] (16.002,8.28788) -- (16.084,8.28788);
\draw [c,line width=0.9] (16.084,8.24612) -- (16.084,8.32963);
\draw [c,line width=0.9] (16.002,8.28788) -- (16.002,8.32301);
\draw [c,line width=0.9] (15.9602,8.32301) -- (16.0437,8.32301);
\draw [c,line width=0.9] (16.002,8.28788) -- (16.002,8.25294);
\draw [c,line width=0.9] (15.9602,8.25294) -- (16.0437,8.25294);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.084,8.25692);
\draw [c,line width=0.9] (16.084,8.21517) -- (16.084,8.29868);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.248,8.25692);
\draw [c,line width=0.9] (16.248,8.21517) -- (16.248,8.29868);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.166,8.29197);
\draw [c,line width=0.9] (16.1242,8.29197) -- (16.2077,8.29197);
\draw [c,line width=0.9] (16.166,8.25692) -- (16.166,8.22208);
\draw [c,line width=0.9] (16.1242,8.22208) -- (16.2077,8.22208);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.248,8.22536);
\draw [c,line width=0.9] (16.248,8.18361) -- (16.248,8.26711);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.412,8.22536);
\draw [c,line width=0.9] (16.412,8.18361) -- (16.412,8.26711);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.33,8.26031);
\draw [c,line width=0.9] (16.2882,8.26031) -- (16.3717,8.26031);
\draw [c,line width=0.9] (16.33,8.22536) -- (16.33,8.19061);
\draw [c,line width=0.9] (16.2882,8.19061) -- (16.3717,8.19061);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.412,8.27189);
\draw [c,line width=0.9] (16.412,8.23014) -- (16.412,8.31365);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.576,8.27189);
\draw [c,line width=0.9] (16.576,8.23014) -- (16.576,8.31365);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.494,8.30698);
\draw [c,line width=0.9] (16.4522,8.30698) -- (16.5357,8.30698);
\draw [c,line width=0.9] (16.494,8.27189) -- (16.494,8.23701);
\draw [c,line width=0.9] (16.4522,8.23701) -- (16.5357,8.23701);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.576,8.2729);
\draw [c,line width=0.9] (16.576,8.23115) -- (16.576,8.31466);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.74,8.2729);
\draw [c,line width=0.9] (16.74,8.23115) -- (16.74,8.31466);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.658,8.308);
\draw [c,line width=0.9] (16.6162,8.308) -- (16.6997,8.308);
\draw [c,line width=0.9] (16.658,8.2729) -- (16.658,8.23802);
\draw [c,line width=0.9] (16.6162,8.23802) -- (16.6997,8.23802);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.74,8.2897);
\draw [c,line width=0.9] (16.74,8.24794) -- (16.74,8.33145);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.904,8.2897);
\draw [c,line width=0.9] (16.904,8.24794) -- (16.904,8.33145);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.822,8.32484);
\draw [c,line width=0.9] (16.7802,8.32484) -- (16.8637,8.32484);
\draw [c,line width=0.9] (16.822,8.2897) -- (16.822,8.25476);
\draw [c,line width=0.9] (16.7802,8.25476) -- (16.8637,8.25476);
\draw [c,line width=0.9] (16.986,8.29455) -- (16.904,8.29455);
\draw [c,line width=0.9] (16.904,8.2528) -- (16.904,8.33631);
\draw [c,line width=0.9] (16.986,8.29455) -- (17.068,8.29455);
\draw [c,line width=0.9] (17.068,8.2528) -- (17.068,8.33631);
\draw [c,line width=0.9] (16.986,8.29455) -- (16.986,8.32971);
\draw [c,line width=0.9] (16.9442,8.32971) -- (17.0277,8.32971);
\draw [c,line width=0.9] (16.986,8.29455) -- (16.986,8.2596);
\draw [c,line width=0.9] (16.9442,8.2596) -- (17.0277,8.2596);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.068,8.2377);
\draw [c,line width=0.9] (17.068,8.19595) -- (17.068,8.27945);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.232,8.2377);
\draw [c,line width=0.9] (17.232,8.19595) -- (17.232,8.27945);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.15,8.27269);
\draw [c,line width=0.9] (17.1082,8.27269) -- (17.1917,8.27269);
\draw [c,line width=0.9] (17.15,8.2377) -- (17.15,8.20291);
\draw [c,line width=0.9] (17.1082,8.20291) -- (17.1917,8.20291);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.232,8.30244);
\draw [c,line width=0.9] (17.232,8.26069) -- (17.232,8.3442);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.396,8.30244);
\draw [c,line width=0.9] (17.396,8.26069) -- (17.396,8.3442);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.314,8.33762);
\draw [c,line width=0.9] (17.2722,8.33762) -- (17.3557,8.33762);
\draw [c,line width=0.9] (17.314,8.30244) -- (17.314,8.26747);
\draw [c,line width=0.9] (17.2722,8.26747) -- (17.3557,8.26747);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.396,8.27857);
\draw [c,line width=0.9] (17.396,8.23682) -- (17.396,8.32032);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.56,8.27857);
\draw [c,line width=0.9] (17.56,8.23682) -- (17.56,8.32032);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.478,8.31368);
\draw [c,line width=0.9] (17.4362,8.31368) -- (17.5197,8.31368);
\draw [c,line width=0.9] (17.478,8.27857) -- (17.478,8.24366);
\draw [c,line width=0.9] (17.4362,8.24366) -- (17.5197,8.24366);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.56,8.27007);
\draw [c,line width=0.9] (17.56,8.22832) -- (17.56,8.31183);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.724,8.27007);
\draw [c,line width=0.9] (17.724,8.22832) -- (17.724,8.31183);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.642,8.30516);
\draw [c,line width=0.9] (17.6002,8.30516) -- (17.6837,8.30516);
\draw [c,line width=0.9] (17.642,8.27007) -- (17.642,8.23519);
\draw [c,line width=0.9] (17.6002,8.23519) -- (17.6837,8.23519);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.724,8.27978);
\draw [c,line width=0.9] (17.724,8.23803) -- (17.724,8.32154);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.888,8.27978);
\draw [c,line width=0.9] (17.888,8.23803) -- (17.888,8.32154);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.806,8.31489);
\draw [c,line width=0.9] (17.7642,8.31489) -- (17.8477,8.31489);
\draw [c,line width=0.9] (17.806,8.27978) -- (17.806,8.24487);
\draw [c,line width=0.9] (17.7642,8.24487) -- (17.8477,8.24487);
\draw [c,line width=0.9] (17.97,8.21929) -- (17.888,8.21929);
\draw [c,line width=0.9] (17.888,8.17754) -- (17.888,8.26104);
\draw [c,line width=0.9] (17.97,8.21929) -- (18.052,8.21929);
\draw [c,line width=0.9] (18.052,8.17754) -- (18.052,8.26104);
\draw [c,line width=0.9] (17.97,8.21929) -- (17.97,8.25423);
\draw [c,line width=0.9] (17.9282,8.25423) -- (18.0117,8.25423);
\draw [c,line width=0.9] (17.97,8.21929) -- (17.97,8.18456);
\draw [c,line width=0.9] (17.9282,8.18456) -- (18.0117,8.18456);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.052,8.33664);
\draw [c,line width=0.9] (18.052,8.29488) -- (18.052,8.37839);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.216,8.33664);
\draw [c,line width=0.9] (18.216,8.29488) -- (18.216,8.37839);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.134,8.37191);
\draw [c,line width=0.9] (18.0922,8.37191) -- (18.1757,8.37191);
\draw [c,line width=0.9] (18.134,8.33664) -- (18.134,8.30156);
\draw [c,line width=0.9] (18.0922,8.30156) -- (18.1757,8.30156);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.216,8.28889);
\draw [c,line width=0.9] (18.216,8.24713) -- (18.216,8.33064);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.38,8.28889);
\draw [c,line width=0.9] (18.38,8.24713) -- (18.38,8.33064);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.298,8.32403);
\draw [c,line width=0.9] (18.2562,8.32403) -- (18.3397,8.32403);
\draw [c,line width=0.9] (18.298,8.28889) -- (18.298,8.25395);
\draw [c,line width=0.9] (18.2562,8.25395) -- (18.3397,8.25395);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.38,8.31155);
\draw [c,line width=0.9] (18.38,8.26979) -- (18.38,8.3533);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.544,8.31155);
\draw [c,line width=0.9] (18.544,8.26979) -- (18.544,8.3533);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.462,8.34675);
\draw [c,line width=0.9] (18.4202,8.34675) -- (18.5037,8.34675);
\draw [c,line width=0.9] (18.462,8.31155) -- (18.462,8.27655);
\draw [c,line width=0.9] (18.4202,8.27655) -- (18.5037,8.27655);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.544,8.26157);
\draw [c,line width=0.9] (18.544,8.21982) -- (18.544,8.30333);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.708,8.26157);
\draw [c,line width=0.9] (18.708,8.21982) -- (18.708,8.30333);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.626,8.29663);
\draw [c,line width=0.9] (18.5842,8.29663) -- (18.6677,8.29663);
\draw [c,line width=0.9] (18.626,8.26157) -- (18.626,8.22672);
\draw [c,line width=0.9] (18.5842,8.22672) -- (18.6677,8.22672);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.708,8.32834);
\draw [c,line width=0.9] (18.708,8.28659) -- (18.708,8.37009);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.872,8.32834);
\draw [c,line width=0.9] (18.872,8.28659) -- (18.872,8.37009);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.79,8.36359);
\draw [c,line width=0.9] (18.7482,8.36359) -- (18.8317,8.36359);
\draw [c,line width=0.9] (18.79,8.32834) -- (18.79,8.29329);
\draw [c,line width=0.9] (18.7482,8.29329) -- (18.8317,8.29329);
\draw [c,line width=0.9] (18.954,8.33745) -- (18.872,8.33745);
\draw [c,line width=0.9] (18.872,8.29569) -- (18.872,8.3792);
\draw [c,line width=0.9] (18.954,8.33745) -- (19.036,8.33745);
\draw [c,line width=0.9] (19.036,8.29569) -- (19.036,8.3792);
\draw [c,line width=0.9] (18.954,8.33745) -- (18.954,8.37272);
\draw [c,line width=0.9] (18.9122,8.37272) -- (18.9957,8.37272);
\draw [c,line width=0.9] (18.954,8.33745) -- (18.954,8.30237);
\draw [c,line width=0.9] (18.9122,8.30237) -- (18.9957,8.30237);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.036,8.28444);
\draw [c,line width=0.9] (19.036,8.24268) -- (19.036,8.32619);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.2,8.28444);
\draw [c,line width=0.9] (19.2,8.24268) -- (19.2,8.32619);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.118,8.31956);
\draw [c,line width=0.9] (19.0762,8.31956) -- (19.1597,8.31956);
\draw [c,line width=0.9] (19.118,8.28444) -- (19.118,8.24951);
\draw [c,line width=0.9] (19.0762,8.24951) -- (19.1597,8.24951);
\foreach \P in {(2.88201,7.84925), (3.04601,7.78855), (3.21001,7.8013), (3.37401,7.79341), (3.53801,7.83508), (3.70201,7.86098), (3.86601,7.8274), (4.03001,7.80049), (4.19401,7.82031), (4.35801,7.863), (4.52201,7.92835), (4.68601,7.81607),
 (4.85001,7.83427), (5.01401,7.84115), (5.17801,7.86907), (5.34201,7.92653), (5.50601,7.83205), (5.67001,7.93402), (5.83401,7.93766), (5.99801,7.87858), (6.16201,7.90003), (6.32601,8.00402), (6.49001,7.86988), (6.65401,7.96052), (6.81801,8.00544),
 (6.98201,7.9761), (7.14601,7.97468), (7.31001,7.98723), (7.474,8.03902), (7.638,8.0455), (7.802,8.0283), (7.966,8.1151), (8.13,8.07564), (8.294,8.06027), (8.458,8.17235), (8.622,8.27736), (8.786,8.33724), (8.95,8.386), (9.114,8.44548),
 (9.278,8.54806), (9.442,8.67856), (9.606,8.81391), (9.77,8.91082), (9.934,9.18537), (10.098,9.32517), (10.262,9.41905), (10.426,9.44758), (10.59,9.54793), (10.754,9.52284), (10.918,9.49735), (11.082,9.4755), (11.246,9.31587), (11.41,9.26751),
 (11.574,9.17647), (11.738,8.98588), (11.902,8.89018), (12.066,8.7605), (12.23,8.65428), (12.394,8.51771), (12.558,8.43092), (12.722,8.39875), (12.886,8.3688), (13.05,8.31539), (13.214,8.32166), (13.378,8.2903), (13.542,8.16588), (13.706,8.25854),
 (13.87,8.20513), (14.034,8.22799), (14.198,8.20189), (14.362,8.2029), (14.526,8.23993), (14.69,8.17336), (14.854,8.24256), (15.018,8.26744), (15.182,8.22475), (15.346,8.18611), (15.51,8.23426), (15.674,8.24013), (15.838,8.33927), (16.002,8.28788),
 (16.166,8.25692), (16.33,8.22536), (16.494,8.27189), (16.658,8.2729), (16.822,8.2897), (16.986,8.29455), (17.15,8.2377), (17.314,8.30244), (17.478,8.27857), (17.642,8.27007), (17.806,8.27978), (17.97,8.21929), (18.134,8.33664), (18.298,8.28889),
 (18.462,8.31155), (18.626,8.26157), (18.79,8.32834), (18.954,8.33745), (19.118,8.28444)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,4.64935) -- (2.80001,4.64935);
\draw [c,line width=1.8] (2.96101,5.05399) -- (2.80001,5.05399);
\draw [c,line width=1.8] (2.96101,5.45863) -- (2.80001,5.45863);
\draw [c,line width=1.8] (2.96101,5.86327) -- (2.80001,5.86327);
\draw [c,line width=1.8] (3.12201,6.26791) -- (2.80001,6.26791);
\draw [c,line width=1.8] (2.96101,6.67255) -- (2.80001,6.67255);
\draw [c,line width=1.8] (2.96101,7.07719) -- (2.80001,7.07719);
\draw [c,line width=1.8] (2.96101,7.48183) -- (2.80001,7.48183);
\draw [c,line width=1.8] (2.96101,7.88647) -- (2.80001,7.88647);
\draw [c,line width=1.8] (3.12201,8.29111) -- (2.80001,8.29111);
\draw [c,line width=1.8] (2.96101,8.69575) -- (2.80001,8.69575);
\draw [c,line width=1.8] (2.96101,9.10039) -- (2.80001,9.10039);
\draw [c,line width=1.8] (2.96101,9.50503) -- (2.80001,9.50503);
\draw [c,line width=1.8] (2.96101,9.90968) -- (2.80001,9.90968);
\draw [c,line width=1.8] (3.12201,10.3143) -- (2.80001,10.3143);
\draw [c,line width=1.8] (2.96101,10.719) -- (2.80001,10.719);
\draw [c,line width=1.8] (2.96101,11.1236) -- (2.80001,11.1236);
\draw [c,line width=1.8] (2.96101,11.5282) -- (2.80001,11.5282);
\draw [c,line width=1.8] (2.96101,11.9329) -- (2.80001,11.9329);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,3.84007) -- (2.80001,3.84007);
\draw [c,line width=1.8] (2.96101,3.43543) -- (2.80001,3.43543);
\draw [c,line width=1.8] (2.96101,3.03079) -- (2.80001,3.03079);
\draw [c,line width=1.8] (2.96101,2.62615) -- (2.80001,2.62615);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,4.64935) -- (19.2,4.64935);
\draw [c,line width=1.8] (19.039,5.05399) -- (19.2,5.05399);
\draw [c,line width=1.8] (19.039,5.45863) -- (19.2,5.45863);
\draw [c,line width=1.8] (19.039,5.86327) -- (19.2,5.86327);
\draw [c,line width=1.8] (18.878,6.26791) -- (19.2,6.26791);
\draw [c,line width=1.8] (19.039,6.67255) -- (19.2,6.67255);
\draw [c,line width=1.8] (19.039,7.07719) -- (19.2,7.07719);
\draw [c,line width=1.8] (19.039,7.48183) -- (19.2,7.48183);
\draw [c,line width=1.8] (19.039,7.88647) -- (19.2,7.88647);
\draw [c,line width=1.8] (18.878,8.29111) -- (19.2,8.29111);
\draw [c,line width=1.8] (19.039,8.69575) -- (19.2,8.69575);
\draw [c,line width=1.8] (19.039,9.10039) -- (19.2,9.10039);
\draw [c,line width=1.8] (19.039,9.50503) -- (19.2,9.50503);
\draw [c,line width=1.8] (19.039,9.90968) -- (19.2,9.90968);
\draw [c,line width=1.8] (18.878,10.3143) -- (19.2,10.3143);
\draw [c,line width=1.8] (19.039,10.719) -- (19.2,10.719);
\draw [c,line width=1.8] (19.039,11.1236) -- (19.2,11.1236);
\draw [c,line width=1.8] (19.039,11.5282) -- (19.2,11.5282);
\draw [c,line width=1.8] (19.039,11.9329) -- (19.2,11.9329);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,3.84007) -- (19.2,3.84007);
\draw [c,line width=1.8] (19.039,3.43543) -- (19.2,3.43543);
\draw [c,line width=1.8] (19.039,3.03079) -- (19.2,3.03079);
\draw [c,line width=1.8] (19.039,2.62615) -- (19.2,2.62615);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [anchor=north west] (3.6,12.1541) node[scale=1.73876, color=c, rotate=0]{$\lhcb\ 2.0 \invfb$};
\draw [anchor=north west] (2.6,13.65) node[scale=1.73876, color=c, rotate=0]{$\times 10^3$};
\draw [anchor=north west] (3.6,11.2392) node[scale=1.73876, color=c, rotate=0]{Standard reconstruction};
\draw [anchor=base west] (13.6,11.4908) node[scale=1.73876, color=c, rotate=0]{Full model};
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (11.9,11.6967) -- (13.3,11.6967);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6,10.576) node[scale=1.73876, color=c, rotate=0]{$\decay{\Xicp}{\Xim\pip\pip}$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (11.9,10.7818) -- (13.3,10.7818);
\draw [anchor=base west] (13.6,9.66118) node[scale=1.73876, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (11.9,9.54683) -- (13.3,9.54683) -- (13.3,10.1872) -- (11.9,10.1872);
\end{tikzpicture}
%\end{document}


==> tikz_pictures/xipipi_Match_18_charm_binned_bdt_gt_0p64.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}
% \usetikzlibrary{patterns,plotmarks}
% \usepackage{ifthen} % for conditional statements
% \newboolean{uprightparticles}
% \setboolean{uprightparticles}{false} %True for upright particle symbols
% \input{../lhcb-symbols-def} % Add in the predefined LHCb 
% \begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2e-05,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [anchor=base] (2.80001,1.46371) node[scale=1.74014, color=c, rotate=0]{2420};
\draw [anchor=base] (6.08001,1.46371) node[scale=1.74014, color=c, rotate=0]{2440};
\draw [anchor=base] (9.36,1.46371) node[scale=1.74014, color=c, rotate=0]{2460};
\draw [anchor=base] (12.64,1.46371) node[scale=1.74014, color=c, rotate=0]{2480};
\draw [anchor=base] (15.92,1.46371) node[scale=1.74014, color=c, rotate=0]{2500};
\draw [anchor=base] (19.2,1.46371) node[scale=1.74014, color=c, rotate=0]{2520};
\draw [anchor= east] (19.2,0.791451) node[scale=2.08817, color=c, rotate=0]{$m(\Xim\pip\pip)~ [\mathrm{MeV}]$};
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,4.28992) -- (2.80001,4.28992);
\draw [c,line width=1.8] (2.96101,4.63491) -- (2.80001,4.63491);
\draw [c,line width=1.8] (2.96101,4.9799) -- (2.80001,4.9799);
\draw [c,line width=1.8] (2.96101,5.32489) -- (2.80001,5.32489);
\draw [c,line width=1.8] (3.12201,5.66988) -- (2.80001,5.66988);
\draw [c,line width=1.8] (2.96101,6.01487) -- (2.80001,6.01487);
\draw [c,line width=1.8] (2.96101,6.35986) -- (2.80001,6.35986);
\draw [c,line width=1.8] (2.96101,6.70485) -- (2.80001,6.70485);
\draw [c,line width=1.8] (2.96101,7.04983) -- (2.80001,7.04983);
\draw [c,line width=1.8] (3.12201,7.39482) -- (2.80001,7.39482);
\draw [c,line width=1.8] (2.96101,7.73981) -- (2.80001,7.73981);
\draw [c,line width=1.8] (2.96101,8.0848) -- (2.80001,8.0848);
\draw [c,line width=1.8] (2.96101,8.42979) -- (2.80001,8.42979);
\draw [c,line width=1.8] (2.96101,8.77478) -- (2.80001,8.77478);
\draw [c,line width=1.8] (3.12201,9.11977) -- (2.80001,9.11977);
\draw [c,line width=1.8] (2.96101,9.46476) -- (2.80001,9.46476);
\draw [c,line width=1.8] (2.96101,9.80975) -- (2.80001,9.80975);
\draw [c,line width=1.8] (2.96101,10.1547) -- (2.80001,10.1547);
\draw [c,line width=1.8] (2.96101,10.4997) -- (2.80001,10.4997);
\draw [c,line width=1.8] (3.12201,10.8447) -- (2.80001,10.8447);
\draw [c,line width=1.8] (2.96101,11.1897) -- (2.80001,11.1897);
\draw [c,line width=1.8] (2.96101,11.5347) -- (2.80001,11.5347);
\draw [c,line width=1.8] (2.96101,11.8797) -- (2.80001,11.8797);
\draw [c,line width=1.8] (2.96101,12.2247) -- (2.80001,12.2247);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,3.59994) -- (2.80001,3.59994);
\draw [c,line width=1.8] (2.96101,3.25495) -- (2.80001,3.25495);
\draw [c,line width=1.8] (2.96101,2.90996) -- (2.80001,2.90996);
\draw [c,line width=1.8] (2.96101,2.56497) -- (2.80001,2.56497);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [anchor= east] (2.60001,3.94493) node[scale=1.74014, color=c, rotate=0]{1000};
\draw [anchor= east] (2.60001,5.66988) node[scale=1.74014, color=c, rotate=0]{2000};
\draw [anchor= east] (2.60001,7.39482) node[scale=1.74014, color=c, rotate=0]{3000};
\draw [anchor= east] (2.60001,9.11977) node[scale=1.74014, color=c, rotate=0]{4000};
\draw [anchor= east] (2.60001,10.8447) node[scale=1.74014, color=c, rotate=0]{5000};
\draw [anchor= east] (2.60001,12.5697) node[scale=1.74014, color=c, rotate=0]{6000};
\draw [anchor= east] (0.496019,12.7422) node[scale=1.74014, color=c, rotate=90]{Candidates / MeV};
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,4.28992) -- (19.2,4.28992);
\draw [c,line width=1.8] (19.039,4.63491) -- (19.2,4.63491);
\draw [c,line width=1.8] (19.039,4.9799) -- (19.2,4.9799);
\draw [c,line width=1.8] (19.039,5.32489) -- (19.2,5.32489);
\draw [c,line width=1.8] (18.878,5.66988) -- (19.2,5.66988);
\draw [c,line width=1.8] (19.039,6.01487) -- (19.2,6.01487);
\draw [c,line width=1.8] (19.039,6.35986) -- (19.2,6.35986);
\draw [c,line width=1.8] (19.039,6.70485) -- (19.2,6.70485);
\draw [c,line width=1.8] (19.039,7.04983) -- (19.2,7.04983);
\draw [c,line width=1.8] (18.878,7.39482) -- (19.2,7.39482);
\draw [c,line width=1.8] (19.039,7.73981) -- (19.2,7.73981);
\draw [c,line width=1.8] (19.039,8.0848) -- (19.2,8.0848);
\draw [c,line width=1.8] (19.039,8.42979) -- (19.2,8.42979);
\draw [c,line width=1.8] (19.039,8.77478) -- (19.2,8.77478);
\draw [c,line width=1.8] (18.878,9.11977) -- (19.2,9.11977);
\draw [c,line width=1.8] (19.039,9.46476) -- (19.2,9.46476);
\draw [c,line width=1.8] (19.039,9.80975) -- (19.2,9.80975);
\draw [c,line width=1.8] (19.039,10.1547) -- (19.2,10.1547);
\draw [c,line width=1.8] (19.039,10.4997) -- (19.2,10.4997);
\draw [c,line width=1.8] (18.878,10.8447) -- (19.2,10.8447);
\draw [c,line width=1.8] (19.039,11.1897) -- (19.2,11.1897);
\draw [c,line width=1.8] (19.039,11.5347) -- (19.2,11.5347);
\draw [c,line width=1.8] (19.039,11.8797) -- (19.2,11.8797);
\draw [c,line width=1.8] (19.039,12.2247) -- (19.2,12.2247);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,3.59994) -- (19.2,3.59994);
\draw [c,line width=1.8] (19.039,3.25495) -- (19.2,3.25495);
\draw [c,line width=1.8] (19.039,2.90996) -- (19.2,2.90996);
\draw [c,line width=1.8] (19.039,2.56497) -- (19.2,2.56497);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.80001,2.4908);
\draw [c,line width=0.9] (2.80001,2.44905) -- (2.80001,2.53255);
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.96401,2.4908);
\draw [c,line width=0.9] (2.96401,2.44905) -- (2.96401,2.53255);
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.88201,2.51329);
\draw [c,line width=0.9] (2.84026,2.51329) -- (2.92377,2.51329);
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.88201,2.47003);
\draw [c,line width=0.9] (2.84026,2.47003) -- (2.92377,2.47003);
\draw [c,line width=0.9] (3.04601,2.50633) -- (2.96401,2.50633);
\draw [c,line width=0.9] (2.96401,2.46457) -- (2.96401,2.54808);
\draw [c,line width=0.9] (3.04601,2.50633) -- (3.12801,2.50633);
\draw [c,line width=0.9] (3.12801,2.46457) -- (3.12801,2.54808);
\draw [c,line width=0.9] (3.04601,2.50633) -- (3.04601,2.52943);
\draw [c,line width=0.9] (3.00426,2.52943) -- (3.08777,2.52943);
\draw [c,line width=0.9] (3.04601,2.50633) -- (3.04601,2.48495);
\draw [c,line width=0.9] (3.00426,2.48495) -- (3.08777,2.48495);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.12801,2.4908);
\draw [c,line width=0.9] (3.12801,2.44905) -- (3.12801,2.53255);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.29201,2.4908);
\draw [c,line width=0.9] (3.29201,2.44905) -- (3.29201,2.53255);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.21001,2.51329);
\draw [c,line width=0.9] (3.16826,2.51329) -- (3.25177,2.51329);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.21001,2.47003);
\draw [c,line width=0.9] (3.16826,2.47003) -- (3.25177,2.47003);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.29201,2.49425);
\draw [c,line width=0.9] (3.29201,2.4525) -- (3.29201,2.536);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.45601,2.49425);
\draw [c,line width=0.9] (3.45601,2.4525) -- (3.45601,2.536);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.37401,2.51688);
\draw [c,line width=0.9] (3.33226,2.51688) -- (3.41577,2.51688);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.37401,2.47335);
\draw [c,line width=0.9] (3.33226,2.47335) -- (3.41577,2.47335);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.45601,2.4908);
\draw [c,line width=0.9] (3.45601,2.44905) -- (3.45601,2.53255);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.62001,2.4908);
\draw [c,line width=0.9] (3.62001,2.44905) -- (3.62001,2.53255);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.53801,2.51329);
\draw [c,line width=0.9] (3.49626,2.51329) -- (3.57977,2.51329);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.53801,2.47003);
\draw [c,line width=0.9] (3.49626,2.47003) -- (3.57977,2.47003);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.62001,2.477);
\draw [c,line width=0.9] (3.62001,2.43525) -- (3.62001,2.51876);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.78401,2.477);
\draw [c,line width=0.9] (3.78401,2.43525) -- (3.78401,2.51876);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.70201,2.49894);
\draw [c,line width=0.9] (3.66026,2.49894) -- (3.74377,2.49894);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.70201,2.45679);
\draw [c,line width=0.9] (3.66026,2.45679) -- (3.74377,2.45679);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.78401,2.52358);
\draw [c,line width=0.9] (3.78401,2.48182) -- (3.78401,2.56533);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.94801,2.52358);
\draw [c,line width=0.9] (3.94801,2.48182) -- (3.94801,2.56533);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.86601,2.54734);
\draw [c,line width=0.9] (3.82426,2.54734) -- (3.90777,2.54734);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.86601,2.50154);
\draw [c,line width=0.9] (3.82426,2.50154) -- (3.90777,2.50154);
\draw [c,line width=0.9] (4.03001,2.5253) -- (3.94801,2.5253);
\draw [c,line width=0.9] (3.94801,2.48355) -- (3.94801,2.56705);
\draw [c,line width=0.9] (4.03001,2.5253) -- (4.11201,2.5253);
\draw [c,line width=0.9] (4.11201,2.48355) -- (4.11201,2.56705);
\draw [c,line width=0.9] (4.03001,2.5253) -- (4.03001,2.54913);
\draw [c,line width=0.9] (3.98826,2.54913) -- (4.07177,2.54913);
\draw [c,line width=0.9] (4.03001,2.5253) -- (4.03001,2.5032);
\draw [c,line width=0.9] (3.98826,2.5032) -- (4.07177,2.5032);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.11201,2.48218);
\draw [c,line width=0.9] (4.11201,2.44042) -- (4.11201,2.52393);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.27601,2.48218);
\draw [c,line width=0.9] (4.27601,2.44042) -- (4.27601,2.52393);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.19401,2.50432);
\draw [c,line width=0.9] (4.15226,2.50432) -- (4.23577,2.50432);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.19401,2.46176);
\draw [c,line width=0.9] (4.15226,2.46176) -- (4.23577,2.46176);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.27601,2.53737);
\draw [c,line width=0.9] (4.27601,2.49562) -- (4.27601,2.57913);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.44001,2.53737);
\draw [c,line width=0.9] (4.44001,2.49562) -- (4.44001,2.57913);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.35801,2.56165);
\draw [c,line width=0.9] (4.31626,2.56165) -- (4.39977,2.56165);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.35801,2.51482);
\draw [c,line width=0.9] (4.31626,2.51482) -- (4.39977,2.51482);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.44001,2.51668);
\draw [c,line width=0.9] (4.44001,2.47492) -- (4.44001,2.55843);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.60401,2.51668);
\draw [c,line width=0.9] (4.60401,2.47492) -- (4.60401,2.55843);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.52201,2.54018);
\draw [c,line width=0.9] (4.48026,2.54018) -- (4.56376,2.54018);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.52201,2.4949);
\draw [c,line width=0.9] (4.48026,2.4949) -- (4.56376,2.4949);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.60401,2.48735);
\draw [c,line width=0.9] (4.60401,2.4456) -- (4.60401,2.5291);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.76801,2.48735);
\draw [c,line width=0.9] (4.76801,2.4456) -- (4.76801,2.5291);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.68601,2.50971);
\draw [c,line width=0.9] (4.64426,2.50971) -- (4.72776,2.50971);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.68601,2.46672);
\draw [c,line width=0.9] (4.64426,2.46672) -- (4.72776,2.46672);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.76801,2.53565);
\draw [c,line width=0.9] (4.76801,2.4939) -- (4.76801,2.5774);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.93201,2.53565);
\draw [c,line width=0.9] (4.93201,2.4939) -- (4.93201,2.5774);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.85001,2.55986);
\draw [c,line width=0.9] (4.80826,2.55986) -- (4.89176,2.55986);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.85001,2.51316);
\draw [c,line width=0.9] (4.80826,2.51316) -- (4.89176,2.51316);
\draw [c,line width=0.9] (5.01401,2.52013) -- (4.93201,2.52013);
\draw [c,line width=0.9] (4.93201,2.47837) -- (4.93201,2.56188);
\draw [c,line width=0.9] (5.01401,2.52013) -- (5.09601,2.52013);
\draw [c,line width=0.9] (5.09601,2.47837) -- (5.09601,2.56188);
\draw [c,line width=0.9] (5.01401,2.52013) -- (5.01401,2.54376);
\draw [c,line width=0.9] (4.97226,2.54376) -- (5.05576,2.54376);
\draw [c,line width=0.9] (5.01401,2.52013) -- (5.01401,2.49822);
\draw [c,line width=0.9] (4.97226,2.49822) -- (5.05576,2.49822);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.09601,2.5322);
\draw [c,line width=0.9] (5.09601,2.49045) -- (5.09601,2.57395);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.26001,2.5322);
\draw [c,line width=0.9] (5.26001,2.49045) -- (5.26001,2.57395);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.17801,2.55629);
\draw [c,line width=0.9] (5.13626,2.55629) -- (5.21976,2.55629);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.17801,2.50984);
\draw [c,line width=0.9] (5.13626,2.50984) -- (5.21976,2.50984);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.26001,2.55117);
\draw [c,line width=0.9] (5.26001,2.50942) -- (5.26001,2.59293);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.42401,2.55117);
\draw [c,line width=0.9] (5.42401,2.50942) -- (5.42401,2.59293);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.34201,2.57595);
\draw [c,line width=0.9] (5.30026,2.57595) -- (5.38376,2.57595);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.34201,2.52812);
\draw [c,line width=0.9] (5.30026,2.52812) -- (5.38376,2.52812);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.42401,2.52358);
\draw [c,line width=0.9] (5.42401,2.48182) -- (5.42401,2.56533);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.58801,2.52358);
\draw [c,line width=0.9] (5.58801,2.48182) -- (5.58801,2.56533);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.50601,2.54734);
\draw [c,line width=0.9] (5.46426,2.54734) -- (5.54776,2.54734);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.50601,2.50154);
\draw [c,line width=0.9] (5.46426,2.50154) -- (5.54776,2.50154);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.58801,2.52185);
\draw [c,line width=0.9] (5.58801,2.4801) -- (5.58801,2.5636);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.75201,2.52185);
\draw [c,line width=0.9] (5.75201,2.4801) -- (5.75201,2.5636);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.67001,2.54555);
\draw [c,line width=0.9] (5.62825,2.54555) -- (5.71176,2.54555);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.67001,2.49988);
\draw [c,line width=0.9] (5.62825,2.49988) -- (5.71176,2.49988);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.75201,2.55462);
\draw [c,line width=0.9] (5.75201,2.51287) -- (5.75201,2.59638);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.91601,2.55462);
\draw [c,line width=0.9] (5.91601,2.51287) -- (5.91601,2.59638);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.83401,2.57953);
\draw [c,line width=0.9] (5.79225,2.57953) -- (5.87576,2.57953);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.83401,2.53145);
\draw [c,line width=0.9] (5.79225,2.53145) -- (5.87576,2.53145);
\draw [c,line width=0.9] (5.99801,2.54427) -- (5.91601,2.54427);
\draw [c,line width=0.9] (5.91601,2.50252) -- (5.91601,2.58603);
\draw [c,line width=0.9] (5.99801,2.54427) -- (6.08001,2.54427);
\draw [c,line width=0.9] (6.08001,2.50252) -- (6.08001,2.58603);
\draw [c,line width=0.9] (5.99801,2.54427) -- (5.99801,2.5688);
\draw [c,line width=0.9] (5.95625,2.5688) -- (6.03976,2.5688);
\draw [c,line width=0.9] (5.99801,2.54427) -- (5.99801,2.52147);
\draw [c,line width=0.9] (5.95625,2.52147) -- (6.03976,2.52147);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.08001,2.54945);
\draw [c,line width=0.9] (6.08001,2.5077) -- (6.08001,2.5912);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.24401,2.54945);
\draw [c,line width=0.9] (6.24401,2.5077) -- (6.24401,2.5912);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.16201,2.57417);
\draw [c,line width=0.9] (6.12025,2.57417) -- (6.20376,2.57417);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.16201,2.52646);
\draw [c,line width=0.9] (6.12025,2.52646) -- (6.20376,2.52646);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.24401,2.57877);
\draw [c,line width=0.9] (6.24401,2.53702) -- (6.24401,2.62053);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.40801,2.57877);
\draw [c,line width=0.9] (6.40801,2.53702) -- (6.40801,2.62053);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.32601,2.60453);
\draw [c,line width=0.9] (6.28425,2.60453) -- (6.36776,2.60453);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.32601,2.55474);
\draw [c,line width=0.9] (6.28425,2.55474) -- (6.36776,2.55474);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.40801,2.58222);
\draw [c,line width=0.9] (6.40801,2.54047) -- (6.40801,2.62398);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.57201,2.58222);
\draw [c,line width=0.9] (6.57201,2.54047) -- (6.57201,2.62398);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.49001,2.6081);
\draw [c,line width=0.9] (6.44825,2.6081) -- (6.53176,2.6081);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.49001,2.55807);
\draw [c,line width=0.9] (6.44825,2.55807) -- (6.53176,2.55807);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.57201,2.60465);
\draw [c,line width=0.9] (6.57201,2.56289) -- (6.57201,2.6464);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.73601,2.60465);
\draw [c,line width=0.9] (6.73601,2.56289) -- (6.73601,2.6464);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.65401,2.63128);
\draw [c,line width=0.9] (6.61225,2.63128) -- (6.69576,2.63128);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.65401,2.57974);
\draw [c,line width=0.9] (6.61225,2.57974) -- (6.69576,2.57974);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.73601,2.63397);
\draw [c,line width=0.9] (6.73601,2.59222) -- (6.73601,2.67573);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.90001,2.63397);
\draw [c,line width=0.9] (6.90001,2.59222) -- (6.90001,2.67573);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.81801,2.66157);
\draw [c,line width=0.9] (6.77625,2.66157) -- (6.85976,2.66157);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.81801,2.6081);
\draw [c,line width=0.9] (6.77625,2.6081) -- (6.85976,2.6081);
\draw [c,line width=0.9] (6.98201,2.66675) -- (6.90001,2.66675);
\draw [c,line width=0.9] (6.90001,2.62499) -- (6.90001,2.7085);
\draw [c,line width=0.9] (6.98201,2.66675) -- (7.06401,2.66675);
\draw [c,line width=0.9] (7.06401,2.62499) -- (7.06401,2.7085);
\draw [c,line width=0.9] (6.98201,2.66675) -- (6.98201,2.69538);
\draw [c,line width=0.9] (6.94025,2.69538) -- (7.02376,2.69538);
\draw [c,line width=0.9] (6.98201,2.66675) -- (6.98201,2.63983);
\draw [c,line width=0.9] (6.94025,2.63983) -- (7.02376,2.63983);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.06401,2.6219);
\draw [c,line width=0.9] (7.06401,2.58014) -- (7.06401,2.66365);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.22801,2.6219);
\draw [c,line width=0.9] (7.22801,2.58014) -- (7.22801,2.66365);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.14601,2.6491);
\draw [c,line width=0.9] (7.10425,2.6491) -- (7.18776,2.6491);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.14601,2.59642);
\draw [c,line width=0.9] (7.10425,2.59642) -- (7.18776,2.59642);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.22801,2.6633);
\draw [c,line width=0.9] (7.22801,2.62154) -- (7.22801,2.70505);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.392,2.6633);
\draw [c,line width=0.9] (7.392,2.62154) -- (7.392,2.70505);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.31001,2.69182);
\draw [c,line width=0.9] (7.26825,2.69182) -- (7.35176,2.69182);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.31001,2.63649);
\draw [c,line width=0.9] (7.26825,2.63649) -- (7.35176,2.63649);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.392,2.6909);
\draw [c,line width=0.9] (7.392,2.64914) -- (7.392,2.73265);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.55601,2.6909);
\draw [c,line width=0.9] (7.55601,2.64914) -- (7.55601,2.73265);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.474,2.72027);
\draw [c,line width=0.9] (7.43225,2.72027) -- (7.51576,2.72027);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.474,2.66324);
\draw [c,line width=0.9] (7.43225,2.66324) -- (7.51576,2.66324);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.55601,2.73919);
\draw [c,line width=0.9] (7.55601,2.69744) -- (7.55601,2.78095);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.72,2.73919);
\draw [c,line width=0.9] (7.72,2.69744) -- (7.72,2.78095);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.638,2.77);
\draw [c,line width=0.9] (7.59625,2.77) -- (7.67976,2.77);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.638,2.71012);
\draw [c,line width=0.9] (7.59625,2.71012) -- (7.67976,2.71012);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.72,2.81337);
\draw [c,line width=0.9] (7.72,2.77161) -- (7.72,2.85512);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.884,2.81337);
\draw [c,line width=0.9] (7.884,2.77161) -- (7.884,2.85512);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.802,2.84623);
\draw [c,line width=0.9] (7.76025,2.84623) -- (7.84376,2.84623);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.802,2.78222);
\draw [c,line width=0.9] (7.76025,2.78222) -- (7.84376,2.78222);
\draw [c,line width=0.9] (7.966,2.86511) -- (7.884,2.86511);
\draw [c,line width=0.9] (7.884,2.82336) -- (7.884,2.90687);
\draw [c,line width=0.9] (7.966,2.86511) -- (8.048,2.86511);
\draw [c,line width=0.9] (8.048,2.82336) -- (8.048,2.90687);
\draw [c,line width=0.9] (7.966,2.86511) -- (7.966,2.89935);
\draw [c,line width=0.9] (7.92425,2.89935) -- (8.00776,2.89935);
\draw [c,line width=0.9] (7.966,2.86511) -- (7.966,2.83261);
\draw [c,line width=0.9] (7.92425,2.83261) -- (8.00776,2.83261);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.048,3.02208);
\draw [c,line width=0.9] (8.048,2.98033) -- (8.048,3.06384);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.212,3.02208);
\draw [c,line width=0.9] (8.212,2.98033) -- (8.212,3.06384);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.13,3.06015);
\draw [c,line width=0.9] (8.08825,3.06015) -- (8.17176,3.06015);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.13,2.98574);
\draw [c,line width=0.9] (8.08825,2.98574) -- (8.17176,2.98574);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.212,3.12903);
\draw [c,line width=0.9] (8.212,3.08728) -- (8.212,3.17079);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.376,3.12903);
\draw [c,line width=0.9] (8.376,3.08728) -- (8.376,3.17079);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.294,3.1695);
\draw [c,line width=0.9] (8.25225,3.1695) -- (8.33576,3.1695);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.294,3.09029);
\draw [c,line width=0.9] (8.25225,3.09029) -- (8.33576,3.09029);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.376,3.32395);
\draw [c,line width=0.9] (8.376,3.2822) -- (8.376,3.3657);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.54,3.32395);
\draw [c,line width=0.9] (8.54,3.2822) -- (8.54,3.3657);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.458,3.36846);
\draw [c,line width=0.9] (8.41625,3.36846) -- (8.49976,3.36846);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.458,3.28117);
\draw [c,line width=0.9] (8.41625,3.28117) -- (8.49976,3.28117);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.54,3.51369);
\draw [c,line width=0.9] (8.54,3.47194) -- (8.54,3.55545);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.704,3.51369);
\draw [c,line width=0.9] (8.704,3.47194) -- (8.704,3.55545);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.622,3.5618);
\draw [c,line width=0.9] (8.58025,3.5618) -- (8.66376,3.5618);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.622,3.46731);
\draw [c,line width=0.9] (8.58025,3.46731) -- (8.66376,3.46731);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.704,3.99323);
\draw [c,line width=0.9] (8.704,3.95148) -- (8.704,4.03498);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.868,3.99323);
\draw [c,line width=0.9] (8.868,3.95148) -- (8.868,4.03498);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.786,4.0494);
\draw [c,line width=0.9] (8.74425,4.0494) -- (8.82776,4.0494);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.786,3.93878);
\draw [c,line width=0.9] (8.74425,3.93878) -- (8.82776,3.93878);
\draw [c,line width=0.9] (8.95,4.45897) -- (8.868,4.45897);
\draw [c,line width=0.9] (8.868,4.41721) -- (8.868,4.50072);
\draw [c,line width=0.9] (8.95,4.45897) -- (9.032,4.45897);
\draw [c,line width=0.9] (9.032,4.41721) -- (9.032,4.50072);
\draw [c,line width=0.9] (8.95,4.45897) -- (8.95,4.52198);
\draw [c,line width=0.9] (8.90825,4.52198) -- (8.99176,4.52198);
\draw [c,line width=0.9] (8.95,4.45897) -- (8.95,4.39768);
\draw [c,line width=0.9] (8.90825,4.39768) -- (8.99176,4.39768);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.032,4.86778);
\draw [c,line width=0.9] (9.032,4.82602) -- (9.032,4.90953);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.196,4.86778);
\draw [c,line width=0.9] (9.196,4.82602) -- (9.196,4.90953);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.114,4.93623);
\draw [c,line width=0.9] (9.07225,4.93623) -- (9.15576,4.93623);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.114,4.80105);
\draw [c,line width=0.9] (9.07225,4.80105) -- (9.15576,4.80105);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.196,5.41459);
\draw [c,line width=0.9] (9.196,5.37283) -- (9.196,5.45634);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.36,5.41459);
\draw [c,line width=0.9] (9.36,5.37283) -- (9.36,5.45634);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.278,5.48969);
\draw [c,line width=0.9] (9.23625,5.48969) -- (9.31975,5.48969);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.278,5.34121);
\draw [c,line width=0.9] (9.23625,5.34121) -- (9.31975,5.34121);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.36,6.00452);
\draw [c,line width=0.9] (9.36,5.96276) -- (9.36,6.04627);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.524,6.00452);
\draw [c,line width=0.9] (9.524,5.96276) -- (9.524,6.04627);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.442,6.08618);
\draw [c,line width=0.9] (9.40025,6.08618) -- (9.48376,6.08618);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.442,5.92458);
\draw [c,line width=0.9] (9.40025,5.92458) -- (9.48376,5.92458);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.524,7.02741);
\draw [c,line width=0.9] (9.524,6.98566) -- (9.524,7.06916);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.688,7.02741);
\draw [c,line width=0.9] (9.688,6.98566) -- (9.688,7.06916);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.606,7.11934);
\draw [c,line width=0.9] (9.56425,7.11934) -- (9.64775,7.11934);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.606,6.93721);
\draw [c,line width=0.9] (9.56425,6.93721) -- (9.64775,6.93721);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.688,7.88816);
\draw [c,line width=0.9] (9.688,7.84641) -- (9.688,7.92991);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.852,7.88816);
\draw [c,line width=0.9] (9.852,7.84641) -- (9.852,7.92991);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.77,7.98791);
\draw [c,line width=0.9] (9.72825,7.98791) -- (9.81175,7.98791);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.77,7.79014);
\draw [c,line width=0.9] (9.72825,7.79014) -- (9.81175,7.79014);
\draw [c,line width=0.9] (9.934,9.03697) -- (9.852,9.03697);
\draw [c,line width=0.9] (9.852,8.99522) -- (9.852,9.07873);
\draw [c,line width=0.9] (9.934,9.03697) -- (10.016,9.03697);
\draw [c,line width=0.9] (10.016,8.99522) -- (10.016,9.07873);
\draw [c,line width=0.9] (9.934,9.03697) -- (9.934,9.14628);
\draw [c,line width=0.9] (9.89225,9.14628) -- (9.97575,9.14628);
\draw [c,line width=0.9] (9.934,9.03697) -- (9.934,8.92939);
\draw [c,line width=0.9] (9.89225,8.92939) -- (9.97575,8.92939);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.016,9.84425);
\draw [c,line width=0.9] (10.016,9.80249) -- (10.016,9.886);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.18,9.84425);
\draw [c,line width=0.9] (10.18,9.80249) -- (10.18,9.886);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.098,9.95979);
\draw [c,line width=0.9] (10.0562,9.95979) -- (10.1398,9.95979);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.098,9.73043);
\draw [c,line width=0.9] (10.0562,9.73043) -- (10.1398,9.73043);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.18,10.8758);
\draw [c,line width=0.9] (10.18,10.834) -- (10.18,10.9175);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.344,10.8758);
\draw [c,line width=0.9] (10.344,10.834) -- (10.344,10.9175);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.262,10.9988);
\draw [c,line width=0.9] (10.2202,10.9988) -- (10.3038,10.9988);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.262,10.7544);
\draw [c,line width=0.9] (10.2202,10.7544) -- (10.3038,10.7544);
\draw [c,line width=0.9] (10.426,11.426) -- (10.344,11.426);
\draw [c,line width=0.9] (10.344,11.3843) -- (10.344,11.4678);
\draw [c,line width=0.9] (10.426,11.426) -- (10.508,11.426);
\draw [c,line width=0.9] (10.508,11.3843) -- (10.508,11.4678);
\draw [c,line width=0.9] (10.426,11.426) -- (10.426,11.5529);
\draw [c,line width=0.9] (10.3842,11.5529) -- (10.4678,11.5529);
\draw [c,line width=0.9] (10.426,11.426) -- (10.426,11.3009);
\draw [c,line width=0.9] (10.3842,11.3009) -- (10.4678,11.3009);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.508,11.7486);
\draw [c,line width=0.9] (10.508,11.7068) -- (10.508,11.7903);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.672,11.7486);
\draw [c,line width=0.9] (10.672,11.7068) -- (10.672,11.7903);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.59,11.8777);
\draw [c,line width=0.9] (10.5482,11.8777) -- (10.6318,11.8777);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.59,11.6212);
\draw [c,line width=0.9] (10.5482,11.6212) -- (10.6318,11.6212);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.672,12.1488);
\draw [c,line width=0.9] (10.672,12.107) -- (10.672,12.1905);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.836,12.1488);
\draw [c,line width=0.9] (10.836,12.107) -- (10.836,12.1905);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.754,12.2805);
\draw [c,line width=0.9] (10.7122,12.2805) -- (10.7958,12.2805);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.754,12.0188);
\draw [c,line width=0.9] (10.7122,12.0188) -- (10.7958,12.0188);
\draw [c,line width=0.9] (10.918,11.8417) -- (10.836,11.8417);
\draw [c,line width=0.9] (10.836,11.8) -- (10.836,11.8835);
\draw [c,line width=0.9] (10.918,11.8417) -- (11,11.8417);
\draw [c,line width=0.9] (11,11.8) -- (11,11.8835);
\draw [c,line width=0.9] (10.918,11.8417) -- (10.918,11.9714);
\draw [c,line width=0.9] (10.8762,11.9714) -- (10.9598,11.9714);
\draw [c,line width=0.9] (10.918,11.8417) -- (10.918,11.7138);
\draw [c,line width=0.9] (10.8762,11.7138) -- (10.9598,11.7138);
\draw [c,line width=0.9] (11.082,10.9672) -- (11,10.9672);
\draw [c,line width=0.9] (11,10.9254) -- (11,11.0089);
\draw [c,line width=0.9] (11.082,10.9672) -- (11.164,10.9672);
\draw [c,line width=0.9] (11.164,10.9254) -- (11.164,11.0089);
\draw [c,line width=0.9] (11.082,10.9672) -- (11.082,11.0909);
\draw [c,line width=0.9] (11.0402,11.0909) -- (11.1238,11.0909);
\draw [c,line width=0.9] (11.082,10.9672) -- (11.082,10.8452);
\draw [c,line width=0.9] (11.0402,10.8452) -- (11.1238,10.8452);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.164,10.3997);
\draw [c,line width=0.9] (11.164,10.3579) -- (11.164,10.4414);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.328,10.3997);
\draw [c,line width=0.9] (11.328,10.3579) -- (11.328,10.4414);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.246,10.5193);
\draw [c,line width=0.9] (11.2042,10.5193) -- (11.2878,10.5193);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.246,10.2818);
\draw [c,line width=0.9] (11.2042,10.2818) -- (11.2878,10.2818);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.328,9.49581);
\draw [c,line width=0.9] (11.328,9.45405) -- (11.328,9.53756);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.492,9.49581);
\draw [c,line width=0.9] (11.492,9.45405) -- (11.492,9.53756);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.41,9.6087);
\draw [c,line width=0.9] (11.3682,9.6087) -- (11.4518,9.6087);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.41,9.38464);
\draw [c,line width=0.9] (11.3682,9.38464) -- (11.4518,9.38464);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.492,8.8455);
\draw [c,line width=0.9] (11.492,8.80375) -- (11.492,8.88726);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.656,8.8455);
\draw [c,line width=0.9] (11.656,8.80375) -- (11.656,8.88726);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.574,8.95327);
\draw [c,line width=0.9] (11.5322,8.95327) -- (11.6158,8.95327);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.574,8.73946);
\draw [c,line width=0.9] (11.5322,8.73946) -- (11.6158,8.73946);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.656,7.48797);
\draw [c,line width=0.9] (11.656,7.44622) -- (11.656,7.52973);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.82,7.48797);
\draw [c,line width=0.9] (11.82,7.44622) -- (11.82,7.52973);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.738,7.58416);
\draw [c,line width=0.9] (11.6962,7.58416) -- (11.7797,7.58416);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.738,7.3935);
\draw [c,line width=0.9] (11.6962,7.3935) -- (11.7797,7.3935);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.82,6.77039);
\draw [c,line width=0.9] (11.82,6.72864) -- (11.82,6.81215);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.984,6.77039);
\draw [c,line width=0.9] (11.984,6.72864) -- (11.984,6.81215);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.902,6.85986);
\draw [c,line width=0.9] (11.8602,6.85986) -- (11.9437,6.85986);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.902,6.68266);
\draw [c,line width=0.9] (11.8602,6.68266) -- (11.9437,6.68266);
\draw [c,line width=0.9] (12.066,5.79062) -- (11.984,5.79062);
\draw [c,line width=0.9] (11.984,5.74887) -- (11.984,5.83238);
\draw [c,line width=0.9] (12.066,5.79062) -- (12.148,5.79062);
\draw [c,line width=0.9] (12.148,5.74887) -- (12.148,5.83238);
\draw [c,line width=0.9] (12.066,5.79062) -- (12.066,5.86997);
\draw [c,line width=0.9] (12.0242,5.86997) -- (12.1077,5.86997);
\draw [c,line width=0.9] (12.066,5.79062) -- (12.066,5.713);
\draw [c,line width=0.9] (12.0242,5.713) -- (12.1077,5.713);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.148,5.14377);
\draw [c,line width=0.9] (12.148,5.10202) -- (12.148,5.18552);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.312,5.14377);
\draw [c,line width=0.9] (12.312,5.10202) -- (12.312,5.18552);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.23,5.21565);
\draw [c,line width=0.9] (12.1882,5.21565) -- (12.2717,5.21565);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.23,5.07361);
\draw [c,line width=0.9] (12.1882,5.07361) -- (12.2717,5.07361);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.312,4.59869);
\draw [c,line width=0.9] (12.312,4.55693) -- (12.312,4.64044);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.476,4.59869);
\draw [c,line width=0.9] (12.476,4.55693) -- (12.476,4.64044);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.394,4.66361);
\draw [c,line width=0.9] (12.3522,4.66361) -- (12.4357,4.66361);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.394,4.53549);
\draw [c,line width=0.9] (12.3522,4.53549) -- (12.4357,4.53549);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.476,4.1157);
\draw [c,line width=0.9] (12.476,4.07395) -- (12.476,4.15745);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.64,4.1157);
\draw [c,line width=0.9] (12.64,4.07395) -- (12.64,4.15745);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.558,4.17375);
\draw [c,line width=0.9] (12.5162,4.17375) -- (12.5997,4.17375);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.558,4.05937);
\draw [c,line width=0.9] (12.5162,4.05937) -- (12.5997,4.05937);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.64,3.68101);
\draw [c,line width=0.9] (12.64,3.63926) -- (12.64,3.72277);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.804,3.68101);
\draw [c,line width=0.9] (12.804,3.63926) -- (12.804,3.72277);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.722,3.73209);
\draw [c,line width=0.9] (12.6802,3.73209) -- (12.7637,3.73209);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.722,3.63167);
\draw [c,line width=0.9] (12.6802,3.63167) -- (12.7637,3.63167);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.804,3.48092);
\draw [c,line width=0.9] (12.804,3.43917) -- (12.804,3.52267);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.968,3.48092);
\draw [c,line width=0.9] (12.968,3.43917) -- (12.968,3.52267);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.886,3.52843);
\draw [c,line width=0.9] (12.8442,3.52843) -- (12.9277,3.52843);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.886,3.43514);
\draw [c,line width=0.9] (12.8442,3.43514) -- (12.9277,3.43514);
\draw [c,line width=0.9] (13.05,3.25323) -- (12.968,3.25323);
\draw [c,line width=0.9] (12.968,3.21147) -- (12.968,3.29498);
\draw [c,line width=0.9] (13.05,3.25323) -- (13.132,3.25323);
\draw [c,line width=0.9] (13.132,3.21147) -- (13.132,3.29498);
\draw [c,line width=0.9] (13.05,3.25323) -- (13.05,3.29632);
\draw [c,line width=0.9] (13.0082,3.29632) -- (13.0917,3.29632);
\draw [c,line width=0.9] (13.05,3.25323) -- (13.05,3.21186);
\draw [c,line width=0.9] (13.0082,3.21186) -- (13.0917,3.21186);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.132,3.00311);
\draw [c,line width=0.9] (13.132,2.96136) -- (13.132,3.04486);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.296,3.00311);
\draw [c,line width=0.9] (13.296,2.96136) -- (13.296,3.04486);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.214,3.04074);
\draw [c,line width=0.9] (13.1722,3.04074) -- (13.2557,3.04074);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.214,2.96721);
\draw [c,line width=0.9] (13.1722,2.96721) -- (13.2557,2.96721);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.296,2.83924);
\draw [c,line width=0.9] (13.296,2.79749) -- (13.296,2.88099);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.46,2.83924);
\draw [c,line width=0.9] (13.46,2.79749) -- (13.46,2.88099);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.378,2.8728);
\draw [c,line width=0.9] (13.3362,2.8728) -- (13.4197,2.8728);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.378,2.80741);
\draw [c,line width=0.9] (13.3362,2.80741) -- (13.4197,2.80741);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.46,2.78404);
\draw [c,line width=0.9] (13.46,2.74229) -- (13.46,2.8258);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.624,2.78404);
\draw [c,line width=0.9] (13.624,2.74229) -- (13.624,2.8258);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.542,2.81611);
\draw [c,line width=0.9] (13.5002,2.81611) -- (13.5837,2.81611);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.542,2.7537);
\draw [c,line width=0.9] (13.5002,2.7537) -- (13.5837,2.7537);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.624,2.75817);
\draw [c,line width=0.9] (13.624,2.71641) -- (13.624,2.79992);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.788,2.75817);
\draw [c,line width=0.9] (13.788,2.71641) -- (13.788,2.79992);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.706,2.78951);
\draw [c,line width=0.9] (13.6642,2.78951) -- (13.7477,2.78951);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.706,2.72855);
\draw [c,line width=0.9] (13.6642,2.72855) -- (13.7477,2.72855);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.788,2.62017);
\draw [c,line width=0.9] (13.788,2.57842) -- (13.788,2.66193);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.952,2.62017);
\draw [c,line width=0.9] (13.952,2.57842) -- (13.952,2.66193);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.87,2.64732);
\draw [c,line width=0.9] (13.8282,2.64732) -- (13.9117,2.64732);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.87,2.59475);
\draw [c,line width=0.9] (13.8282,2.59475) -- (13.9117,2.59475);
\draw [c,line width=0.9] (14.034,2.65295) -- (13.952,2.65295);
\draw [c,line width=0.9] (13.952,2.61119) -- (13.952,2.6947);
\draw [c,line width=0.9] (14.034,2.65295) -- (14.116,2.65295);
\draw [c,line width=0.9] (14.116,2.61119) -- (14.116,2.6947);
\draw [c,line width=0.9] (14.034,2.65295) -- (14.034,2.68115);
\draw [c,line width=0.9] (13.9922,2.68115) -- (14.0757,2.68115);
\draw [c,line width=0.9] (14.034,2.65295) -- (14.034,2.62647);
\draw [c,line width=0.9] (13.9922,2.62647) -- (14.0757,2.62647);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.116,2.60465);
\draw [c,line width=0.9] (14.116,2.56289) -- (14.116,2.6464);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.28,2.60465);
\draw [c,line width=0.9] (14.28,2.56289) -- (14.28,2.6464);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.198,2.63128);
\draw [c,line width=0.9] (14.1562,2.63128) -- (14.2397,2.63128);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.198,2.57974);
\draw [c,line width=0.9] (14.1562,2.57974) -- (14.2397,2.57974);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.28,2.53393);
\draw [c,line width=0.9] (14.28,2.49217) -- (14.28,2.57568);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.444,2.53393);
\draw [c,line width=0.9] (14.444,2.49217) -- (14.444,2.57568);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.362,2.55807);
\draw [c,line width=0.9] (14.3202,2.55807) -- (14.4037,2.55807);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.362,2.5115);
\draw [c,line width=0.9] (14.3202,2.5115) -- (14.4037,2.5115);
\draw [c,line width=0.9] (14.526,2.477) -- (14.444,2.477);
\draw [c,line width=0.9] (14.444,2.43525) -- (14.444,2.51876);
\draw [c,line width=0.9] (14.526,2.477) -- (14.608,2.477);
\draw [c,line width=0.9] (14.608,2.43525) -- (14.608,2.51876);
\draw [c,line width=0.9] (14.526,2.477) -- (14.526,2.49894);
\draw [c,line width=0.9] (14.4842,2.49894) -- (14.5677,2.49894);
\draw [c,line width=0.9] (14.526,2.477) -- (14.526,2.45679);
\draw [c,line width=0.9] (14.4842,2.45679) -- (14.5677,2.45679);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.608,2.52013);
\draw [c,line width=0.9] (14.608,2.47837) -- (14.608,2.56188);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.772,2.52013);
\draw [c,line width=0.9] (14.772,2.47837) -- (14.772,2.56188);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.69,2.54376);
\draw [c,line width=0.9] (14.6482,2.54376) -- (14.7317,2.54376);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.69,2.49822);
\draw [c,line width=0.9] (14.6482,2.49822) -- (14.7317,2.49822);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.772,2.50978);
\draw [c,line width=0.9] (14.772,2.46802) -- (14.772,2.55153);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.936,2.50978);
\draw [c,line width=0.9] (14.936,2.46802) -- (14.936,2.55153);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.854,2.53301);
\draw [c,line width=0.9] (14.8122,2.53301) -- (14.8957,2.53301);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.854,2.48826);
\draw [c,line width=0.9] (14.8122,2.48826) -- (14.8957,2.48826);
\draw [c,line width=0.9] (15.018,2.49253) -- (14.936,2.49253);
\draw [c,line width=0.9] (14.936,2.45077) -- (14.936,2.53428);
\draw [c,line width=0.9] (15.018,2.49253) -- (15.1,2.49253);
\draw [c,line width=0.9] (15.1,2.45077) -- (15.1,2.53428);
\draw [c,line width=0.9] (15.018,2.49253) -- (15.018,2.51509);
\draw [c,line width=0.9] (14.9762,2.51509) -- (15.0597,2.51509);
\draw [c,line width=0.9] (15.018,2.49253) -- (15.018,2.47169);
\draw [c,line width=0.9] (14.9762,2.47169) -- (15.0597,2.47169);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.1,2.4908);
\draw [c,line width=0.9] (15.1,2.44905) -- (15.1,2.53255);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.264,2.4908);
\draw [c,line width=0.9] (15.264,2.44905) -- (15.264,2.53255);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.182,2.51329);
\draw [c,line width=0.9] (15.1402,2.51329) -- (15.2237,2.51329);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.182,2.47003);
\draw [c,line width=0.9] (15.1402,2.47003) -- (15.2237,2.47003);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.264,2.48218);
\draw [c,line width=0.9] (15.264,2.44042) -- (15.264,2.52393);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.428,2.48218);
\draw [c,line width=0.9] (15.428,2.44042) -- (15.428,2.52393);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.346,2.50432);
\draw [c,line width=0.9] (15.3042,2.50432) -- (15.3877,2.50432);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.346,2.46176);
\draw [c,line width=0.9] (15.3042,2.46176) -- (15.3877,2.46176);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.428,2.48908);
\draw [c,line width=0.9] (15.428,2.44732) -- (15.428,2.53083);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.592,2.48908);
\draw [c,line width=0.9] (15.592,2.44732) -- (15.592,2.53083);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.51,2.5115);
\draw [c,line width=0.9] (15.4682,2.5115) -- (15.5517,2.5115);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.51,2.46838);
\draw [c,line width=0.9] (15.4682,2.46838) -- (15.5517,2.46838);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.592,2.4839);
\draw [c,line width=0.9] (15.592,2.44215) -- (15.592,2.52566);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.756,2.4839);
\draw [c,line width=0.9] (15.756,2.44215) -- (15.756,2.52566);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.674,2.50612);
\draw [c,line width=0.9] (15.6322,2.50612) -- (15.7157,2.50612);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.674,2.46341);
\draw [c,line width=0.9] (15.6322,2.46341) -- (15.7157,2.46341);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.756,2.46148);
\draw [c,line width=0.9] (15.756,2.41972) -- (15.756,2.50323);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.92,2.46148);
\draw [c,line width=0.9] (15.92,2.41972) -- (15.92,2.50323);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.838,2.48277);
\draw [c,line width=0.9] (15.7962,2.48277) -- (15.8797,2.48277);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.838,2.44191);
\draw [c,line width=0.9] (15.7962,2.44191) -- (15.8797,2.44191);
\draw [c,line width=0.9] (16.002,2.4632) -- (15.92,2.4632);
\draw [c,line width=0.9] (15.92,2.42145) -- (15.92,2.50496);
\draw [c,line width=0.9] (16.002,2.4632) -- (16.084,2.4632);
\draw [c,line width=0.9] (16.084,2.42145) -- (16.084,2.50496);
\draw [c,line width=0.9] (16.002,2.4632) -- (16.002,2.48457);
\draw [c,line width=0.9] (15.9602,2.48457) -- (16.0437,2.48457);
\draw [c,line width=0.9] (16.002,2.4632) -- (16.002,2.44356);
\draw [c,line width=0.9] (15.9602,2.44356) -- (16.0437,2.44356);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.084,2.47183);
\draw [c,line width=0.9] (16.084,2.43007) -- (16.084,2.51358);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.248,2.47183);
\draw [c,line width=0.9] (16.248,2.43007) -- (16.248,2.51358);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.166,2.49355);
\draw [c,line width=0.9] (16.1242,2.49355) -- (16.2077,2.49355);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.166,2.45183);
\draw [c,line width=0.9] (16.1242,2.45183) -- (16.2077,2.45183);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.248,2.49425);
\draw [c,line width=0.9] (16.248,2.4525) -- (16.248,2.536);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.412,2.49425);
\draw [c,line width=0.9] (16.412,2.4525) -- (16.412,2.536);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.33,2.51688);
\draw [c,line width=0.9] (16.2882,2.51688) -- (16.3717,2.51688);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.33,2.47335);
\draw [c,line width=0.9] (16.2882,2.47335) -- (16.3717,2.47335);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.412,2.44423);
\draw [c,line width=0.9] (16.412,2.40247) -- (16.412,2.48598);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.576,2.44423);
\draw [c,line width=0.9] (16.576,2.40247) -- (16.576,2.48598);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.494,2.46478);
\draw [c,line width=0.9] (16.4522,2.46478) -- (16.5357,2.46478);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.494,2.4254);
\draw [c,line width=0.9] (16.4522,2.4254) -- (16.5357,2.4254);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.576,2.44768);
\draw [c,line width=0.9] (16.576,2.40592) -- (16.576,2.48943);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.74,2.44768);
\draw [c,line width=0.9] (16.74,2.40592) -- (16.74,2.48943);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.658,2.46838);
\draw [c,line width=0.9] (16.6162,2.46838) -- (16.6997,2.46838);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.658,2.4287);
\draw [c,line width=0.9] (16.6162,2.4287) -- (16.6997,2.4287);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.74,2.47355);
\draw [c,line width=0.9] (16.74,2.4318) -- (16.74,2.51531);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.904,2.47355);
\draw [c,line width=0.9] (16.904,2.4318) -- (16.904,2.51531);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.822,2.49535);
\draw [c,line width=0.9] (16.7802,2.49535) -- (16.8637,2.49535);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.822,2.45348);
\draw [c,line width=0.9] (16.7802,2.45348) -- (16.8637,2.45348);
\draw [c,line width=0.9] (16.986,2.44595) -- (16.904,2.44595);
\draw [c,line width=0.9] (16.904,2.4042) -- (16.904,2.48771);
\draw [c,line width=0.9] (16.986,2.44595) -- (17.068,2.44595);
\draw [c,line width=0.9] (17.068,2.4042) -- (17.068,2.48771);
\draw [c,line width=0.9] (16.986,2.44595) -- (16.986,2.46658);
\draw [c,line width=0.9] (16.9442,2.46658) -- (17.0277,2.46658);
\draw [c,line width=0.9] (16.986,2.44595) -- (16.986,2.42705);
\draw [c,line width=0.9] (16.9442,2.42705) -- (17.0277,2.42705);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.068,2.42525);
\draw [c,line width=0.9] (17.068,2.3835) -- (17.068,2.46701);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.232,2.42525);
\draw [c,line width=0.9] (17.232,2.3835) -- (17.232,2.46701);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.15,2.44495);
\draw [c,line width=0.9] (17.1082,2.44495) -- (17.1917,2.44495);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.15,2.40728);
\draw [c,line width=0.9] (17.1082,2.40728) -- (17.1917,2.40728);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.232,2.46493);
\draw [c,line width=0.9] (17.232,2.42317) -- (17.232,2.50668);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.396,2.46493);
\draw [c,line width=0.9] (17.396,2.42317) -- (17.396,2.50668);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.314,2.48636);
\draw [c,line width=0.9] (17.2722,2.48636) -- (17.3557,2.48636);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.314,2.44522);
\draw [c,line width=0.9] (17.2722,2.44522) -- (17.3557,2.44522);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.396,2.43733);
\draw [c,line width=0.9] (17.396,2.39557) -- (17.396,2.47908);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.56,2.43733);
\draw [c,line width=0.9] (17.56,2.39557) -- (17.56,2.47908);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.478,2.45757);
\draw [c,line width=0.9] (17.4362,2.45757) -- (17.5197,2.45757);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.478,2.41881);
\draw [c,line width=0.9] (17.4362,2.41881) -- (17.5197,2.41881);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.56,2.43388);
\draw [c,line width=0.9] (17.56,2.39212) -- (17.56,2.47563);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.724,2.43388);
\draw [c,line width=0.9] (17.724,2.39212) -- (17.724,2.47563);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.642,2.45397);
\draw [c,line width=0.9] (17.6002,2.45397) -- (17.6837,2.45397);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.642,2.41551);
\draw [c,line width=0.9] (17.6002,2.41551) -- (17.6837,2.41551);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.724,2.45285);
\draw [c,line width=0.9] (17.724,2.4111) -- (17.724,2.49461);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.888,2.45285);
\draw [c,line width=0.9] (17.888,2.4111) -- (17.888,2.49461);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.806,2.47378);
\draw [c,line width=0.9] (17.7642,2.47378) -- (17.8477,2.47378);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.806,2.43365);
\draw [c,line width=0.9] (17.7642,2.43365) -- (17.8477,2.43365);
\draw [c,line width=0.9] (17.97,2.42698) -- (17.888,2.42698);
\draw [c,line width=0.9] (17.888,2.38522) -- (17.888,2.46873);
\draw [c,line width=0.9] (17.97,2.42698) -- (18.052,2.42698);
\draw [c,line width=0.9] (18.052,2.38522) -- (18.052,2.46873);
\draw [c,line width=0.9] (17.97,2.42698) -- (17.97,2.44676);
\draw [c,line width=0.9] (17.9282,2.44676) -- (18.0117,2.44676);
\draw [c,line width=0.9] (17.97,2.42698) -- (17.97,2.40893);
\draw [c,line width=0.9] (17.9282,2.40893) -- (18.0117,2.40893);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.052,2.4149);
\draw [c,line width=0.9] (18.052,2.37315) -- (18.052,2.45666);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.216,2.4149);
\draw [c,line width=0.9] (18.216,2.37315) -- (18.216,2.45666);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.134,2.43412);
\draw [c,line width=0.9] (18.0922,2.43412) -- (18.1757,2.43412);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.134,2.39741);
\draw [c,line width=0.9] (18.0922,2.39741) -- (18.1757,2.39741);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.216,2.43388);
\draw [c,line width=0.9] (18.216,2.39212) -- (18.216,2.47563);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.38,2.43388);
\draw [c,line width=0.9] (18.38,2.39212) -- (18.38,2.47563);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.298,2.45397);
\draw [c,line width=0.9] (18.2562,2.45397) -- (18.3397,2.45397);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.298,2.41551);
\draw [c,line width=0.9] (18.2562,2.41551) -- (18.3397,2.41551);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.38,2.4218);
\draw [c,line width=0.9] (18.38,2.38005) -- (18.38,2.46356);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.544,2.4218);
\draw [c,line width=0.9] (18.544,2.38005) -- (18.544,2.46356);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.462,2.44134);
\draw [c,line width=0.9] (18.4202,2.44134) -- (18.5037,2.44134);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.462,2.40399);
\draw [c,line width=0.9] (18.4202,2.40399) -- (18.5037,2.40399);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.544,2.40283);
\draw [c,line width=0.9] (18.544,2.36108) -- (18.544,2.44458);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.708,2.40283);
\draw [c,line width=0.9] (18.708,2.36108) -- (18.708,2.44458);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.626,2.42147);
\draw [c,line width=0.9] (18.5842,2.42147) -- (18.6677,2.42147);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.626,2.38591);
\draw [c,line width=0.9] (18.5842,2.38591) -- (18.6677,2.38591);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.708,2.4287);
\draw [c,line width=0.9] (18.708,2.38695) -- (18.708,2.47046);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.872,2.4287);
\draw [c,line width=0.9] (18.872,2.38695) -- (18.872,2.47046);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.79,2.44856);
\draw [c,line width=0.9] (18.7482,2.44856) -- (18.8317,2.44856);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.79,2.41057);
\draw [c,line width=0.9] (18.7482,2.41057) -- (18.8317,2.41057);
\draw [c,line width=0.9] (18.954,2.42698) -- (18.872,2.42698);
\draw [c,line width=0.9] (18.872,2.38522) -- (18.872,2.46873);
\draw [c,line width=0.9] (18.954,2.42698) -- (19.036,2.42698);
\draw [c,line width=0.9] (19.036,2.38522) -- (19.036,2.46873);
\draw [c,line width=0.9] (18.954,2.42698) -- (18.954,2.44676);
\draw [c,line width=0.9] (18.9122,2.44676) -- (18.9957,2.44676);
\draw [c,line width=0.9] (18.954,2.42698) -- (18.954,2.40893);
\draw [c,line width=0.9] (18.9122,2.40893) -- (18.9957,2.40893);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.036,2.40973);
\draw [c,line width=0.9] (19.036,2.36798) -- (19.036,2.45148);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.2,2.40973);
\draw [c,line width=0.9] (19.2,2.36798) -- (19.2,2.45148);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.118,2.4287);
\draw [c,line width=0.9] (19.0762,2.4287) -- (19.1597,2.4287);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.118,2.39248);
\draw [c,line width=0.9] (19.0762,2.39248) -- (19.1597,2.39248);
\foreach \P in {(2.88201,2.4908), (3.04601,2.50633), (3.21001,2.4908), (3.37401,2.49425), (3.53801,2.4908), (3.70201,2.477), (3.86601,2.52358), (4.03001,2.5253), (4.19401,2.48218), (4.35801,2.53737), (4.52201,2.51668), (4.68601,2.48735),
 (4.85001,2.53565), (5.01401,2.52013), (5.17801,2.5322), (5.34201,2.55117), (5.50601,2.52358), (5.67001,2.52185), (5.83401,2.55462), (5.99801,2.54427), (6.16201,2.54945), (6.32601,2.57877), (6.49001,2.58222), (6.65401,2.60465), (6.81801,2.63397),
 (6.98201,2.66675), (7.14601,2.6219), (7.31001,2.6633), (7.474,2.6909), (7.638,2.73919), (7.802,2.81337), (7.966,2.86511), (8.13,3.02208), (8.294,3.12903), (8.458,3.32395), (8.622,3.51369), (8.786,3.99323), (8.95,4.45897), (9.114,4.86778),
 (9.278,5.41459), (9.442,6.00452), (9.606,7.02741), (9.77,7.88816), (9.934,9.03697), (10.098,9.84425), (10.262,10.8758), (10.426,11.426), (10.59,11.7486), (10.754,12.1488), (10.918,11.8417), (11.082,10.9672), (11.246,10.3997), (11.41,9.49581),
 (11.574,8.8455), (11.738,7.48797), (11.902,6.77039), (12.066,5.79062), (12.23,5.14377), (12.394,4.59869), (12.558,4.1157), (12.722,3.68101), (12.886,3.48092), (13.05,3.25323), (13.214,3.00311), (13.378,2.83924), (13.542,2.78404), (13.706,2.75817),
 (13.87,2.62017), (14.034,2.65295), (14.198,2.60465), (14.362,2.53393), (14.526,2.477), (14.69,2.52013), (14.854,2.50978), (15.018,2.49253), (15.182,2.4908), (15.346,2.48218), (15.51,2.48908), (15.674,2.4839), (15.838,2.46148), (16.002,2.4632),
 (16.166,2.47183), (16.33,2.49425), (16.494,2.44423), (16.658,2.44768), (16.822,2.47355), (16.986,2.44595), (17.15,2.42525), (17.314,2.46493), (17.478,2.43733), (17.642,2.43388), (17.806,2.45285), (17.97,2.42698), (18.134,2.4149), (18.298,2.43388),
 (18.462,2.4218), (18.626,2.40283), (18.79,2.4287), (18.954,2.42698), (19.118,2.40973)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (19.2,2.22171) -- (2.80001,2.22171) -- (2.80001,2.52096) -- (2.80001,2.52096) -- (2.96401,2.51998) -- (3.12801,2.519) -- (3.29201,2.51802) -- (3.45601,2.51704) -- (3.62001,2.51606) -- (3.78401,2.51507) -- (3.94801,2.51409) --
 (4.11201,2.51311) -- (4.27601,2.51213) -- (4.44001,2.51115) -- (4.60401,2.51017) -- (4.76801,2.50918) -- (4.93201,2.5082) -- (5.09601,2.50722) -- (5.26001,2.50624) -- (5.42401,2.50526) -- (5.58801,2.50428) -- (5.75201,2.5033) -- (5.91601,2.50231) --
 (6.08001,2.50133) -- (6.24401,2.50035) -- (6.40801,2.49937) -- (6.57201,2.49839) -- (6.73601,2.49741) -- (6.90001,2.49642) -- (7.06401,2.49544) -- (7.22801,2.49446) -- (7.392,2.49348) -- (7.55601,2.4925) -- (7.72,2.49152) -- (7.884,2.49054) --
 (8.048,2.48955) -- (8.212,2.48857) -- (8.376,2.48759) -- (8.54,2.48661) -- (8.704,2.48563) -- (8.868,2.48465) -- (9.032,2.48366) -- (9.196,2.48268) -- (9.36,2.4817) -- (9.524,2.48072) -- (9.688,2.47974) -- (9.852,2.47876) -- (10.016,2.47777) --
 (10.18,2.47679) -- (10.344,2.47581) -- (10.508,2.47483) -- (10.672,2.47385) -- (10.836,2.47287) -- (11,2.47189) -- (11.164,2.4709) -- (11.328,2.46992) -- (11.492,2.46894) -- (11.656,2.46796) -- (11.82,2.46698) -- (11.984,2.466) -- (12.148,2.46501)
 -- (12.312,2.46403) -- (12.476,2.46305) -- (12.64,2.46207) -- (12.804,2.46109) -- (12.968,2.46011) -- (13.132,2.45913) -- (13.296,2.45814) -- (13.46,2.45716) -- (13.624,2.45618) -- (13.788,2.4552) -- (13.952,2.45422) -- (14.116,2.45324) --
 (14.28,2.45225) -- (14.444,2.45127) -- (14.608,2.45029) -- (14.772,2.44931) -- (14.936,2.44833) -- (15.1,2.44735) -- (15.264,2.44636) -- (15.428,2.44538) -- (15.592,2.4444) -- (15.756,2.44342) -- (15.92,2.44244) -- (16.084,2.44146) --
 (16.248,2.44048) -- (16.412,2.43949) -- (16.576,2.43851) -- (16.74,2.43753) -- (16.904,2.43655) -- (17.068,2.43557) -- (17.232,2.43459) -- (17.396,2.4336) -- (17.56,2.43262) -- (17.724,2.43164) -- (17.888,2.43066) -- (18.052,2.42968) --
 (18.216,2.4287) -- (18.38,2.42772) -- (18.544,2.42673) -- (18.708,2.42575) -- (18.872,2.42477) -- (19.036,2.42379) -- (19.2,2.42281) -- (19.2,2.42281) -- (19.2,2.42281);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.80001,2.22171);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.96401,2.22171) -- (3.12801,2.22171) -- (3.29201,2.22171) -- (3.45601,2.22171) -- (3.62001,2.22311) -- (3.78401,2.22359) -- (3.94801,2.22416) -- (4.11201,2.22483) --
 (4.27601,2.22562) -- (4.44001,2.22655) -- (4.60401,2.22766) -- (4.76801,2.22898) -- (4.93201,2.23055) -- (5.09601,2.23244) -- (5.26001,2.2347) -- (5.42401,2.23743) -- (5.58801,2.24072) -- (5.75201,2.24472) -- (5.91601,2.24959) -- (6.08001,2.25555)
 -- (6.24401,2.26286) -- (6.40801,2.27187) -- (6.57201,2.28303) -- (6.73601,2.29691) -- (6.90001,2.31426) -- (7.06401,2.33607) -- (7.22801,2.36361) -- (7.392,2.3986) -- (7.55601,2.4433) -- (7.72,2.50076) -- (7.884,2.57501) -- (8.048,2.67149) --
 (8.212,2.79735) -- (8.376,2.96194) -- (8.54,3.17705) -- (8.704,3.457) -- (8.786,3.62634) -- (8.868,3.8181) -- (8.95,4.03437) -- (9.032,4.27716) -- (9.114,4.5482) -- (9.196,4.84889) -- (9.278,5.18007) -- (9.36,5.54191) -- (9.442,5.93373) --
 (9.524,6.35382) -- (9.606,6.79936) -- (9.688,7.26624) -- (9.852,8.24118) -- (10.016,9.22061) -- (10.098,9.68927) -- (10.18,10.1304) -- (10.262,10.5337) -- (10.344,10.8892) -- (10.426,11.1876) -- (10.508,11.4208) -- (10.59,11.5823) --
 (10.631,11.6347) -- (10.672,11.6676) -- (10.713,11.6808) -- (10.754,11.6742) -- (10.795,11.6478) -- (10.836,11.6018) -- (10.918,11.4526) -- (11,11.2309) -- (11.082,10.9427) -- (11.164,10.5961) -- (11.246,10.2) -- (11.328,9.76438) -- (11.41,9.29956)
 -- (11.492,8.81579) -- (11.656,7.83) -- (11.82,6.8752) -- (11.902,6.42582) -- (11.984,6.00129) -- (12.066,5.60465) -- (12.148,5.23778) -- (12.23,4.90152) -- (12.312,4.59584) -- (12.394,4.31997) -- (12.476,4.07263) -- (12.558,3.8521) --
 (12.64,3.65644) -- (12.722,3.48354) -- (12.804,3.33127) -- (12.968,3.08027) -- (13.132,2.88784) -- (13.296,2.74071) -- (13.46,2.62811) -- (13.624,2.54167) -- (13.788,2.475) -- (13.952,2.42329) -- (14.116,2.38296) -- (14.28,2.35132) --
 (14.444,2.32635) -- (14.608,2.30654) -- (14.772,2.29074) -- (14.936,2.27808) -- (15.1,2.26788) -- (15.264,2.25962) -- (15.428,2.25292) -- (15.592,2.24744) -- (15.756,2.24296) -- (15.92,2.23927) -- (16.084,2.23623) -- (16.248,2.23371) --
 (16.412,2.23161) -- (16.576,2.22986) -- (16.74,2.2284) -- (16.904,2.22718) -- (17.068,2.22614) -- (17.232,2.22527) -- (17.396,2.22454) -- (17.56,2.22391) -- (17.724,2.22338) -- (17.888,2.22293) -- (18.052,2.22171) -- (18.216,2.22171) --
 (18.38,2.22171) -- (18.544,2.22171) -- (18.708,2.22171) -- (18.872,2.22171) -- (19.036,2.22171) -- (19.2,2.22171) -- (19.2,2.22171) -- (19.2,2.22171);
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (2.80001,2.52255) -- (2.80001,2.52255);
\draw [c,line width=2.7] (2.80001,2.52255) -- (2.96401,2.52178) -- (3.12801,2.52105) -- (3.29201,2.52037) -- (3.45601,2.51975) -- (3.62001,2.51918) -- (3.78401,2.51868) -- (3.94801,2.51827) -- (4.11201,2.51796) -- (4.27601,2.51776) --
 (4.44001,2.51772) -- (4.60401,2.51784) -- (4.76801,2.51818) -- (4.93201,2.51877) -- (5.09601,2.51968) -- (5.26001,2.52096) -- (5.42401,2.5227) -- (5.58801,2.52502) -- (5.75201,2.52803) -- (5.91601,2.53192) -- (6.08001,2.5369) -- (6.24401,2.54322) --
 (6.40801,2.55125) -- (6.57201,2.56143) -- (6.73601,2.57433) -- (6.90001,2.5907) -- (7.06401,2.61153) -- (7.22801,2.63809) -- (7.392,2.6721) -- (7.55601,2.71582) -- (7.72,2.77229) -- (7.884,2.84556) -- (8.048,2.94106) -- (8.212,3.06594) --
 (8.376,3.22955) -- (8.54,3.44367) -- (8.704,3.72265) -- (8.786,3.8915) -- (8.868,4.08276) -- (8.95,4.29854) -- (9.032,4.54084) -- (9.114,4.81139) -- (9.196,5.11159) -- (9.278,5.44227) -- (9.36,5.80362) -- (9.442,6.19495) -- (9.524,6.61456) --
 (9.606,7.0596) -- (9.688,7.52599) -- (9.852,8.49995) -- (10.016,9.4784) -- (10.098,9.94656) -- (10.18,10.3872) -- (10.262,10.7901) -- (10.344,11.145) -- (10.426,11.4429) -- (10.508,11.6756) -- (10.59,11.8367) -- (10.631,11.8888) -- (10.672,11.9215)
 -- (10.713,11.9344) -- (10.754,11.9275) -- (10.795,11.9009) -- (10.836,11.8547) -- (10.918,11.705) -- (11,11.4828) -- (11.082,11.1941) -- (11.164,10.847) -- (11.246,10.4504) -- (11.328,10.0143) -- (11.492,9.06475) -- (11.656,8.07797) --
 (11.82,7.1222) -- (11.902,6.67233) -- (11.984,6.2473) -- (12.066,5.85017) -- (12.148,5.48281) -- (12.23,5.14606) -- (12.312,4.83989) -- (12.394,4.56353) -- (12.476,4.3157) -- (12.558,4.09468) -- (12.64,3.89853) -- (12.722,3.72514) --
 (12.804,3.57238) -- (12.968,3.32039) -- (13.132,3.12698) -- (13.296,2.97887) -- (13.46,2.86528) -- (13.624,2.77786) -- (13.788,2.71021) -- (13.952,2.65752) -- (14.116,2.61621) -- (14.28,2.58359) -- (14.444,2.55764) -- (14.608,2.53685) --
 (14.772,2.52007) -- (14.936,2.50642) -- (15.1,2.49524) -- (15.264,2.486) -- (15.428,2.47831) -- (15.592,2.47186) -- (15.756,2.46639) -- (15.92,2.46173) -- (16.084,2.4577) -- (16.248,2.4542) -- (16.412,2.45112) -- (16.576,2.44839) -- (16.74,2.44595)
 -- (16.904,2.44374) -- (17.068,2.44173) -- (17.232,2.43987) -- (17.396,2.43816) -- (17.56,2.43655) -- (17.724,2.43504) -- (17.888,2.4336) -- (18.052,2.43223) -- (18.216,2.43092) -- (18.38,2.42966) -- (18.544,2.42843) -- (18.708,2.42725) --
 (18.872,2.42609) -- (19.036,2.42497) -- (19.2,2.42388) -- (19.2,2.42388) -- (19.2,2.42388);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.80001,2.4908);
\draw [c,line width=0.9] (2.80001,2.44905) -- (2.80001,2.53255);
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.96401,2.4908);
\draw [c,line width=0.9] (2.96401,2.44905) -- (2.96401,2.53255);
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.88201,2.51329);
\draw [c,line width=0.9] (2.84026,2.51329) -- (2.92377,2.51329);
\draw [c,line width=0.9] (2.88201,2.4908) -- (2.88201,2.47003);
\draw [c,line width=0.9] (2.84026,2.47003) -- (2.92377,2.47003);
\draw [c,line width=0.9] (3.04601,2.50633) -- (2.96401,2.50633);
\draw [c,line width=0.9] (2.96401,2.46457) -- (2.96401,2.54808);
\draw [c,line width=0.9] (3.04601,2.50633) -- (3.12801,2.50633);
\draw [c,line width=0.9] (3.12801,2.46457) -- (3.12801,2.54808);
\draw [c,line width=0.9] (3.04601,2.50633) -- (3.04601,2.52943);
\draw [c,line width=0.9] (3.00426,2.52943) -- (3.08777,2.52943);
\draw [c,line width=0.9] (3.04601,2.50633) -- (3.04601,2.48495);
\draw [c,line width=0.9] (3.00426,2.48495) -- (3.08777,2.48495);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.12801,2.4908);
\draw [c,line width=0.9] (3.12801,2.44905) -- (3.12801,2.53255);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.29201,2.4908);
\draw [c,line width=0.9] (3.29201,2.44905) -- (3.29201,2.53255);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.21001,2.51329);
\draw [c,line width=0.9] (3.16826,2.51329) -- (3.25177,2.51329);
\draw [c,line width=0.9] (3.21001,2.4908) -- (3.21001,2.47003);
\draw [c,line width=0.9] (3.16826,2.47003) -- (3.25177,2.47003);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.29201,2.49425);
\draw [c,line width=0.9] (3.29201,2.4525) -- (3.29201,2.536);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.45601,2.49425);
\draw [c,line width=0.9] (3.45601,2.4525) -- (3.45601,2.536);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.37401,2.51688);
\draw [c,line width=0.9] (3.33226,2.51688) -- (3.41577,2.51688);
\draw [c,line width=0.9] (3.37401,2.49425) -- (3.37401,2.47335);
\draw [c,line width=0.9] (3.33226,2.47335) -- (3.41577,2.47335);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.45601,2.4908);
\draw [c,line width=0.9] (3.45601,2.44905) -- (3.45601,2.53255);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.62001,2.4908);
\draw [c,line width=0.9] (3.62001,2.44905) -- (3.62001,2.53255);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.53801,2.51329);
\draw [c,line width=0.9] (3.49626,2.51329) -- (3.57977,2.51329);
\draw [c,line width=0.9] (3.53801,2.4908) -- (3.53801,2.47003);
\draw [c,line width=0.9] (3.49626,2.47003) -- (3.57977,2.47003);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.62001,2.477);
\draw [c,line width=0.9] (3.62001,2.43525) -- (3.62001,2.51876);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.78401,2.477);
\draw [c,line width=0.9] (3.78401,2.43525) -- (3.78401,2.51876);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.70201,2.49894);
\draw [c,line width=0.9] (3.66026,2.49894) -- (3.74377,2.49894);
\draw [c,line width=0.9] (3.70201,2.477) -- (3.70201,2.45679);
\draw [c,line width=0.9] (3.66026,2.45679) -- (3.74377,2.45679);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.78401,2.52358);
\draw [c,line width=0.9] (3.78401,2.48182) -- (3.78401,2.56533);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.94801,2.52358);
\draw [c,line width=0.9] (3.94801,2.48182) -- (3.94801,2.56533);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.86601,2.54734);
\draw [c,line width=0.9] (3.82426,2.54734) -- (3.90777,2.54734);
\draw [c,line width=0.9] (3.86601,2.52358) -- (3.86601,2.50154);
\draw [c,line width=0.9] (3.82426,2.50154) -- (3.90777,2.50154);
\draw [c,line width=0.9] (4.03001,2.5253) -- (3.94801,2.5253);
\draw [c,line width=0.9] (3.94801,2.48355) -- (3.94801,2.56705);
\draw [c,line width=0.9] (4.03001,2.5253) -- (4.11201,2.5253);
\draw [c,line width=0.9] (4.11201,2.48355) -- (4.11201,2.56705);
\draw [c,line width=0.9] (4.03001,2.5253) -- (4.03001,2.54913);
\draw [c,line width=0.9] (3.98826,2.54913) -- (4.07177,2.54913);
\draw [c,line width=0.9] (4.03001,2.5253) -- (4.03001,2.5032);
\draw [c,line width=0.9] (3.98826,2.5032) -- (4.07177,2.5032);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.11201,2.48218);
\draw [c,line width=0.9] (4.11201,2.44042) -- (4.11201,2.52393);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.27601,2.48218);
\draw [c,line width=0.9] (4.27601,2.44042) -- (4.27601,2.52393);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.19401,2.50432);
\draw [c,line width=0.9] (4.15226,2.50432) -- (4.23577,2.50432);
\draw [c,line width=0.9] (4.19401,2.48218) -- (4.19401,2.46176);
\draw [c,line width=0.9] (4.15226,2.46176) -- (4.23577,2.46176);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.27601,2.53737);
\draw [c,line width=0.9] (4.27601,2.49562) -- (4.27601,2.57913);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.44001,2.53737);
\draw [c,line width=0.9] (4.44001,2.49562) -- (4.44001,2.57913);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.35801,2.56165);
\draw [c,line width=0.9] (4.31626,2.56165) -- (4.39977,2.56165);
\draw [c,line width=0.9] (4.35801,2.53737) -- (4.35801,2.51482);
\draw [c,line width=0.9] (4.31626,2.51482) -- (4.39977,2.51482);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.44001,2.51668);
\draw [c,line width=0.9] (4.44001,2.47492) -- (4.44001,2.55843);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.60401,2.51668);
\draw [c,line width=0.9] (4.60401,2.47492) -- (4.60401,2.55843);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.52201,2.54018);
\draw [c,line width=0.9] (4.48026,2.54018) -- (4.56376,2.54018);
\draw [c,line width=0.9] (4.52201,2.51668) -- (4.52201,2.4949);
\draw [c,line width=0.9] (4.48026,2.4949) -- (4.56376,2.4949);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.60401,2.48735);
\draw [c,line width=0.9] (4.60401,2.4456) -- (4.60401,2.5291);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.76801,2.48735);
\draw [c,line width=0.9] (4.76801,2.4456) -- (4.76801,2.5291);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.68601,2.50971);
\draw [c,line width=0.9] (4.64426,2.50971) -- (4.72776,2.50971);
\draw [c,line width=0.9] (4.68601,2.48735) -- (4.68601,2.46672);
\draw [c,line width=0.9] (4.64426,2.46672) -- (4.72776,2.46672);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.76801,2.53565);
\draw [c,line width=0.9] (4.76801,2.4939) -- (4.76801,2.5774);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.93201,2.53565);
\draw [c,line width=0.9] (4.93201,2.4939) -- (4.93201,2.5774);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.85001,2.55986);
\draw [c,line width=0.9] (4.80826,2.55986) -- (4.89176,2.55986);
\draw [c,line width=0.9] (4.85001,2.53565) -- (4.85001,2.51316);
\draw [c,line width=0.9] (4.80826,2.51316) -- (4.89176,2.51316);
\draw [c,line width=0.9] (5.01401,2.52013) -- (4.93201,2.52013);
\draw [c,line width=0.9] (4.93201,2.47837) -- (4.93201,2.56188);
\draw [c,line width=0.9] (5.01401,2.52013) -- (5.09601,2.52013);
\draw [c,line width=0.9] (5.09601,2.47837) -- (5.09601,2.56188);
\draw [c,line width=0.9] (5.01401,2.52013) -- (5.01401,2.54376);
\draw [c,line width=0.9] (4.97226,2.54376) -- (5.05576,2.54376);
\draw [c,line width=0.9] (5.01401,2.52013) -- (5.01401,2.49822);
\draw [c,line width=0.9] (4.97226,2.49822) -- (5.05576,2.49822);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.09601,2.5322);
\draw [c,line width=0.9] (5.09601,2.49045) -- (5.09601,2.57395);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.26001,2.5322);
\draw [c,line width=0.9] (5.26001,2.49045) -- (5.26001,2.57395);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.17801,2.55629);
\draw [c,line width=0.9] (5.13626,2.55629) -- (5.21976,2.55629);
\draw [c,line width=0.9] (5.17801,2.5322) -- (5.17801,2.50984);
\draw [c,line width=0.9] (5.13626,2.50984) -- (5.21976,2.50984);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.26001,2.55117);
\draw [c,line width=0.9] (5.26001,2.50942) -- (5.26001,2.59293);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.42401,2.55117);
\draw [c,line width=0.9] (5.42401,2.50942) -- (5.42401,2.59293);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.34201,2.57595);
\draw [c,line width=0.9] (5.30026,2.57595) -- (5.38376,2.57595);
\draw [c,line width=0.9] (5.34201,2.55117) -- (5.34201,2.52812);
\draw [c,line width=0.9] (5.30026,2.52812) -- (5.38376,2.52812);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.42401,2.52358);
\draw [c,line width=0.9] (5.42401,2.48182) -- (5.42401,2.56533);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.58801,2.52358);
\draw [c,line width=0.9] (5.58801,2.48182) -- (5.58801,2.56533);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.50601,2.54734);
\draw [c,line width=0.9] (5.46426,2.54734) -- (5.54776,2.54734);
\draw [c,line width=0.9] (5.50601,2.52358) -- (5.50601,2.50154);
\draw [c,line width=0.9] (5.46426,2.50154) -- (5.54776,2.50154);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.58801,2.52185);
\draw [c,line width=0.9] (5.58801,2.4801) -- (5.58801,2.5636);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.75201,2.52185);
\draw [c,line width=0.9] (5.75201,2.4801) -- (5.75201,2.5636);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.67001,2.54555);
\draw [c,line width=0.9] (5.62825,2.54555) -- (5.71176,2.54555);
\draw [c,line width=0.9] (5.67001,2.52185) -- (5.67001,2.49988);
\draw [c,line width=0.9] (5.62825,2.49988) -- (5.71176,2.49988);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.75201,2.55462);
\draw [c,line width=0.9] (5.75201,2.51287) -- (5.75201,2.59638);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.91601,2.55462);
\draw [c,line width=0.9] (5.91601,2.51287) -- (5.91601,2.59638);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.83401,2.57953);
\draw [c,line width=0.9] (5.79225,2.57953) -- (5.87576,2.57953);
\draw [c,line width=0.9] (5.83401,2.55462) -- (5.83401,2.53145);
\draw [c,line width=0.9] (5.79225,2.53145) -- (5.87576,2.53145);
\draw [c,line width=0.9] (5.99801,2.54427) -- (5.91601,2.54427);
\draw [c,line width=0.9] (5.91601,2.50252) -- (5.91601,2.58603);
\draw [c,line width=0.9] (5.99801,2.54427) -- (6.08001,2.54427);
\draw [c,line width=0.9] (6.08001,2.50252) -- (6.08001,2.58603);
\draw [c,line width=0.9] (5.99801,2.54427) -- (5.99801,2.5688);
\draw [c,line width=0.9] (5.95625,2.5688) -- (6.03976,2.5688);
\draw [c,line width=0.9] (5.99801,2.54427) -- (5.99801,2.52147);
\draw [c,line width=0.9] (5.95625,2.52147) -- (6.03976,2.52147);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.08001,2.54945);
\draw [c,line width=0.9] (6.08001,2.5077) -- (6.08001,2.5912);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.24401,2.54945);
\draw [c,line width=0.9] (6.24401,2.5077) -- (6.24401,2.5912);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.16201,2.57417);
\draw [c,line width=0.9] (6.12025,2.57417) -- (6.20376,2.57417);
\draw [c,line width=0.9] (6.16201,2.54945) -- (6.16201,2.52646);
\draw [c,line width=0.9] (6.12025,2.52646) -- (6.20376,2.52646);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.24401,2.57877);
\draw [c,line width=0.9] (6.24401,2.53702) -- (6.24401,2.62053);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.40801,2.57877);
\draw [c,line width=0.9] (6.40801,2.53702) -- (6.40801,2.62053);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.32601,2.60453);
\draw [c,line width=0.9] (6.28425,2.60453) -- (6.36776,2.60453);
\draw [c,line width=0.9] (6.32601,2.57877) -- (6.32601,2.55474);
\draw [c,line width=0.9] (6.28425,2.55474) -- (6.36776,2.55474);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.40801,2.58222);
\draw [c,line width=0.9] (6.40801,2.54047) -- (6.40801,2.62398);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.57201,2.58222);
\draw [c,line width=0.9] (6.57201,2.54047) -- (6.57201,2.62398);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.49001,2.6081);
\draw [c,line width=0.9] (6.44825,2.6081) -- (6.53176,2.6081);
\draw [c,line width=0.9] (6.49001,2.58222) -- (6.49001,2.55807);
\draw [c,line width=0.9] (6.44825,2.55807) -- (6.53176,2.55807);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.57201,2.60465);
\draw [c,line width=0.9] (6.57201,2.56289) -- (6.57201,2.6464);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.73601,2.60465);
\draw [c,line width=0.9] (6.73601,2.56289) -- (6.73601,2.6464);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.65401,2.63128);
\draw [c,line width=0.9] (6.61225,2.63128) -- (6.69576,2.63128);
\draw [c,line width=0.9] (6.65401,2.60465) -- (6.65401,2.57974);
\draw [c,line width=0.9] (6.61225,2.57974) -- (6.69576,2.57974);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.73601,2.63397);
\draw [c,line width=0.9] (6.73601,2.59222) -- (6.73601,2.67573);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.90001,2.63397);
\draw [c,line width=0.9] (6.90001,2.59222) -- (6.90001,2.67573);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.81801,2.66157);
\draw [c,line width=0.9] (6.77625,2.66157) -- (6.85976,2.66157);
\draw [c,line width=0.9] (6.81801,2.63397) -- (6.81801,2.6081);
\draw [c,line width=0.9] (6.77625,2.6081) -- (6.85976,2.6081);
\draw [c,line width=0.9] (6.98201,2.66675) -- (6.90001,2.66675);
\draw [c,line width=0.9] (6.90001,2.62499) -- (6.90001,2.7085);
\draw [c,line width=0.9] (6.98201,2.66675) -- (7.06401,2.66675);
\draw [c,line width=0.9] (7.06401,2.62499) -- (7.06401,2.7085);
\draw [c,line width=0.9] (6.98201,2.66675) -- (6.98201,2.69538);
\draw [c,line width=0.9] (6.94025,2.69538) -- (7.02376,2.69538);
\draw [c,line width=0.9] (6.98201,2.66675) -- (6.98201,2.63983);
\draw [c,line width=0.9] (6.94025,2.63983) -- (7.02376,2.63983);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.06401,2.6219);
\draw [c,line width=0.9] (7.06401,2.58014) -- (7.06401,2.66365);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.22801,2.6219);
\draw [c,line width=0.9] (7.22801,2.58014) -- (7.22801,2.66365);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.14601,2.6491);
\draw [c,line width=0.9] (7.10425,2.6491) -- (7.18776,2.6491);
\draw [c,line width=0.9] (7.14601,2.6219) -- (7.14601,2.59642);
\draw [c,line width=0.9] (7.10425,2.59642) -- (7.18776,2.59642);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.22801,2.6633);
\draw [c,line width=0.9] (7.22801,2.62154) -- (7.22801,2.70505);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.392,2.6633);
\draw [c,line width=0.9] (7.392,2.62154) -- (7.392,2.70505);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.31001,2.69182);
\draw [c,line width=0.9] (7.26825,2.69182) -- (7.35176,2.69182);
\draw [c,line width=0.9] (7.31001,2.6633) -- (7.31001,2.63649);
\draw [c,line width=0.9] (7.26825,2.63649) -- (7.35176,2.63649);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.392,2.6909);
\draw [c,line width=0.9] (7.392,2.64914) -- (7.392,2.73265);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.55601,2.6909);
\draw [c,line width=0.9] (7.55601,2.64914) -- (7.55601,2.73265);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.474,2.72027);
\draw [c,line width=0.9] (7.43225,2.72027) -- (7.51576,2.72027);
\draw [c,line width=0.9] (7.474,2.6909) -- (7.474,2.66324);
\draw [c,line width=0.9] (7.43225,2.66324) -- (7.51576,2.66324);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.55601,2.73919);
\draw [c,line width=0.9] (7.55601,2.69744) -- (7.55601,2.78095);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.72,2.73919);
\draw [c,line width=0.9] (7.72,2.69744) -- (7.72,2.78095);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.638,2.77);
\draw [c,line width=0.9] (7.59625,2.77) -- (7.67976,2.77);
\draw [c,line width=0.9] (7.638,2.73919) -- (7.638,2.71012);
\draw [c,line width=0.9] (7.59625,2.71012) -- (7.67976,2.71012);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.72,2.81337);
\draw [c,line width=0.9] (7.72,2.77161) -- (7.72,2.85512);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.884,2.81337);
\draw [c,line width=0.9] (7.884,2.77161) -- (7.884,2.85512);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.802,2.84623);
\draw [c,line width=0.9] (7.76025,2.84623) -- (7.84376,2.84623);
\draw [c,line width=0.9] (7.802,2.81337) -- (7.802,2.78222);
\draw [c,line width=0.9] (7.76025,2.78222) -- (7.84376,2.78222);
\draw [c,line width=0.9] (7.966,2.86511) -- (7.884,2.86511);
\draw [c,line width=0.9] (7.884,2.82336) -- (7.884,2.90687);
\draw [c,line width=0.9] (7.966,2.86511) -- (8.048,2.86511);
\draw [c,line width=0.9] (8.048,2.82336) -- (8.048,2.90687);
\draw [c,line width=0.9] (7.966,2.86511) -- (7.966,2.89935);
\draw [c,line width=0.9] (7.92425,2.89935) -- (8.00776,2.89935);
\draw [c,line width=0.9] (7.966,2.86511) -- (7.966,2.83261);
\draw [c,line width=0.9] (7.92425,2.83261) -- (8.00776,2.83261);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.048,3.02208);
\draw [c,line width=0.9] (8.048,2.98033) -- (8.048,3.06384);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.212,3.02208);
\draw [c,line width=0.9] (8.212,2.98033) -- (8.212,3.06384);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.13,3.06015);
\draw [c,line width=0.9] (8.08825,3.06015) -- (8.17176,3.06015);
\draw [c,line width=0.9] (8.13,3.02208) -- (8.13,2.98574);
\draw [c,line width=0.9] (8.08825,2.98574) -- (8.17176,2.98574);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.212,3.12903);
\draw [c,line width=0.9] (8.212,3.08728) -- (8.212,3.17079);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.376,3.12903);
\draw [c,line width=0.9] (8.376,3.08728) -- (8.376,3.17079);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.294,3.1695);
\draw [c,line width=0.9] (8.25225,3.1695) -- (8.33576,3.1695);
\draw [c,line width=0.9] (8.294,3.12903) -- (8.294,3.09029);
\draw [c,line width=0.9] (8.25225,3.09029) -- (8.33576,3.09029);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.376,3.32395);
\draw [c,line width=0.9] (8.376,3.2822) -- (8.376,3.3657);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.54,3.32395);
\draw [c,line width=0.9] (8.54,3.2822) -- (8.54,3.3657);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.458,3.36846);
\draw [c,line width=0.9] (8.41625,3.36846) -- (8.49976,3.36846);
\draw [c,line width=0.9] (8.458,3.32395) -- (8.458,3.28117);
\draw [c,line width=0.9] (8.41625,3.28117) -- (8.49976,3.28117);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.54,3.51369);
\draw [c,line width=0.9] (8.54,3.47194) -- (8.54,3.55545);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.704,3.51369);
\draw [c,line width=0.9] (8.704,3.47194) -- (8.704,3.55545);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.622,3.5618);
\draw [c,line width=0.9] (8.58025,3.5618) -- (8.66376,3.5618);
\draw [c,line width=0.9] (8.622,3.51369) -- (8.622,3.46731);
\draw [c,line width=0.9] (8.58025,3.46731) -- (8.66376,3.46731);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.704,3.99323);
\draw [c,line width=0.9] (8.704,3.95148) -- (8.704,4.03498);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.868,3.99323);
\draw [c,line width=0.9] (8.868,3.95148) -- (8.868,4.03498);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.786,4.0494);
\draw [c,line width=0.9] (8.74425,4.0494) -- (8.82776,4.0494);
\draw [c,line width=0.9] (8.786,3.99323) -- (8.786,3.93878);
\draw [c,line width=0.9] (8.74425,3.93878) -- (8.82776,3.93878);
\draw [c,line width=0.9] (8.95,4.45897) -- (8.868,4.45897);
\draw [c,line width=0.9] (8.868,4.41721) -- (8.868,4.50072);
\draw [c,line width=0.9] (8.95,4.45897) -- (9.032,4.45897);
\draw [c,line width=0.9] (9.032,4.41721) -- (9.032,4.50072);
\draw [c,line width=0.9] (8.95,4.45897) -- (8.95,4.52198);
\draw [c,line width=0.9] (8.90825,4.52198) -- (8.99176,4.52198);
\draw [c,line width=0.9] (8.95,4.45897) -- (8.95,4.39768);
\draw [c,line width=0.9] (8.90825,4.39768) -- (8.99176,4.39768);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.032,4.86778);
\draw [c,line width=0.9] (9.032,4.82602) -- (9.032,4.90953);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.196,4.86778);
\draw [c,line width=0.9] (9.196,4.82602) -- (9.196,4.90953);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.114,4.93623);
\draw [c,line width=0.9] (9.07225,4.93623) -- (9.15576,4.93623);
\draw [c,line width=0.9] (9.114,4.86778) -- (9.114,4.80105);
\draw [c,line width=0.9] (9.07225,4.80105) -- (9.15576,4.80105);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.196,5.41459);
\draw [c,line width=0.9] (9.196,5.37283) -- (9.196,5.45634);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.36,5.41459);
\draw [c,line width=0.9] (9.36,5.37283) -- (9.36,5.45634);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.278,5.48969);
\draw [c,line width=0.9] (9.23625,5.48969) -- (9.31975,5.48969);
\draw [c,line width=0.9] (9.278,5.41459) -- (9.278,5.34121);
\draw [c,line width=0.9] (9.23625,5.34121) -- (9.31975,5.34121);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.36,6.00452);
\draw [c,line width=0.9] (9.36,5.96276) -- (9.36,6.04627);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.524,6.00452);
\draw [c,line width=0.9] (9.524,5.96276) -- (9.524,6.04627);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.442,6.08618);
\draw [c,line width=0.9] (9.40025,6.08618) -- (9.48376,6.08618);
\draw [c,line width=0.9] (9.442,6.00452) -- (9.442,5.92458);
\draw [c,line width=0.9] (9.40025,5.92458) -- (9.48376,5.92458);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.524,7.02741);
\draw [c,line width=0.9] (9.524,6.98566) -- (9.524,7.06916);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.688,7.02741);
\draw [c,line width=0.9] (9.688,6.98566) -- (9.688,7.06916);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.606,7.11934);
\draw [c,line width=0.9] (9.56425,7.11934) -- (9.64775,7.11934);
\draw [c,line width=0.9] (9.606,7.02741) -- (9.606,6.93721);
\draw [c,line width=0.9] (9.56425,6.93721) -- (9.64775,6.93721);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.688,7.88816);
\draw [c,line width=0.9] (9.688,7.84641) -- (9.688,7.92991);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.852,7.88816);
\draw [c,line width=0.9] (9.852,7.84641) -- (9.852,7.92991);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.77,7.98791);
\draw [c,line width=0.9] (9.72825,7.98791) -- (9.81175,7.98791);
\draw [c,line width=0.9] (9.77,7.88816) -- (9.77,7.79014);
\draw [c,line width=0.9] (9.72825,7.79014) -- (9.81175,7.79014);
\draw [c,line width=0.9] (9.934,9.03697) -- (9.852,9.03697);
\draw [c,line width=0.9] (9.852,8.99522) -- (9.852,9.07873);
\draw [c,line width=0.9] (9.934,9.03697) -- (10.016,9.03697);
\draw [c,line width=0.9] (10.016,8.99522) -- (10.016,9.07873);
\draw [c,line width=0.9] (9.934,9.03697) -- (9.934,9.14628);
\draw [c,line width=0.9] (9.89225,9.14628) -- (9.97575,9.14628);
\draw [c,line width=0.9] (9.934,9.03697) -- (9.934,8.92939);
\draw [c,line width=0.9] (9.89225,8.92939) -- (9.97575,8.92939);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.016,9.84425);
\draw [c,line width=0.9] (10.016,9.80249) -- (10.016,9.886);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.18,9.84425);
\draw [c,line width=0.9] (10.18,9.80249) -- (10.18,9.886);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.098,9.95979);
\draw [c,line width=0.9] (10.0562,9.95979) -- (10.1398,9.95979);
\draw [c,line width=0.9] (10.098,9.84425) -- (10.098,9.73043);
\draw [c,line width=0.9] (10.0562,9.73043) -- (10.1398,9.73043);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.18,10.8758);
\draw [c,line width=0.9] (10.18,10.834) -- (10.18,10.9175);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.344,10.8758);
\draw [c,line width=0.9] (10.344,10.834) -- (10.344,10.9175);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.262,10.9988);
\draw [c,line width=0.9] (10.2202,10.9988) -- (10.3038,10.9988);
\draw [c,line width=0.9] (10.262,10.8758) -- (10.262,10.7544);
\draw [c,line width=0.9] (10.2202,10.7544) -- (10.3038,10.7544);
\draw [c,line width=0.9] (10.426,11.426) -- (10.344,11.426);
\draw [c,line width=0.9] (10.344,11.3843) -- (10.344,11.4678);
\draw [c,line width=0.9] (10.426,11.426) -- (10.508,11.426);
\draw [c,line width=0.9] (10.508,11.3843) -- (10.508,11.4678);
\draw [c,line width=0.9] (10.426,11.426) -- (10.426,11.5529);
\draw [c,line width=0.9] (10.3842,11.5529) -- (10.4678,11.5529);
\draw [c,line width=0.9] (10.426,11.426) -- (10.426,11.3009);
\draw [c,line width=0.9] (10.3842,11.3009) -- (10.4678,11.3009);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.508,11.7486);
\draw [c,line width=0.9] (10.508,11.7068) -- (10.508,11.7903);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.672,11.7486);
\draw [c,line width=0.9] (10.672,11.7068) -- (10.672,11.7903);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.59,11.8777);
\draw [c,line width=0.9] (10.5482,11.8777) -- (10.6318,11.8777);
\draw [c,line width=0.9] (10.59,11.7486) -- (10.59,11.6212);
\draw [c,line width=0.9] (10.5482,11.6212) -- (10.6318,11.6212);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.672,12.1488);
\draw [c,line width=0.9] (10.672,12.107) -- (10.672,12.1905);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.836,12.1488);
\draw [c,line width=0.9] (10.836,12.107) -- (10.836,12.1905);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.754,12.2805);
\draw [c,line width=0.9] (10.7122,12.2805) -- (10.7958,12.2805);
\draw [c,line width=0.9] (10.754,12.1488) -- (10.754,12.0188);
\draw [c,line width=0.9] (10.7122,12.0188) -- (10.7958,12.0188);
\draw [c,line width=0.9] (10.918,11.8417) -- (10.836,11.8417);
\draw [c,line width=0.9] (10.836,11.8) -- (10.836,11.8835);
\draw [c,line width=0.9] (10.918,11.8417) -- (11,11.8417);
\draw [c,line width=0.9] (11,11.8) -- (11,11.8835);
\draw [c,line width=0.9] (10.918,11.8417) -- (10.918,11.9714);
\draw [c,line width=0.9] (10.8762,11.9714) -- (10.9598,11.9714);
\draw [c,line width=0.9] (10.918,11.8417) -- (10.918,11.7138);
\draw [c,line width=0.9] (10.8762,11.7138) -- (10.9598,11.7138);
\draw [c,line width=0.9] (11.082,10.9672) -- (11,10.9672);
\draw [c,line width=0.9] (11,10.9254) -- (11,11.0089);
\draw [c,line width=0.9] (11.082,10.9672) -- (11.164,10.9672);
\draw [c,line width=0.9] (11.164,10.9254) -- (11.164,11.0089);
\draw [c,line width=0.9] (11.082,10.9672) -- (11.082,11.0909);
\draw [c,line width=0.9] (11.0402,11.0909) -- (11.1238,11.0909);
\draw [c,line width=0.9] (11.082,10.9672) -- (11.082,10.8452);
\draw [c,line width=0.9] (11.0402,10.8452) -- (11.1238,10.8452);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.164,10.3997);
\draw [c,line width=0.9] (11.164,10.3579) -- (11.164,10.4414);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.328,10.3997);
\draw [c,line width=0.9] (11.328,10.3579) -- (11.328,10.4414);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.246,10.5193);
\draw [c,line width=0.9] (11.2042,10.5193) -- (11.2878,10.5193);
\draw [c,line width=0.9] (11.246,10.3997) -- (11.246,10.2818);
\draw [c,line width=0.9] (11.2042,10.2818) -- (11.2878,10.2818);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.328,9.49581);
\draw [c,line width=0.9] (11.328,9.45405) -- (11.328,9.53756);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.492,9.49581);
\draw [c,line width=0.9] (11.492,9.45405) -- (11.492,9.53756);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.41,9.6087);
\draw [c,line width=0.9] (11.3682,9.6087) -- (11.4518,9.6087);
\draw [c,line width=0.9] (11.41,9.49581) -- (11.41,9.38464);
\draw [c,line width=0.9] (11.3682,9.38464) -- (11.4518,9.38464);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.492,8.8455);
\draw [c,line width=0.9] (11.492,8.80375) -- (11.492,8.88726);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.656,8.8455);
\draw [c,line width=0.9] (11.656,8.80375) -- (11.656,8.88726);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.574,8.95327);
\draw [c,line width=0.9] (11.5322,8.95327) -- (11.6158,8.95327);
\draw [c,line width=0.9] (11.574,8.8455) -- (11.574,8.73946);
\draw [c,line width=0.9] (11.5322,8.73946) -- (11.6158,8.73946);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.656,7.48797);
\draw [c,line width=0.9] (11.656,7.44622) -- (11.656,7.52973);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.82,7.48797);
\draw [c,line width=0.9] (11.82,7.44622) -- (11.82,7.52973);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.738,7.58416);
\draw [c,line width=0.9] (11.6962,7.58416) -- (11.7797,7.58416);
\draw [c,line width=0.9] (11.738,7.48797) -- (11.738,7.3935);
\draw [c,line width=0.9] (11.6962,7.3935) -- (11.7797,7.3935);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.82,6.77039);
\draw [c,line width=0.9] (11.82,6.72864) -- (11.82,6.81215);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.984,6.77039);
\draw [c,line width=0.9] (11.984,6.72864) -- (11.984,6.81215);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.902,6.85986);
\draw [c,line width=0.9] (11.8602,6.85986) -- (11.9437,6.85986);
\draw [c,line width=0.9] (11.902,6.77039) -- (11.902,6.68266);
\draw [c,line width=0.9] (11.8602,6.68266) -- (11.9437,6.68266);
\draw [c,line width=0.9] (12.066,5.79062) -- (11.984,5.79062);
\draw [c,line width=0.9] (11.984,5.74887) -- (11.984,5.83238);
\draw [c,line width=0.9] (12.066,5.79062) -- (12.148,5.79062);
\draw [c,line width=0.9] (12.148,5.74887) -- (12.148,5.83238);
\draw [c,line width=0.9] (12.066,5.79062) -- (12.066,5.86997);
\draw [c,line width=0.9] (12.0242,5.86997) -- (12.1077,5.86997);
\draw [c,line width=0.9] (12.066,5.79062) -- (12.066,5.713);
\draw [c,line width=0.9] (12.0242,5.713) -- (12.1077,5.713);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.148,5.14377);
\draw [c,line width=0.9] (12.148,5.10202) -- (12.148,5.18552);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.312,5.14377);
\draw [c,line width=0.9] (12.312,5.10202) -- (12.312,5.18552);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.23,5.21565);
\draw [c,line width=0.9] (12.1882,5.21565) -- (12.2717,5.21565);
\draw [c,line width=0.9] (12.23,5.14377) -- (12.23,5.07361);
\draw [c,line width=0.9] (12.1882,5.07361) -- (12.2717,5.07361);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.312,4.59869);
\draw [c,line width=0.9] (12.312,4.55693) -- (12.312,4.64044);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.476,4.59869);
\draw [c,line width=0.9] (12.476,4.55693) -- (12.476,4.64044);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.394,4.66361);
\draw [c,line width=0.9] (12.3522,4.66361) -- (12.4357,4.66361);
\draw [c,line width=0.9] (12.394,4.59869) -- (12.394,4.53549);
\draw [c,line width=0.9] (12.3522,4.53549) -- (12.4357,4.53549);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.476,4.1157);
\draw [c,line width=0.9] (12.476,4.07395) -- (12.476,4.15745);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.64,4.1157);
\draw [c,line width=0.9] (12.64,4.07395) -- (12.64,4.15745);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.558,4.17375);
\draw [c,line width=0.9] (12.5162,4.17375) -- (12.5997,4.17375);
\draw [c,line width=0.9] (12.558,4.1157) -- (12.558,4.05937);
\draw [c,line width=0.9] (12.5162,4.05937) -- (12.5997,4.05937);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.64,3.68101);
\draw [c,line width=0.9] (12.64,3.63926) -- (12.64,3.72277);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.804,3.68101);
\draw [c,line width=0.9] (12.804,3.63926) -- (12.804,3.72277);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.722,3.73209);
\draw [c,line width=0.9] (12.6802,3.73209) -- (12.7637,3.73209);
\draw [c,line width=0.9] (12.722,3.68101) -- (12.722,3.63167);
\draw [c,line width=0.9] (12.6802,3.63167) -- (12.7637,3.63167);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.804,3.48092);
\draw [c,line width=0.9] (12.804,3.43917) -- (12.804,3.52267);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.968,3.48092);
\draw [c,line width=0.9] (12.968,3.43917) -- (12.968,3.52267);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.886,3.52843);
\draw [c,line width=0.9] (12.8442,3.52843) -- (12.9277,3.52843);
\draw [c,line width=0.9] (12.886,3.48092) -- (12.886,3.43514);
\draw [c,line width=0.9] (12.8442,3.43514) -- (12.9277,3.43514);
\draw [c,line width=0.9] (13.05,3.25323) -- (12.968,3.25323);
\draw [c,line width=0.9] (12.968,3.21147) -- (12.968,3.29498);
\draw [c,line width=0.9] (13.05,3.25323) -- (13.132,3.25323);
\draw [c,line width=0.9] (13.132,3.21147) -- (13.132,3.29498);
\draw [c,line width=0.9] (13.05,3.25323) -- (13.05,3.29632);
\draw [c,line width=0.9] (13.0082,3.29632) -- (13.0917,3.29632);
\draw [c,line width=0.9] (13.05,3.25323) -- (13.05,3.21186);
\draw [c,line width=0.9] (13.0082,3.21186) -- (13.0917,3.21186);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.132,3.00311);
\draw [c,line width=0.9] (13.132,2.96136) -- (13.132,3.04486);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.296,3.00311);
\draw [c,line width=0.9] (13.296,2.96136) -- (13.296,3.04486);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.214,3.04074);
\draw [c,line width=0.9] (13.1722,3.04074) -- (13.2557,3.04074);
\draw [c,line width=0.9] (13.214,3.00311) -- (13.214,2.96721);
\draw [c,line width=0.9] (13.1722,2.96721) -- (13.2557,2.96721);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.296,2.83924);
\draw [c,line width=0.9] (13.296,2.79749) -- (13.296,2.88099);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.46,2.83924);
\draw [c,line width=0.9] (13.46,2.79749) -- (13.46,2.88099);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.378,2.8728);
\draw [c,line width=0.9] (13.3362,2.8728) -- (13.4197,2.8728);
\draw [c,line width=0.9] (13.378,2.83924) -- (13.378,2.80741);
\draw [c,line width=0.9] (13.3362,2.80741) -- (13.4197,2.80741);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.46,2.78404);
\draw [c,line width=0.9] (13.46,2.74229) -- (13.46,2.8258);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.624,2.78404);
\draw [c,line width=0.9] (13.624,2.74229) -- (13.624,2.8258);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.542,2.81611);
\draw [c,line width=0.9] (13.5002,2.81611) -- (13.5837,2.81611);
\draw [c,line width=0.9] (13.542,2.78404) -- (13.542,2.7537);
\draw [c,line width=0.9] (13.5002,2.7537) -- (13.5837,2.7537);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.624,2.75817);
\draw [c,line width=0.9] (13.624,2.71641) -- (13.624,2.79992);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.788,2.75817);
\draw [c,line width=0.9] (13.788,2.71641) -- (13.788,2.79992);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.706,2.78951);
\draw [c,line width=0.9] (13.6642,2.78951) -- (13.7477,2.78951);
\draw [c,line width=0.9] (13.706,2.75817) -- (13.706,2.72855);
\draw [c,line width=0.9] (13.6642,2.72855) -- (13.7477,2.72855);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.788,2.62017);
\draw [c,line width=0.9] (13.788,2.57842) -- (13.788,2.66193);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.952,2.62017);
\draw [c,line width=0.9] (13.952,2.57842) -- (13.952,2.66193);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.87,2.64732);
\draw [c,line width=0.9] (13.8282,2.64732) -- (13.9117,2.64732);
\draw [c,line width=0.9] (13.87,2.62017) -- (13.87,2.59475);
\draw [c,line width=0.9] (13.8282,2.59475) -- (13.9117,2.59475);
\draw [c,line width=0.9] (14.034,2.65295) -- (13.952,2.65295);
\draw [c,line width=0.9] (13.952,2.61119) -- (13.952,2.6947);
\draw [c,line width=0.9] (14.034,2.65295) -- (14.116,2.65295);
\draw [c,line width=0.9] (14.116,2.61119) -- (14.116,2.6947);
\draw [c,line width=0.9] (14.034,2.65295) -- (14.034,2.68115);
\draw [c,line width=0.9] (13.9922,2.68115) -- (14.0757,2.68115);
\draw [c,line width=0.9] (14.034,2.65295) -- (14.034,2.62647);
\draw [c,line width=0.9] (13.9922,2.62647) -- (14.0757,2.62647);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.116,2.60465);
\draw [c,line width=0.9] (14.116,2.56289) -- (14.116,2.6464);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.28,2.60465);
\draw [c,line width=0.9] (14.28,2.56289) -- (14.28,2.6464);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.198,2.63128);
\draw [c,line width=0.9] (14.1562,2.63128) -- (14.2397,2.63128);
\draw [c,line width=0.9] (14.198,2.60465) -- (14.198,2.57974);
\draw [c,line width=0.9] (14.1562,2.57974) -- (14.2397,2.57974);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.28,2.53393);
\draw [c,line width=0.9] (14.28,2.49217) -- (14.28,2.57568);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.444,2.53393);
\draw [c,line width=0.9] (14.444,2.49217) -- (14.444,2.57568);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.362,2.55807);
\draw [c,line width=0.9] (14.3202,2.55807) -- (14.4037,2.55807);
\draw [c,line width=0.9] (14.362,2.53393) -- (14.362,2.5115);
\draw [c,line width=0.9] (14.3202,2.5115) -- (14.4037,2.5115);
\draw [c,line width=0.9] (14.526,2.477) -- (14.444,2.477);
\draw [c,line width=0.9] (14.444,2.43525) -- (14.444,2.51876);
\draw [c,line width=0.9] (14.526,2.477) -- (14.608,2.477);
\draw [c,line width=0.9] (14.608,2.43525) -- (14.608,2.51876);
\draw [c,line width=0.9] (14.526,2.477) -- (14.526,2.49894);
\draw [c,line width=0.9] (14.4842,2.49894) -- (14.5677,2.49894);
\draw [c,line width=0.9] (14.526,2.477) -- (14.526,2.45679);
\draw [c,line width=0.9] (14.4842,2.45679) -- (14.5677,2.45679);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.608,2.52013);
\draw [c,line width=0.9] (14.608,2.47837) -- (14.608,2.56188);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.772,2.52013);
\draw [c,line width=0.9] (14.772,2.47837) -- (14.772,2.56188);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.69,2.54376);
\draw [c,line width=0.9] (14.6482,2.54376) -- (14.7317,2.54376);
\draw [c,line width=0.9] (14.69,2.52013) -- (14.69,2.49822);
\draw [c,line width=0.9] (14.6482,2.49822) -- (14.7317,2.49822);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.772,2.50978);
\draw [c,line width=0.9] (14.772,2.46802) -- (14.772,2.55153);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.936,2.50978);
\draw [c,line width=0.9] (14.936,2.46802) -- (14.936,2.55153);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.854,2.53301);
\draw [c,line width=0.9] (14.8122,2.53301) -- (14.8957,2.53301);
\draw [c,line width=0.9] (14.854,2.50978) -- (14.854,2.48826);
\draw [c,line width=0.9] (14.8122,2.48826) -- (14.8957,2.48826);
\draw [c,line width=0.9] (15.018,2.49253) -- (14.936,2.49253);
\draw [c,line width=0.9] (14.936,2.45077) -- (14.936,2.53428);
\draw [c,line width=0.9] (15.018,2.49253) -- (15.1,2.49253);
\draw [c,line width=0.9] (15.1,2.45077) -- (15.1,2.53428);
\draw [c,line width=0.9] (15.018,2.49253) -- (15.018,2.51509);
\draw [c,line width=0.9] (14.9762,2.51509) -- (15.0597,2.51509);
\draw [c,line width=0.9] (15.018,2.49253) -- (15.018,2.47169);
\draw [c,line width=0.9] (14.9762,2.47169) -- (15.0597,2.47169);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.1,2.4908);
\draw [c,line width=0.9] (15.1,2.44905) -- (15.1,2.53255);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.264,2.4908);
\draw [c,line width=0.9] (15.264,2.44905) -- (15.264,2.53255);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.182,2.51329);
\draw [c,line width=0.9] (15.1402,2.51329) -- (15.2237,2.51329);
\draw [c,line width=0.9] (15.182,2.4908) -- (15.182,2.47003);
\draw [c,line width=0.9] (15.1402,2.47003) -- (15.2237,2.47003);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.264,2.48218);
\draw [c,line width=0.9] (15.264,2.44042) -- (15.264,2.52393);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.428,2.48218);
\draw [c,line width=0.9] (15.428,2.44042) -- (15.428,2.52393);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.346,2.50432);
\draw [c,line width=0.9] (15.3042,2.50432) -- (15.3877,2.50432);
\draw [c,line width=0.9] (15.346,2.48218) -- (15.346,2.46176);
\draw [c,line width=0.9] (15.3042,2.46176) -- (15.3877,2.46176);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.428,2.48908);
\draw [c,line width=0.9] (15.428,2.44732) -- (15.428,2.53083);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.592,2.48908);
\draw [c,line width=0.9] (15.592,2.44732) -- (15.592,2.53083);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.51,2.5115);
\draw [c,line width=0.9] (15.4682,2.5115) -- (15.5517,2.5115);
\draw [c,line width=0.9] (15.51,2.48908) -- (15.51,2.46838);
\draw [c,line width=0.9] (15.4682,2.46838) -- (15.5517,2.46838);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.592,2.4839);
\draw [c,line width=0.9] (15.592,2.44215) -- (15.592,2.52566);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.756,2.4839);
\draw [c,line width=0.9] (15.756,2.44215) -- (15.756,2.52566);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.674,2.50612);
\draw [c,line width=0.9] (15.6322,2.50612) -- (15.7157,2.50612);
\draw [c,line width=0.9] (15.674,2.4839) -- (15.674,2.46341);
\draw [c,line width=0.9] (15.6322,2.46341) -- (15.7157,2.46341);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.756,2.46148);
\draw [c,line width=0.9] (15.756,2.41972) -- (15.756,2.50323);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.92,2.46148);
\draw [c,line width=0.9] (15.92,2.41972) -- (15.92,2.50323);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.838,2.48277);
\draw [c,line width=0.9] (15.7962,2.48277) -- (15.8797,2.48277);
\draw [c,line width=0.9] (15.838,2.46148) -- (15.838,2.44191);
\draw [c,line width=0.9] (15.7962,2.44191) -- (15.8797,2.44191);
\draw [c,line width=0.9] (16.002,2.4632) -- (15.92,2.4632);
\draw [c,line width=0.9] (15.92,2.42145) -- (15.92,2.50496);
\draw [c,line width=0.9] (16.002,2.4632) -- (16.084,2.4632);
\draw [c,line width=0.9] (16.084,2.42145) -- (16.084,2.50496);
\draw [c,line width=0.9] (16.002,2.4632) -- (16.002,2.48457);
\draw [c,line width=0.9] (15.9602,2.48457) -- (16.0437,2.48457);
\draw [c,line width=0.9] (16.002,2.4632) -- (16.002,2.44356);
\draw [c,line width=0.9] (15.9602,2.44356) -- (16.0437,2.44356);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.084,2.47183);
\draw [c,line width=0.9] (16.084,2.43007) -- (16.084,2.51358);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.248,2.47183);
\draw [c,line width=0.9] (16.248,2.43007) -- (16.248,2.51358);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.166,2.49355);
\draw [c,line width=0.9] (16.1242,2.49355) -- (16.2077,2.49355);
\draw [c,line width=0.9] (16.166,2.47183) -- (16.166,2.45183);
\draw [c,line width=0.9] (16.1242,2.45183) -- (16.2077,2.45183);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.248,2.49425);
\draw [c,line width=0.9] (16.248,2.4525) -- (16.248,2.536);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.412,2.49425);
\draw [c,line width=0.9] (16.412,2.4525) -- (16.412,2.536);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.33,2.51688);
\draw [c,line width=0.9] (16.2882,2.51688) -- (16.3717,2.51688);
\draw [c,line width=0.9] (16.33,2.49425) -- (16.33,2.47335);
\draw [c,line width=0.9] (16.2882,2.47335) -- (16.3717,2.47335);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.412,2.44423);
\draw [c,line width=0.9] (16.412,2.40247) -- (16.412,2.48598);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.576,2.44423);
\draw [c,line width=0.9] (16.576,2.40247) -- (16.576,2.48598);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.494,2.46478);
\draw [c,line width=0.9] (16.4522,2.46478) -- (16.5357,2.46478);
\draw [c,line width=0.9] (16.494,2.44423) -- (16.494,2.4254);
\draw [c,line width=0.9] (16.4522,2.4254) -- (16.5357,2.4254);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.576,2.44768);
\draw [c,line width=0.9] (16.576,2.40592) -- (16.576,2.48943);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.74,2.44768);
\draw [c,line width=0.9] (16.74,2.40592) -- (16.74,2.48943);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.658,2.46838);
\draw [c,line width=0.9] (16.6162,2.46838) -- (16.6997,2.46838);
\draw [c,line width=0.9] (16.658,2.44768) -- (16.658,2.4287);
\draw [c,line width=0.9] (16.6162,2.4287) -- (16.6997,2.4287);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.74,2.47355);
\draw [c,line width=0.9] (16.74,2.4318) -- (16.74,2.51531);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.904,2.47355);
\draw [c,line width=0.9] (16.904,2.4318) -- (16.904,2.51531);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.822,2.49535);
\draw [c,line width=0.9] (16.7802,2.49535) -- (16.8637,2.49535);
\draw [c,line width=0.9] (16.822,2.47355) -- (16.822,2.45348);
\draw [c,line width=0.9] (16.7802,2.45348) -- (16.8637,2.45348);
\draw [c,line width=0.9] (16.986,2.44595) -- (16.904,2.44595);
\draw [c,line width=0.9] (16.904,2.4042) -- (16.904,2.48771);
\draw [c,line width=0.9] (16.986,2.44595) -- (17.068,2.44595);
\draw [c,line width=0.9] (17.068,2.4042) -- (17.068,2.48771);
\draw [c,line width=0.9] (16.986,2.44595) -- (16.986,2.46658);
\draw [c,line width=0.9] (16.9442,2.46658) -- (17.0277,2.46658);
\draw [c,line width=0.9] (16.986,2.44595) -- (16.986,2.42705);
\draw [c,line width=0.9] (16.9442,2.42705) -- (17.0277,2.42705);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.068,2.42525);
\draw [c,line width=0.9] (17.068,2.3835) -- (17.068,2.46701);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.232,2.42525);
\draw [c,line width=0.9] (17.232,2.3835) -- (17.232,2.46701);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.15,2.44495);
\draw [c,line width=0.9] (17.1082,2.44495) -- (17.1917,2.44495);
\draw [c,line width=0.9] (17.15,2.42525) -- (17.15,2.40728);
\draw [c,line width=0.9] (17.1082,2.40728) -- (17.1917,2.40728);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.232,2.46493);
\draw [c,line width=0.9] (17.232,2.42317) -- (17.232,2.50668);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.396,2.46493);
\draw [c,line width=0.9] (17.396,2.42317) -- (17.396,2.50668);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.314,2.48636);
\draw [c,line width=0.9] (17.2722,2.48636) -- (17.3557,2.48636);
\draw [c,line width=0.9] (17.314,2.46493) -- (17.314,2.44522);
\draw [c,line width=0.9] (17.2722,2.44522) -- (17.3557,2.44522);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.396,2.43733);
\draw [c,line width=0.9] (17.396,2.39557) -- (17.396,2.47908);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.56,2.43733);
\draw [c,line width=0.9] (17.56,2.39557) -- (17.56,2.47908);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.478,2.45757);
\draw [c,line width=0.9] (17.4362,2.45757) -- (17.5197,2.45757);
\draw [c,line width=0.9] (17.478,2.43733) -- (17.478,2.41881);
\draw [c,line width=0.9] (17.4362,2.41881) -- (17.5197,2.41881);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.56,2.43388);
\draw [c,line width=0.9] (17.56,2.39212) -- (17.56,2.47563);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.724,2.43388);
\draw [c,line width=0.9] (17.724,2.39212) -- (17.724,2.47563);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.642,2.45397);
\draw [c,line width=0.9] (17.6002,2.45397) -- (17.6837,2.45397);
\draw [c,line width=0.9] (17.642,2.43388) -- (17.642,2.41551);
\draw [c,line width=0.9] (17.6002,2.41551) -- (17.6837,2.41551);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.724,2.45285);
\draw [c,line width=0.9] (17.724,2.4111) -- (17.724,2.49461);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.888,2.45285);
\draw [c,line width=0.9] (17.888,2.4111) -- (17.888,2.49461);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.806,2.47378);
\draw [c,line width=0.9] (17.7642,2.47378) -- (17.8477,2.47378);
\draw [c,line width=0.9] (17.806,2.45285) -- (17.806,2.43365);
\draw [c,line width=0.9] (17.7642,2.43365) -- (17.8477,2.43365);
\draw [c,line width=0.9] (17.97,2.42698) -- (17.888,2.42698);
\draw [c,line width=0.9] (17.888,2.38522) -- (17.888,2.46873);
\draw [c,line width=0.9] (17.97,2.42698) -- (18.052,2.42698);
\draw [c,line width=0.9] (18.052,2.38522) -- (18.052,2.46873);
\draw [c,line width=0.9] (17.97,2.42698) -- (17.97,2.44676);
\draw [c,line width=0.9] (17.9282,2.44676) -- (18.0117,2.44676);
\draw [c,line width=0.9] (17.97,2.42698) -- (17.97,2.40893);
\draw [c,line width=0.9] (17.9282,2.40893) -- (18.0117,2.40893);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.052,2.4149);
\draw [c,line width=0.9] (18.052,2.37315) -- (18.052,2.45666);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.216,2.4149);
\draw [c,line width=0.9] (18.216,2.37315) -- (18.216,2.45666);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.134,2.43412);
\draw [c,line width=0.9] (18.0922,2.43412) -- (18.1757,2.43412);
\draw [c,line width=0.9] (18.134,2.4149) -- (18.134,2.39741);
\draw [c,line width=0.9] (18.0922,2.39741) -- (18.1757,2.39741);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.216,2.43388);
\draw [c,line width=0.9] (18.216,2.39212) -- (18.216,2.47563);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.38,2.43388);
\draw [c,line width=0.9] (18.38,2.39212) -- (18.38,2.47563);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.298,2.45397);
\draw [c,line width=0.9] (18.2562,2.45397) -- (18.3397,2.45397);
\draw [c,line width=0.9] (18.298,2.43388) -- (18.298,2.41551);
\draw [c,line width=0.9] (18.2562,2.41551) -- (18.3397,2.41551);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.38,2.4218);
\draw [c,line width=0.9] (18.38,2.38005) -- (18.38,2.46356);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.544,2.4218);
\draw [c,line width=0.9] (18.544,2.38005) -- (18.544,2.46356);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.462,2.44134);
\draw [c,line width=0.9] (18.4202,2.44134) -- (18.5037,2.44134);
\draw [c,line width=0.9] (18.462,2.4218) -- (18.462,2.40399);
\draw [c,line width=0.9] (18.4202,2.40399) -- (18.5037,2.40399);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.544,2.40283);
\draw [c,line width=0.9] (18.544,2.36108) -- (18.544,2.44458);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.708,2.40283);
\draw [c,line width=0.9] (18.708,2.36108) -- (18.708,2.44458);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.626,2.42147);
\draw [c,line width=0.9] (18.5842,2.42147) -- (18.6677,2.42147);
\draw [c,line width=0.9] (18.626,2.40283) -- (18.626,2.38591);
\draw [c,line width=0.9] (18.5842,2.38591) -- (18.6677,2.38591);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.708,2.4287);
\draw [c,line width=0.9] (18.708,2.38695) -- (18.708,2.47046);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.872,2.4287);
\draw [c,line width=0.9] (18.872,2.38695) -- (18.872,2.47046);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.79,2.44856);
\draw [c,line width=0.9] (18.7482,2.44856) -- (18.8317,2.44856);
\draw [c,line width=0.9] (18.79,2.4287) -- (18.79,2.41057);
\draw [c,line width=0.9] (18.7482,2.41057) -- (18.8317,2.41057);
\draw [c,line width=0.9] (18.954,2.42698) -- (18.872,2.42698);
\draw [c,line width=0.9] (18.872,2.38522) -- (18.872,2.46873);
\draw [c,line width=0.9] (18.954,2.42698) -- (19.036,2.42698);
\draw [c,line width=0.9] (19.036,2.38522) -- (19.036,2.46873);
\draw [c,line width=0.9] (18.954,2.42698) -- (18.954,2.44676);
\draw [c,line width=0.9] (18.9122,2.44676) -- (18.9957,2.44676);
\draw [c,line width=0.9] (18.954,2.42698) -- (18.954,2.40893);
\draw [c,line width=0.9] (18.9122,2.40893) -- (18.9957,2.40893);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.036,2.40973);
\draw [c,line width=0.9] (19.036,2.36798) -- (19.036,2.45148);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.2,2.40973);
\draw [c,line width=0.9] (19.2,2.36798) -- (19.2,2.45148);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.118,2.4287);
\draw [c,line width=0.9] (19.0762,2.4287) -- (19.1597,2.4287);
\draw [c,line width=0.9] (19.118,2.40973) -- (19.118,2.39248);
\draw [c,line width=0.9] (19.0762,2.39248) -- (19.1597,2.39248);
\foreach \P in {(2.88201,2.4908), (3.04601,2.50633), (3.21001,2.4908), (3.37401,2.49425), (3.53801,2.4908), (3.70201,2.477), (3.86601,2.52358), (4.03001,2.5253), (4.19401,2.48218), (4.35801,2.53737), (4.52201,2.51668), (4.68601,2.48735),
 (4.85001,2.53565), (5.01401,2.52013), (5.17801,2.5322), (5.34201,2.55117), (5.50601,2.52358), (5.67001,2.52185), (5.83401,2.55462), (5.99801,2.54427), (6.16201,2.54945), (6.32601,2.57877), (6.49001,2.58222), (6.65401,2.60465), (6.81801,2.63397),
 (6.98201,2.66675), (7.14601,2.6219), (7.31001,2.6633), (7.474,2.6909), (7.638,2.73919), (7.802,2.81337), (7.966,2.86511), (8.13,3.02208), (8.294,3.12903), (8.458,3.32395), (8.622,3.51369), (8.786,3.99323), (8.95,4.45897), (9.114,4.86778),
 (9.278,5.41459), (9.442,6.00452), (9.606,7.02741), (9.77,7.88816), (9.934,9.03697), (10.098,9.84425), (10.262,10.8758), (10.426,11.426), (10.59,11.7486), (10.754,12.1488), (10.918,11.8417), (11.082,10.9672), (11.246,10.3997), (11.41,9.49581),
 (11.574,8.8455), (11.738,7.48797), (11.902,6.77039), (12.066,5.79062), (12.23,5.14377), (12.394,4.59869), (12.558,4.1157), (12.722,3.68101), (12.886,3.48092), (13.05,3.25323), (13.214,3.00311), (13.378,2.83924), (13.542,2.78404), (13.706,2.75817),
 (13.87,2.62017), (14.034,2.65295), (14.198,2.60465), (14.362,2.53393), (14.526,2.477), (14.69,2.52013), (14.854,2.50978), (15.018,2.49253), (15.182,2.4908), (15.346,2.48218), (15.51,2.48908), (15.674,2.4839), (15.838,2.46148), (16.002,2.4632),
 (16.166,2.47183), (16.33,2.49425), (16.494,2.44423), (16.658,2.44768), (16.822,2.47355), (16.986,2.44595), (17.15,2.42525), (17.314,2.46493), (17.478,2.43733), (17.642,2.43388), (17.806,2.45285), (17.97,2.42698), (18.134,2.4149), (18.298,2.43388),
 (18.462,2.4218), (18.626,2.40283), (18.79,2.4287), (18.954,2.42698), (19.118,2.40973)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,4.28992) -- (2.80001,4.28992);
\draw [c,line width=1.8] (2.96101,4.63491) -- (2.80001,4.63491);
\draw [c,line width=1.8] (2.96101,4.9799) -- (2.80001,4.9799);
\draw [c,line width=1.8] (2.96101,5.32489) -- (2.80001,5.32489);
\draw [c,line width=1.8] (3.12201,5.66988) -- (2.80001,5.66988);
\draw [c,line width=1.8] (2.96101,6.01487) -- (2.80001,6.01487);
\draw [c,line width=1.8] (2.96101,6.35986) -- (2.80001,6.35986);
\draw [c,line width=1.8] (2.96101,6.70485) -- (2.80001,6.70485);
\draw [c,line width=1.8] (2.96101,7.04983) -- (2.80001,7.04983);
\draw [c,line width=1.8] (3.12201,7.39482) -- (2.80001,7.39482);
\draw [c,line width=1.8] (2.96101,7.73981) -- (2.80001,7.73981);
\draw [c,line width=1.8] (2.96101,8.0848) -- (2.80001,8.0848);
\draw [c,line width=1.8] (2.96101,8.42979) -- (2.80001,8.42979);
\draw [c,line width=1.8] (2.96101,8.77478) -- (2.80001,8.77478);
\draw [c,line width=1.8] (3.12201,9.11977) -- (2.80001,9.11977);
\draw [c,line width=1.8] (2.96101,9.46476) -- (2.80001,9.46476);
\draw [c,line width=1.8] (2.96101,9.80975) -- (2.80001,9.80975);
\draw [c,line width=1.8] (2.96101,10.1547) -- (2.80001,10.1547);
\draw [c,line width=1.8] (2.96101,10.4997) -- (2.80001,10.4997);
\draw [c,line width=1.8] (3.12201,10.8447) -- (2.80001,10.8447);
\draw [c,line width=1.8] (2.96101,11.1897) -- (2.80001,11.1897);
\draw [c,line width=1.8] (2.96101,11.5347) -- (2.80001,11.5347);
\draw [c,line width=1.8] (2.96101,11.8797) -- (2.80001,11.8797);
\draw [c,line width=1.8] (2.96101,12.2247) -- (2.80001,12.2247);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [c,line width=1.8] (3.12201,3.94493) -- (2.80001,3.94493);
\draw [c,line width=1.8] (2.96101,3.59994) -- (2.80001,3.59994);
\draw [c,line width=1.8] (2.96101,3.25495) -- (2.80001,3.25495);
\draw [c,line width=1.8] (2.96101,2.90996) -- (2.80001,2.90996);
\draw [c,line width=1.8] (2.96101,2.56497) -- (2.80001,2.56497);
\draw [c,line width=1.8] (3.12201,12.5697) -- (2.80001,12.5697);
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,4.28992) -- (19.2,4.28992);
\draw [c,line width=1.8] (19.039,4.63491) -- (19.2,4.63491);
\draw [c,line width=1.8] (19.039,4.9799) -- (19.2,4.9799);
\draw [c,line width=1.8] (19.039,5.32489) -- (19.2,5.32489);
\draw [c,line width=1.8] (18.878,5.66988) -- (19.2,5.66988);
\draw [c,line width=1.8] (19.039,6.01487) -- (19.2,6.01487);
\draw [c,line width=1.8] (19.039,6.35986) -- (19.2,6.35986);
\draw [c,line width=1.8] (19.039,6.70485) -- (19.2,6.70485);
\draw [c,line width=1.8] (19.039,7.04983) -- (19.2,7.04983);
\draw [c,line width=1.8] (18.878,7.39482) -- (19.2,7.39482);
\draw [c,line width=1.8] (19.039,7.73981) -- (19.2,7.73981);
\draw [c,line width=1.8] (19.039,8.0848) -- (19.2,8.0848);
\draw [c,line width=1.8] (19.039,8.42979) -- (19.2,8.42979);
\draw [c,line width=1.8] (19.039,8.77478) -- (19.2,8.77478);
\draw [c,line width=1.8] (18.878,9.11977) -- (19.2,9.11977);
\draw [c,line width=1.8] (19.039,9.46476) -- (19.2,9.46476);
\draw [c,line width=1.8] (19.039,9.80975) -- (19.2,9.80975);
\draw [c,line width=1.8] (19.039,10.1547) -- (19.2,10.1547);
\draw [c,line width=1.8] (19.039,10.4997) -- (19.2,10.4997);
\draw [c,line width=1.8] (18.878,10.8447) -- (19.2,10.8447);
\draw [c,line width=1.8] (19.039,11.1897) -- (19.2,11.1897);
\draw [c,line width=1.8] (19.039,11.5347) -- (19.2,11.5347);
\draw [c,line width=1.8] (19.039,11.8797) -- (19.2,11.8797);
\draw [c,line width=1.8] (19.039,12.2247) -- (19.2,12.2247);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [c,line width=1.8] (18.878,3.94493) -- (19.2,3.94493);
\draw [c,line width=1.8] (19.039,3.59994) -- (19.2,3.59994);
\draw [c,line width=1.8] (19.039,3.25495) -- (19.2,3.25495);
\draw [c,line width=1.8] (19.039,2.90996) -- (19.2,2.90996);
\draw [c,line width=1.8] (19.039,2.56497) -- (19.2,2.56497);
\draw [c,line width=1.8] (18.878,12.5697) -- (19.2,12.5697);
\draw [anchor=north west] (3.6,12.1541) node[scale=1.73876, color=c, rotate=0]{$\lhcb\ 2.0 \invfb$};
\draw [anchor=north west] (3.6,11.2392) node[scale=1.73876, color=c, rotate=0]{VELO matching};
\draw [anchor=base west] (13.6,11.4908) node[scale=1.73876, color=c, rotate=0]{Full model};
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (11.9,11.6967) -- (13.3,11.6967);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6,10.576) node[scale=1.73876, color=c, rotate=0]{$\decay{\Xicp}{\Xim\pip\pip}$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (11.9,10.7818) -- (13.3,10.7818);
\draw [anchor=base west] (13.6,9.66118) node[scale=1.73876, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (11.9,9.54683) -- (13.3,9.54683) -- (13.3,10.1872) -- (11.9,10.1872);
\end{tikzpicture}
%\end{document}


==> tikz_pictures/xipipi_Match_18_selA_charm_binned.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}
% \usetikzlibrary{patterns,plotmarks}
% \usepackage{ifthen} % for conditional statements
% \newboolean{uprightparticles}
% \setboolean{uprightparticles}{false} %True for upright particle symbols
% \input{../lhcb-symbols-def} % Add in the predefined LHCb 
% \begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2e-05,0) rectangle (20,13.0689);
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.80001,2.22171) rectangle (19.2,12.7422);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422) -- (19.2,12.7422) -- (19.2,2.22171) -- (2.80001,2.22171);
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [anchor=base] (2.80001,1.46371) node[scale=1.74014, color=c, rotate=0]{2420};
\draw [anchor=base] (6.08001,1.46371) node[scale=1.74014, color=c, rotate=0]{2440};
\draw [anchor=base] (9.36,1.46371) node[scale=1.74014, color=c, rotate=0]{2460};
\draw [anchor=base] (12.64,1.46371) node[scale=1.74014, color=c, rotate=0]{2480};
\draw [anchor=base] (15.92,1.46371) node[scale=1.74014, color=c, rotate=0]{2500};
\draw [anchor=base] (19.2,1.46371) node[scale=1.74014, color=c, rotate=0]{2520};
\draw [anchor= east] (19.2,0.791451) node[scale=2.08817, color=c, rotate=0]{$m(\Xim\pip\pip)~[\text{MeV}]$};
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,4.64935) -- (2.80001,4.64935);
\draw [c,line width=1.8] (2.96101,5.05399) -- (2.80001,5.05399);
\draw [c,line width=1.8] (2.96101,5.45863) -- (2.80001,5.45863);
\draw [c,line width=1.8] (2.96101,5.86327) -- (2.80001,5.86327);
\draw [c,line width=1.8] (3.12201,6.26791) -- (2.80001,6.26791);
\draw [c,line width=1.8] (2.96101,6.67255) -- (2.80001,6.67255);
\draw [c,line width=1.8] (2.96101,7.07719) -- (2.80001,7.07719);
\draw [c,line width=1.8] (2.96101,7.48183) -- (2.80001,7.48183);
\draw [c,line width=1.8] (2.96101,7.88647) -- (2.80001,7.88647);
\draw [c,line width=1.8] (3.12201,8.29111) -- (2.80001,8.29111);
\draw [c,line width=1.8] (2.96101,8.69575) -- (2.80001,8.69575);
\draw [c,line width=1.8] (2.96101,9.10039) -- (2.80001,9.10039);
\draw [c,line width=1.8] (2.96101,9.50503) -- (2.80001,9.50503);
\draw [c,line width=1.8] (2.96101,9.90968) -- (2.80001,9.90968);
\draw [c,line width=1.8] (3.12201,10.3143) -- (2.80001,10.3143);
\draw [c,line width=1.8] (2.96101,10.719) -- (2.80001,10.719);
\draw [c,line width=1.8] (2.96101,11.1236) -- (2.80001,11.1236);
\draw [c,line width=1.8] (2.96101,11.5282) -- (2.80001,11.5282);
\draw [c,line width=1.8] (2.96101,11.9329) -- (2.80001,11.9329);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,3.84007) -- (2.80001,3.84007);
\draw [c,line width=1.8] (2.96101,3.43543) -- (2.80001,3.43543);
\draw [c,line width=1.8] (2.96101,3.03079) -- (2.80001,3.03079);
\draw [c,line width=1.8] (2.96101,2.62615) -- (2.80001,2.62615);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [anchor= east] (2.60001,4.24471) node[scale=1.74014, color=c, rotate=0]{10};
\draw [anchor= east] (2.60001,6.26791) node[scale=1.74014, color=c, rotate=0]{20};
\draw [anchor= east] (2.60001,8.29111) node[scale=1.74014, color=c, rotate=0]{30};
\draw [anchor= east] (2.60001,10.3143) node[scale=1.74014, color=c, rotate=0]{40};
\draw [anchor= east] (2.60001,12.3375) node[scale=1.74014, color=c, rotate=0]{50};
\draw [anchor= east] (0.496019,12.7422) node[scale=1.74014, color=c, rotate=90]{Candidates / \mev};
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,4.64935) -- (19.2,4.64935);
\draw [c,line width=1.8] (19.039,5.05399) -- (19.2,5.05399);
\draw [c,line width=1.8] (19.039,5.45863) -- (19.2,5.45863);
\draw [c,line width=1.8] (19.039,5.86327) -- (19.2,5.86327);
\draw [c,line width=1.8] (18.878,6.26791) -- (19.2,6.26791);
\draw [c,line width=1.8] (19.039,6.67255) -- (19.2,6.67255);
\draw [c,line width=1.8] (19.039,7.07719) -- (19.2,7.07719);
\draw [c,line width=1.8] (19.039,7.48183) -- (19.2,7.48183);
\draw [c,line width=1.8] (19.039,7.88647) -- (19.2,7.88647);
\draw [c,line width=1.8] (18.878,8.29111) -- (19.2,8.29111);
\draw [c,line width=1.8] (19.039,8.69575) -- (19.2,8.69575);
\draw [c,line width=1.8] (19.039,9.10039) -- (19.2,9.10039);
\draw [c,line width=1.8] (19.039,9.50503) -- (19.2,9.50503);
\draw [c,line width=1.8] (19.039,9.90968) -- (19.2,9.90968);
\draw [c,line width=1.8] (18.878,10.3143) -- (19.2,10.3143);
\draw [c,line width=1.8] (19.039,10.719) -- (19.2,10.719);
\draw [c,line width=1.8] (19.039,11.1236) -- (19.2,11.1236);
\draw [c,line width=1.8] (19.039,11.5282) -- (19.2,11.5282);
\draw [c,line width=1.8] (19.039,11.9329) -- (19.2,11.9329);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,3.84007) -- (19.2,3.84007);
\draw [c,line width=1.8] (19.039,3.43543) -- (19.2,3.43543);
\draw [c,line width=1.8] (19.039,3.03079) -- (19.2,3.03079);
\draw [c,line width=1.8] (19.039,2.62615) -- (19.2,2.62615);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.80001,4.63256);
\draw [c,line width=0.9] (2.80001,4.5908) -- (2.80001,4.67431);
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.96401,4.63256);
\draw [c,line width=0.9] (2.96401,4.5908) -- (2.96401,4.67431);
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.88201,4.65475);
\draw [c,line width=0.9] (2.84026,4.65475) -- (2.92377,4.65475);
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.88201,4.61057);
\draw [c,line width=0.9] (2.84026,4.61057) -- (2.92377,4.61057);
\draw [c,line width=0.9] (3.04601,4.63033) -- (2.96401,4.63033);
\draw [c,line width=0.9] (2.96401,4.58858) -- (2.96401,4.67209);
\draw [c,line width=0.9] (3.04601,4.63033) -- (3.12801,4.63033);
\draw [c,line width=0.9] (3.12801,4.58858) -- (3.12801,4.67209);
\draw [c,line width=0.9] (3.04601,4.63033) -- (3.04601,4.65251);
\draw [c,line width=0.9] (3.00426,4.65251) -- (3.08777,4.65251);
\draw [c,line width=0.9] (3.04601,4.63033) -- (3.04601,4.60836);
\draw [c,line width=0.9] (3.00426,4.60836) -- (3.08777,4.60836);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.12801,4.65623);
\draw [c,line width=0.9] (3.12801,4.61448) -- (3.12801,4.69798);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.29201,4.65623);
\draw [c,line width=0.9] (3.29201,4.61448) -- (3.29201,4.69798);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.21001,4.67852);
\draw [c,line width=0.9] (3.16826,4.67852) -- (3.25177,4.67852);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.21001,4.63414);
\draw [c,line width=0.9] (3.16826,4.63414) -- (3.25177,4.63414);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.29201,4.64915);
\draw [c,line width=0.9] (3.29201,4.60739) -- (3.29201,4.6909);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.45601,4.64915);
\draw [c,line width=0.9] (3.45601,4.60739) -- (3.45601,4.6909);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.37401,4.67141);
\draw [c,line width=0.9] (3.33226,4.67141) -- (3.41577,4.67141);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.37401,4.62709);
\draw [c,line width=0.9] (3.33226,4.62709) -- (3.41577,4.62709);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.45601,4.62709);
\draw [c,line width=0.9] (3.45601,4.58534) -- (3.45601,4.66885);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.62001,4.62709);
\draw [c,line width=0.9] (3.62001,4.58534) -- (3.62001,4.66885);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.53801,4.64926);
\draw [c,line width=0.9] (3.49626,4.64926) -- (3.57977,4.64926);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.53801,4.60513);
\draw [c,line width=0.9] (3.49626,4.60513) -- (3.57977,4.60513);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.62001,4.65906);
\draw [c,line width=0.9] (3.62001,4.61731) -- (3.62001,4.70081);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.78401,4.65906);
\draw [c,line width=0.9] (3.78401,4.61731) -- (3.78401,4.70081);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.70201,4.68137);
\draw [c,line width=0.9] (3.66026,4.68137) -- (3.74377,4.68137);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.70201,4.63695);
\draw [c,line width=0.9] (3.66026,4.63695) -- (3.74377,4.63695);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.78401,4.66675);
\draw [c,line width=0.9] (3.78401,4.625) -- (3.78401,4.7085);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.94801,4.66675);
\draw [c,line width=0.9] (3.94801,4.625) -- (3.94801,4.7085);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.86601,4.68909);
\draw [c,line width=0.9] (3.82426,4.68909) -- (3.90777,4.68909);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.86601,4.64461);
\draw [c,line width=0.9] (3.82426,4.64461) -- (3.90777,4.64461);
\draw [c,line width=0.9] (4.03001,4.63721) -- (3.94801,4.63721);
\draw [c,line width=0.9] (3.94801,4.59546) -- (3.94801,4.67896);
\draw [c,line width=0.9] (4.03001,4.63721) -- (4.11201,4.63721);
\draw [c,line width=0.9] (4.11201,4.59546) -- (4.11201,4.67896);
\draw [c,line width=0.9] (4.03001,4.63721) -- (4.03001,4.65942);
\draw [c,line width=0.9] (3.98826,4.65942) -- (4.07177,4.65942);
\draw [c,line width=0.9] (4.03001,4.63721) -- (4.03001,4.6152);
\draw [c,line width=0.9] (3.98826,4.6152) -- (4.07177,4.6152);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.11201,4.68415);
\draw [c,line width=0.9] (4.11201,4.6424) -- (4.11201,4.7259);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.27601,4.68415);
\draw [c,line width=0.9] (4.27601,4.6424) -- (4.27601,4.7259);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.19401,4.70657);
\draw [c,line width=0.9] (4.15226,4.70657) -- (4.23577,4.70657);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.19401,4.66193);
\draw [c,line width=0.9] (4.15226,4.66193) -- (4.23577,4.66193);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.27601,4.65056);
\draw [c,line width=0.9] (4.27601,4.60881) -- (4.27601,4.69232);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.44001,4.65056);
\draw [c,line width=0.9] (4.44001,4.60881) -- (4.44001,4.69232);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.35801,4.67283);
\draw [c,line width=0.9] (4.31626,4.67283) -- (4.39977,4.67283);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.35801,4.6285);
\draw [c,line width=0.9] (4.31626,4.6285) -- (4.39977,4.6285);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.44001,4.67869);
\draw [c,line width=0.9] (4.44001,4.63693) -- (4.44001,4.72044);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.60401,4.67869);
\draw [c,line width=0.9] (4.60401,4.63693) -- (4.60401,4.72044);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.52201,4.70108);
\draw [c,line width=0.9] (4.48026,4.70108) -- (4.56376,4.70108);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.52201,4.65649);
\draw [c,line width=0.9] (4.48026,4.65649) -- (4.56376,4.65649);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.60401,4.66452);
\draw [c,line width=0.9] (4.60401,4.62277) -- (4.60401,4.70628);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.76801,4.66452);
\draw [c,line width=0.9] (4.76801,4.62277) -- (4.76801,4.70628);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.68601,4.68686);
\draw [c,line width=0.9] (4.64426,4.68686) -- (4.72776,4.68686);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.68601,4.64239);
\draw [c,line width=0.9] (4.64426,4.64239) -- (4.72776,4.64239);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.76801,4.68981);
\draw [c,line width=0.9] (4.76801,4.64806) -- (4.76801,4.73157);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.93201,4.68981);
\draw [c,line width=0.9] (4.93201,4.64806) -- (4.93201,4.73157);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.85001,4.71226);
\draw [c,line width=0.9] (4.80826,4.71226) -- (4.89176,4.71226);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.85001,4.66757);
\draw [c,line width=0.9] (4.80826,4.66757) -- (4.89176,4.66757);
\draw [c,line width=0.9] (5.01401,4.654) -- (4.93201,4.654);
\draw [c,line width=0.9] (4.93201,4.61225) -- (4.93201,4.69576);
\draw [c,line width=0.9] (5.01401,4.654) -- (5.09601,4.654);
\draw [c,line width=0.9] (5.09601,4.61225) -- (5.09601,4.69576);
\draw [c,line width=0.9] (5.01401,4.654) -- (5.01401,4.67629);
\draw [c,line width=0.9] (4.97226,4.67629) -- (5.05576,4.67629);
\draw [c,line width=0.9] (5.01401,4.654) -- (5.01401,4.63192);
\draw [c,line width=0.9] (4.97226,4.63192) -- (5.05576,4.63192);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.09601,4.64874);
\draw [c,line width=0.9] (5.09601,4.60699) -- (5.09601,4.6905);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.26001,4.64874);
\draw [c,line width=0.9] (5.26001,4.60699) -- (5.26001,4.6905);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.17801,4.671);
\draw [c,line width=0.9] (5.13626,4.671) -- (5.21976,4.671);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.17801,4.62668);
\draw [c,line width=0.9] (5.13626,4.62668) -- (5.21976,4.62668);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.26001,4.65056);
\draw [c,line width=0.9] (5.26001,4.60881) -- (5.26001,4.69232);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.42401,4.65056);
\draw [c,line width=0.9] (5.42401,4.60881) -- (5.42401,4.69232);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.34201,4.67283);
\draw [c,line width=0.9] (5.30026,4.67283) -- (5.38376,4.67283);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.34201,4.6285);
\draw [c,line width=0.9] (5.30026,4.6285) -- (5.38376,4.6285);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.42401,4.68496);
\draw [c,line width=0.9] (5.42401,4.6432) -- (5.42401,4.72671);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.58801,4.68496);
\draw [c,line width=0.9] (5.58801,4.6432) -- (5.58801,4.72671);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.50601,4.70738);
\draw [c,line width=0.9] (5.46426,4.70738) -- (5.54776,4.70738);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.50601,4.66273);
\draw [c,line width=0.9] (5.46426,4.66273) -- (5.54776,4.66273);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.58801,4.69426);
\draw [c,line width=0.9] (5.58801,4.65251) -- (5.58801,4.73602);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.75201,4.69426);
\draw [c,line width=0.9] (5.75201,4.65251) -- (5.75201,4.73602);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.67001,4.71673);
\draw [c,line width=0.9] (5.62825,4.71673) -- (5.71176,4.71673);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.67001,4.672);
\draw [c,line width=0.9] (5.62825,4.672) -- (5.71176,4.672);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.75201,4.67565);
\draw [c,line width=0.9] (5.75201,4.6339) -- (5.75201,4.71741);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.91601,4.67565);
\draw [c,line width=0.9] (5.91601,4.6339) -- (5.91601,4.71741);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.83401,4.69804);
\draw [c,line width=0.9] (5.79225,4.69804) -- (5.87576,4.69804);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.83401,4.65347);
\draw [c,line width=0.9] (5.79225,4.65347) -- (5.87576,4.65347);
\draw [c,line width=0.9] (5.99801,4.65623) -- (5.91601,4.65623);
\draw [c,line width=0.9] (5.91601,4.61448) -- (5.91601,4.69798);
\draw [c,line width=0.9] (5.99801,4.65623) -- (6.08001,4.65623);
\draw [c,line width=0.9] (6.08001,4.61448) -- (6.08001,4.69798);
\draw [c,line width=0.9] (5.99801,4.65623) -- (5.99801,4.67852);
\draw [c,line width=0.9] (5.95625,4.67852) -- (6.03976,4.67852);
\draw [c,line width=0.9] (5.99801,4.65623) -- (5.99801,4.63414);
\draw [c,line width=0.9] (5.95625,4.63414) -- (6.03976,4.63414);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.08001,4.67363);
\draw [c,line width=0.9] (6.08001,4.63187) -- (6.08001,4.71538);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.24401,4.67363);
\draw [c,line width=0.9] (6.24401,4.63187) -- (6.24401,4.71538);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.16201,4.696);
\draw [c,line width=0.9] (6.12025,4.696) -- (6.20376,4.696);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.16201,4.65146);
\draw [c,line width=0.9] (6.12025,4.65146) -- (6.20376,4.65146);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.24401,4.70033);
\draw [c,line width=0.9] (6.24401,4.65858) -- (6.24401,4.74209);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.40801,4.70033);
\draw [c,line width=0.9] (6.40801,4.65858) -- (6.40801,4.74209);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.32601,4.72283);
\draw [c,line width=0.9] (6.28425,4.72283) -- (6.36776,4.72283);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.32601,4.67804);
\draw [c,line width=0.9] (6.28425,4.67804) -- (6.36776,4.67804);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.40801,4.70337);
\draw [c,line width=0.9] (6.40801,4.66162) -- (6.40801,4.74512);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.57201,4.70337);
\draw [c,line width=0.9] (6.57201,4.66162) -- (6.57201,4.74512);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.49001,4.72588);
\draw [c,line width=0.9] (6.44825,4.72588) -- (6.53176,4.72588);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.49001,4.68106);
\draw [c,line width=0.9] (6.44825,4.68106) -- (6.53176,4.68106);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.57201,4.73857);
\draw [c,line width=0.9] (6.57201,4.69682) -- (6.57201,4.78033);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.73601,4.73857);
\draw [c,line width=0.9] (6.73601,4.69682) -- (6.73601,4.78033);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.65401,4.76124);
\draw [c,line width=0.9] (6.61225,4.76124) -- (6.69576,4.76124);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.65401,4.71611);
\draw [c,line width=0.9] (6.61225,4.71611) -- (6.69576,4.71611);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.73601,4.73089);
\draw [c,line width=0.9] (6.73601,4.68913) -- (6.73601,4.77264);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.90001,4.73089);
\draw [c,line width=0.9] (6.90001,4.68913) -- (6.90001,4.77264);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.81801,4.75352);
\draw [c,line width=0.9] (6.77625,4.75352) -- (6.85976,4.75352);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.81801,4.70845);
\draw [c,line width=0.9] (6.77625,4.70845) -- (6.85976,4.70845);
\draw [c,line width=0.9] (6.98201,4.71005) -- (6.90001,4.71005);
\draw [c,line width=0.9] (6.90001,4.66829) -- (6.90001,4.7518);
\draw [c,line width=0.9] (6.98201,4.71005) -- (7.06401,4.71005);
\draw [c,line width=0.9] (7.06401,4.66829) -- (7.06401,4.7518);
\draw [c,line width=0.9] (6.98201,4.71005) -- (6.98201,4.73259);
\draw [c,line width=0.9] (6.94025,4.73259) -- (7.02376,4.73259);
\draw [c,line width=0.9] (6.98201,4.71005) -- (6.98201,4.68771);
\draw [c,line width=0.9] (6.94025,4.68771) -- (7.02376,4.68771);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.06401,4.77034);
\draw [c,line width=0.9] (7.06401,4.72858) -- (7.06401,4.81209);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.22801,4.77034);
\draw [c,line width=0.9] (7.22801,4.72858) -- (7.22801,4.81209);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.14601,4.79315);
\draw [c,line width=0.9] (7.10425,4.79315) -- (7.18776,4.79315);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.14601,4.74773);
\draw [c,line width=0.9] (7.10425,4.74773) -- (7.18776,4.74773);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.22801,4.74565);
\draw [c,line width=0.9] (7.22801,4.7039) -- (7.22801,4.78741);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.392,4.74565);
\draw [c,line width=0.9] (7.392,4.7039) -- (7.392,4.78741);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.31001,4.76835);
\draw [c,line width=0.9] (7.26825,4.76835) -- (7.35176,4.76835);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.31001,4.72316);
\draw [c,line width=0.9] (7.26825,4.72316) -- (7.35176,4.72316);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.392,4.80817);
\draw [c,line width=0.9] (7.392,4.76642) -- (7.392,4.84993);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.55601,4.80817);
\draw [c,line width=0.9] (7.55601,4.76642) -- (7.55601,4.84993);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.474,4.83115);
\draw [c,line width=0.9] (7.43225,4.83115) -- (7.51576,4.83115);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.474,4.7854);
\draw [c,line width=0.9] (7.43225,4.7854) -- (7.51576,4.7854);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.55601,4.74586);
\draw [c,line width=0.9] (7.55601,4.7041) -- (7.55601,4.78761);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.72,4.74586);
\draw [c,line width=0.9] (7.72,4.7041) -- (7.72,4.78761);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.638,4.76856);
\draw [c,line width=0.9] (7.59625,4.76856) -- (7.67976,4.76856);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.638,4.72336);
\draw [c,line width=0.9] (7.59625,4.72336) -- (7.67976,4.72336);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.72,4.77438);
\draw [c,line width=0.9] (7.72,4.73263) -- (7.72,4.81614);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.884,4.77438);
\draw [c,line width=0.9] (7.884,4.73263) -- (7.884,4.81614);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.802,4.79721);
\draw [c,line width=0.9] (7.76025,4.79721) -- (7.84376,4.79721);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.802,4.75176);
\draw [c,line width=0.9] (7.76025,4.75176) -- (7.84376,4.75176);
\draw [c,line width=0.9] (7.966,4.80696) -- (7.884,4.80696);
\draw [c,line width=0.9] (7.884,4.7652) -- (7.884,4.84871);
\draw [c,line width=0.9] (7.966,4.80696) -- (8.048,4.80696);
\draw [c,line width=0.9] (8.048,4.7652) -- (8.048,4.84871);
\draw [c,line width=0.9] (7.966,4.80696) -- (7.966,4.82993);
\draw [c,line width=0.9] (7.92425,4.82993) -- (8.00776,4.82993);
\draw [c,line width=0.9] (7.966,4.80696) -- (7.966,4.78419);
\draw [c,line width=0.9] (7.92425,4.78419) -- (8.00776,4.78419);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.048,4.80271);
\draw [c,line width=0.9] (8.048,4.76095) -- (8.048,4.84446);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.212,4.80271);
\draw [c,line width=0.9] (8.212,4.76095) -- (8.212,4.84446);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.13,4.82566);
\draw [c,line width=0.9] (8.08825,4.82566) -- (8.17176,4.82566);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.13,4.77996);
\draw [c,line width=0.9] (8.08825,4.77996) -- (8.17176,4.77996);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.212,4.85531);
\draw [c,line width=0.9] (8.212,4.81356) -- (8.212,4.89707);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.376,4.85531);
\draw [c,line width=0.9] (8.376,4.81356) -- (8.376,4.89707);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.294,4.8785);
\draw [c,line width=0.9] (8.25225,4.8785) -- (8.33576,4.8785);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.294,4.83233);
\draw [c,line width=0.9] (8.25225,4.83233) -- (8.33576,4.83233);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.376,4.87393);
\draw [c,line width=0.9] (8.376,4.83217) -- (8.376,4.91568);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.54,4.87393);
\draw [c,line width=0.9] (8.54,4.83217) -- (8.54,4.91568);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.458,4.89719);
\draw [c,line width=0.9] (8.41625,4.89719) -- (8.49976,4.89719);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.458,4.85086);
\draw [c,line width=0.9] (8.41625,4.85086) -- (8.49976,4.85086);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.54,4.90569);
\draw [c,line width=0.9] (8.54,4.86394) -- (8.54,4.94744);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.704,4.90569);
\draw [c,line width=0.9] (8.704,4.86394) -- (8.704,4.94744);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.622,4.92909);
\draw [c,line width=0.9] (8.58025,4.92909) -- (8.66376,4.92909);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.622,4.88249);
\draw [c,line width=0.9] (8.58025,4.88249) -- (8.66376,4.88249);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.704,4.98298);
\draw [c,line width=0.9] (8.704,4.94122) -- (8.704,5.02473);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.868,4.98298);
\draw [c,line width=0.9] (8.868,4.94122) -- (8.868,5.02473);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.786,5.00671);
\draw [c,line width=0.9] (8.74425,5.00671) -- (8.82776,5.00671);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.786,4.95944);
\draw [c,line width=0.9] (8.74425,4.95944) -- (8.82776,4.95944);
\draw [c,line width=0.9] (8.95,5.05359) -- (8.868,5.05359);
\draw [c,line width=0.9] (8.868,5.01183) -- (8.868,5.09534);
\draw [c,line width=0.9] (8.95,5.05359) -- (9.032,5.05359);
\draw [c,line width=0.9] (9.032,5.01183) -- (9.032,5.09534);
\draw [c,line width=0.9] (8.95,5.05359) -- (8.95,5.07762);
\draw [c,line width=0.9] (8.90825,5.07762) -- (8.99176,5.07762);
\draw [c,line width=0.9] (8.95,5.05359) -- (8.95,5.02975);
\draw [c,line width=0.9] (8.90825,5.02975) -- (8.99176,5.02975);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.032,5.16688);
\draw [c,line width=0.9] (9.032,5.12513) -- (9.032,5.20864);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.196,5.16688);
\draw [c,line width=0.9] (9.196,5.12513) -- (9.196,5.20864);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.114,5.1914);
\draw [c,line width=0.9] (9.07225,5.1914) -- (9.15576,5.1914);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.114,5.14257);
\draw [c,line width=0.9] (9.07225,5.14257) -- (9.15576,5.14257);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.196,5.27068);
\draw [c,line width=0.9] (9.196,5.22892) -- (9.196,5.31243);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.36,5.27068);
\draw [c,line width=0.9] (9.36,5.22892) -- (9.36,5.31243);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.278,5.29561);
\draw [c,line width=0.9] (9.23625,5.29561) -- (9.31975,5.29561);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.278,5.24594);
\draw [c,line width=0.9] (9.23625,5.24594) -- (9.31975,5.24594);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.36,5.39045);
\draw [c,line width=0.9] (9.36,5.3487) -- (9.36,5.4322);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.524,5.39045);
\draw [c,line width=0.9] (9.524,5.3487) -- (9.524,5.4322);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.442,5.41587);
\draw [c,line width=0.9] (9.40025,5.41587) -- (9.48376,5.41587);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.442,5.36523);
\draw [c,line width=0.9] (9.40025,5.36523) -- (9.48376,5.36523);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.524,5.55493);
\draw [c,line width=0.9] (9.524,5.51318) -- (9.524,5.59669);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.688,5.55493);
\draw [c,line width=0.9] (9.688,5.51318) -- (9.688,5.59669);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.606,5.58101);
\draw [c,line width=0.9] (9.56425,5.58101) -- (9.64775,5.58101);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.606,5.52907);
\draw [c,line width=0.9] (9.56425,5.52907) -- (9.64775,5.52907);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.688,5.7091);
\draw [c,line width=0.9] (9.688,5.66735) -- (9.688,5.75086);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.852,5.7091);
\draw [c,line width=0.9] (9.852,5.66735) -- (9.852,5.75086);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.77,5.73577);
\draw [c,line width=0.9] (9.72825,5.73577) -- (9.81175,5.73577);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.77,5.68264);
\draw [c,line width=0.9] (9.72825,5.68264) -- (9.81175,5.68264);
\draw [c,line width=0.9] (9.934,5.86732) -- (9.852,5.86732);
\draw [c,line width=0.9] (9.852,5.82556) -- (9.852,5.90907);
\draw [c,line width=0.9] (9.934,5.86732) -- (10.016,5.86732);
\draw [c,line width=0.9] (10.016,5.82556) -- (10.016,5.90907);
\draw [c,line width=0.9] (9.934,5.86732) -- (9.934,5.89458);
\draw [c,line width=0.9] (9.89225,5.89458) -- (9.97575,5.89458);
\draw [c,line width=0.9] (9.934,5.86732) -- (9.934,5.84026);
\draw [c,line width=0.9] (9.89225,5.84026) -- (9.97575,5.84026);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.016,6.03565);
\draw [c,line width=0.9] (10.016,5.99389) -- (10.016,6.0774);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.18,6.03565);
\draw [c,line width=0.9] (10.18,5.99389) -- (10.18,6.0774);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.098,6.06353);
\draw [c,line width=0.9] (10.0562,6.06353) -- (10.1398,6.06353);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.098,6.00797);
\draw [c,line width=0.9] (10.0562,6.00797) -- (10.1398,6.00797);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.18,6.14935);
\draw [c,line width=0.9] (10.18,6.1076) -- (10.18,6.19111);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.344,6.14935);
\draw [c,line width=0.9] (10.344,6.1076) -- (10.344,6.19111);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.262,6.17764);
\draw [c,line width=0.9] (10.2202,6.17764) -- (10.3038,6.17764);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.262,6.12126);
\draw [c,line width=0.9] (10.2202,6.12126) -- (10.3038,6.12126);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.344,6.27823);
\draw [c,line width=0.9] (10.344,6.23648) -- (10.344,6.31998);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.508,6.27823);
\draw [c,line width=0.9] (10.508,6.23648) -- (10.508,6.31998);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.426,6.30698);
\draw [c,line width=0.9] (10.3842,6.30698) -- (10.4678,6.30698);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.426,6.24968);
\draw [c,line width=0.9] (10.3842,6.24968) -- (10.4678,6.24968);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.508,6.31343);
\draw [c,line width=0.9] (10.508,6.27168) -- (10.508,6.35519);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.672,6.31343);
\draw [c,line width=0.9] (10.672,6.27168) -- (10.672,6.35519);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.59,6.34231);
\draw [c,line width=0.9] (10.5482,6.34231) -- (10.6318,6.34231);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.59,6.28476);
\draw [c,line width=0.9] (10.5482,6.28476) -- (10.6318,6.28476);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.672,6.39133);
\draw [c,line width=0.9] (10.672,6.34957) -- (10.672,6.43308);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.836,6.39133);
\draw [c,line width=0.9] (10.836,6.34957) -- (10.836,6.43308);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.754,6.42047);
\draw [c,line width=0.9] (10.7122,6.42047) -- (10.7958,6.42047);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.754,6.36238);
\draw [c,line width=0.9] (10.7122,6.36238) -- (10.7958,6.36238);
\draw [c,line width=0.9] (10.918,6.32598) -- (10.836,6.32598);
\draw [c,line width=0.9] (10.836,6.28422) -- (10.836,6.36773);
\draw [c,line width=0.9] (10.918,6.32598) -- (11,6.32598);
\draw [c,line width=0.9] (11,6.28422) -- (11,6.36773);
\draw [c,line width=0.9] (10.918,6.32598) -- (10.918,6.3549);
\draw [c,line width=0.9] (10.8762,6.3549) -- (10.9598,6.3549);
\draw [c,line width=0.9] (10.918,6.32598) -- (10.918,6.29726);
\draw [c,line width=0.9] (10.8762,6.29726) -- (10.9598,6.29726);
\draw [c,line width=0.9] (11.082,6.21915) -- (11,6.21915);
\draw [c,line width=0.9] (11,6.1774) -- (11,6.26091);
\draw [c,line width=0.9] (11.082,6.21915) -- (11.164,6.21915);
\draw [c,line width=0.9] (11.164,6.1774) -- (11.164,6.26091);
\draw [c,line width=0.9] (11.082,6.21915) -- (11.082,6.24769);
\draw [c,line width=0.9] (11.0402,6.24769) -- (11.1238,6.24769);
\draw [c,line width=0.9] (11.082,6.21915) -- (11.082,6.19081);
\draw [c,line width=0.9] (11.0402,6.19081) -- (11.1238,6.19081);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.164,6.06984);
\draw [c,line width=0.9] (11.164,6.02809) -- (11.164,6.11159);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.328,6.06984);
\draw [c,line width=0.9] (11.328,6.02809) -- (11.328,6.11159);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.246,6.09784);
\draw [c,line width=0.9] (11.2042,6.09784) -- (11.2878,6.09784);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.246,6.04204);
\draw [c,line width=0.9] (11.2042,6.04204) -- (11.2878,6.04204);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.328,5.91122);
\draw [c,line width=0.9] (11.328,5.86947) -- (11.328,5.95297);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.492,5.91122);
\draw [c,line width=0.9] (11.492,5.86947) -- (11.492,5.95297);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.41,5.93864);
\draw [c,line width=0.9] (11.3682,5.93864) -- (11.4518,5.93864);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.41,5.884);
\draw [c,line width=0.9] (11.3682,5.884) -- (11.4518,5.884);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.492,5.82746);
\draw [c,line width=0.9] (11.492,5.78571) -- (11.492,5.86921);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.656,5.82746);
\draw [c,line width=0.9] (11.656,5.78571) -- (11.656,5.86921);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.574,5.85457);
\draw [c,line width=0.9] (11.5322,5.85457) -- (11.6158,5.85457);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.574,5.80055);
\draw [c,line width=0.9] (11.5322,5.80055) -- (11.6158,5.80055);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.656,5.56991);
\draw [c,line width=0.9] (11.656,5.52815) -- (11.656,5.61166);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.82,5.56991);
\draw [c,line width=0.9] (11.82,5.52815) -- (11.82,5.61166);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.738,5.59604);
\draw [c,line width=0.9] (11.6962,5.59604) -- (11.7797,5.59604);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.738,5.54398);
\draw [c,line width=0.9] (11.6962,5.54398) -- (11.7797,5.54398);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.82,5.50435);
\draw [c,line width=0.9] (11.82,5.4626) -- (11.82,5.54611);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.984,5.50435);
\draw [c,line width=0.9] (11.984,5.4626) -- (11.984,5.54611);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.902,5.53023);
\draw [c,line width=0.9] (11.8602,5.53023) -- (11.9437,5.53023);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.902,5.47868);
\draw [c,line width=0.9] (11.8602,5.47868) -- (11.9437,5.47868);
\draw [c,line width=0.9] (12.066,5.31316) -- (11.984,5.31316);
\draw [c,line width=0.9] (11.984,5.27141) -- (11.984,5.35492);
\draw [c,line width=0.9] (12.066,5.31316) -- (12.148,5.31316);
\draw [c,line width=0.9] (12.148,5.27141) -- (12.148,5.35492);
\draw [c,line width=0.9] (12.066,5.31316) -- (12.066,5.33827);
\draw [c,line width=0.9] (12.0242,5.33827) -- (12.1077,5.33827);
\draw [c,line width=0.9] (12.066,5.31316) -- (12.066,5.28825);
\draw [c,line width=0.9] (12.0242,5.28825) -- (12.1077,5.28825);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.148,5.26663);
\draw [c,line width=0.9] (12.148,5.22487) -- (12.148,5.30838);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.312,5.26663);
\draw [c,line width=0.9] (12.312,5.22487) -- (12.312,5.30838);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.23,5.29155);
\draw [c,line width=0.9] (12.1882,5.29155) -- (12.2717,5.29155);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.23,5.24191);
\draw [c,line width=0.9] (12.1882,5.24191) -- (12.2717,5.24191);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.312,5.10902);
\draw [c,line width=0.9] (12.312,5.06727) -- (12.312,5.15077);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.476,5.10902);
\draw [c,line width=0.9] (12.476,5.06727) -- (12.476,5.15077);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.394,5.13329);
\draw [c,line width=0.9] (12.3522,5.13329) -- (12.4357,5.13329);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.394,5.08495);
\draw [c,line width=0.9] (12.3522,5.08495) -- (12.4357,5.08495);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.476,5.04873);
\draw [c,line width=0.9] (12.476,5.00698) -- (12.476,5.09048);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.64,5.04873);
\draw [c,line width=0.9] (12.64,5.00698) -- (12.64,5.09048);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.558,5.07275);
\draw [c,line width=0.9] (12.5162,5.07275) -- (12.5997,5.07275);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.558,5.02491);
\draw [c,line width=0.9] (12.5162,5.02491) -- (12.5997,5.02491);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.64,5.00483);
\draw [c,line width=0.9] (12.64,4.96307) -- (12.64,5.04658);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.804,5.00483);
\draw [c,line width=0.9] (12.804,4.96307) -- (12.804,5.04658);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.722,5.02866);
\draw [c,line width=0.9] (12.6802,5.02866) -- (12.7637,5.02866);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.722,4.9812);
\draw [c,line width=0.9] (12.6802,4.9812) -- (12.7637,4.9812);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.804,4.93563);
\draw [c,line width=0.9] (12.804,4.89388) -- (12.804,4.97739);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.968,4.93563);
\draw [c,line width=0.9] (12.968,4.89388) -- (12.968,4.97739);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.886,4.95917);
\draw [c,line width=0.9] (12.8442,4.95917) -- (12.9277,4.95917);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.886,4.9123);
\draw [c,line width=0.9] (12.8442,4.9123) -- (12.9277,4.9123);
\draw [c,line width=0.9] (13.05,4.9065) -- (12.968,4.9065);
\draw [c,line width=0.9] (12.968,4.86475) -- (12.968,4.94825);
\draw [c,line width=0.9] (13.05,4.9065) -- (13.132,4.9065);
\draw [c,line width=0.9] (13.132,4.86475) -- (13.132,4.94825);
\draw [c,line width=0.9] (13.05,4.9065) -- (13.05,4.92991);
\draw [c,line width=0.9] (13.0082,4.92991) -- (13.0917,4.92991);
\draw [c,line width=0.9] (13.05,4.9065) -- (13.05,4.88329);
\draw [c,line width=0.9] (13.0082,4.88329) -- (13.0917,4.88329);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.132,4.85066);
\draw [c,line width=0.9] (13.132,4.8089) -- (13.132,4.89241);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.296,4.85066);
\draw [c,line width=0.9] (13.296,4.8089) -- (13.296,4.89241);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.214,4.87382);
\draw [c,line width=0.9] (13.1722,4.87382) -- (13.2557,4.87382);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.214,4.8277);
\draw [c,line width=0.9] (13.1722,4.8277) -- (13.2557,4.8277);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.296,4.8634);
\draw [c,line width=0.9] (13.296,4.82165) -- (13.296,4.90516);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.46,4.8634);
\draw [c,line width=0.9] (13.46,4.82165) -- (13.46,4.90516);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.378,4.88663);
\draw [c,line width=0.9] (13.3362,4.88663) -- (13.4197,4.88663);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.378,4.84039);
\draw [c,line width=0.9] (13.3362,4.84039) -- (13.4197,4.84039);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.46,4.84843);
\draw [c,line width=0.9] (13.46,4.80668) -- (13.46,4.89019);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.624,4.84843);
\draw [c,line width=0.9] (13.624,4.80668) -- (13.624,4.89019);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.542,4.87159);
\draw [c,line width=0.9] (13.5002,4.87159) -- (13.5837,4.87159);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.542,4.82548);
\draw [c,line width=0.9] (13.5002,4.82548) -- (13.5837,4.82548);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.624,4.86725);
\draw [c,line width=0.9] (13.624,4.8255) -- (13.624,4.909);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.788,4.86725);
\draw [c,line width=0.9] (13.788,4.8255) -- (13.788,4.909);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.706,4.89049);
\draw [c,line width=0.9] (13.6642,4.89049) -- (13.7477,4.89049);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.706,4.84421);
\draw [c,line width=0.9] (13.6642,4.84421) -- (13.7477,4.84421);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.788,4.82456);
\draw [c,line width=0.9] (13.788,4.78281) -- (13.788,4.86631);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.952,4.82456);
\draw [c,line width=0.9] (13.952,4.78281) -- (13.952,4.86631);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.87,4.84761);
\draw [c,line width=0.9] (13.8282,4.84761) -- (13.9117,4.84761);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.87,4.80171);
\draw [c,line width=0.9] (13.8282,4.80171) -- (13.9117,4.80171);
\draw [c,line width=0.9] (14.034,4.8195) -- (13.952,4.8195);
\draw [c,line width=0.9] (13.952,4.77775) -- (13.952,4.86125);
\draw [c,line width=0.9] (14.034,4.8195) -- (14.116,4.8195);
\draw [c,line width=0.9] (14.116,4.77775) -- (14.116,4.86125);
\draw [c,line width=0.9] (14.034,4.8195) -- (14.034,4.84253);
\draw [c,line width=0.9] (13.9922,4.84253) -- (14.0757,4.84253);
\draw [c,line width=0.9] (14.034,4.8195) -- (14.034,4.79668);
\draw [c,line width=0.9] (13.9922,4.79668) -- (14.0757,4.79668);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.116,4.78632);
\draw [c,line width=0.9] (14.116,4.74457) -- (14.116,4.82807);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.28,4.78632);
\draw [c,line width=0.9] (14.28,4.74457) -- (14.28,4.82807);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.198,4.8092);
\draw [c,line width=0.9] (14.1562,4.8092) -- (14.2397,4.8092);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.198,4.76364);
\draw [c,line width=0.9] (14.1562,4.76364) -- (14.2397,4.76364);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.28,4.80676);
\draw [c,line width=0.9] (14.28,4.765) -- (14.28,4.84851);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.444,4.80676);
\draw [c,line width=0.9] (14.444,4.765) -- (14.444,4.84851);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.362,4.82973);
\draw [c,line width=0.9] (14.3202,4.82973) -- (14.4037,4.82973);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.362,4.78399);
\draw [c,line width=0.9] (14.3202,4.78399) -- (14.4037,4.78399);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.444,4.79644);
\draw [c,line width=0.9] (14.444,4.75468) -- (14.444,4.83819);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.608,4.79644);
\draw [c,line width=0.9] (14.608,4.75468) -- (14.608,4.83819);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.526,4.81936);
\draw [c,line width=0.9] (14.4842,4.81936) -- (14.5677,4.81936);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.526,4.77371);
\draw [c,line width=0.9] (14.4842,4.77371) -- (14.5677,4.77371);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.608,4.79482);
\draw [c,line width=0.9] (14.608,4.75306) -- (14.608,4.83657);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.772,4.79482);
\draw [c,line width=0.9] (14.772,4.75306) -- (14.772,4.83657);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.69,4.81774);
\draw [c,line width=0.9] (14.6482,4.81774) -- (14.7317,4.81774);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.69,4.7721);
\draw [c,line width=0.9] (14.6482,4.7721) -- (14.7317,4.7721);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.772,4.77479);
\draw [c,line width=0.9] (14.772,4.73303) -- (14.772,4.81654);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.936,4.77479);
\draw [c,line width=0.9] (14.936,4.73303) -- (14.936,4.81654);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.854,4.79762);
\draw [c,line width=0.9] (14.8122,4.79762) -- (14.8957,4.79762);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.854,4.75216);
\draw [c,line width=0.9] (14.8122,4.75216) -- (14.8957,4.75216);
\draw [c,line width=0.9] (15.018,4.8628) -- (14.936,4.8628);
\draw [c,line width=0.9] (14.936,4.82104) -- (14.936,4.90455);
\draw [c,line width=0.9] (15.018,4.8628) -- (15.1,4.8628);
\draw [c,line width=0.9] (15.1,4.82104) -- (15.1,4.90455);
\draw [c,line width=0.9] (15.018,4.8628) -- (15.018,4.88602);
\draw [c,line width=0.9] (14.9762,4.88602) -- (15.0597,4.88602);
\draw [c,line width=0.9] (15.018,4.8628) -- (15.018,4.83978);
\draw [c,line width=0.9] (14.9762,4.83978) -- (15.0597,4.83978);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.1,4.83366);
\draw [c,line width=0.9] (15.1,4.79191) -- (15.1,4.87542);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.264,4.83366);
\draw [c,line width=0.9] (15.264,4.79191) -- (15.264,4.87542);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.182,4.85675);
\draw [c,line width=0.9] (15.1402,4.85675) -- (15.2237,4.85675);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.182,4.81078);
\draw [c,line width=0.9] (15.1402,4.81078) -- (15.2237,4.81078);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.264,4.84034);
\draw [c,line width=0.9] (15.264,4.79859) -- (15.264,4.88209);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.428,4.84034);
\draw [c,line width=0.9] (15.428,4.79859) -- (15.428,4.88209);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.346,4.86346);
\draw [c,line width=0.9] (15.3042,4.86346) -- (15.3877,4.86346);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.346,4.81742);
\draw [c,line width=0.9] (15.3042,4.81742) -- (15.3877,4.81742);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.428,4.82335);
\draw [c,line width=0.9] (15.428,4.78159) -- (15.428,4.8651);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.592,4.82335);
\draw [c,line width=0.9] (15.592,4.78159) -- (15.592,4.8651);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.51,4.84639);
\draw [c,line width=0.9] (15.4682,4.84639) -- (15.5517,4.84639);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.51,4.8005);
\draw [c,line width=0.9] (15.4682,4.8005) -- (15.5517,4.8005);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.592,4.83326);
\draw [c,line width=0.9] (15.592,4.79151) -- (15.592,4.87501);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.756,4.83326);
\draw [c,line width=0.9] (15.756,4.79151) -- (15.756,4.87501);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.674,4.85635);
\draw [c,line width=0.9] (15.6322,4.85635) -- (15.7157,4.85635);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.674,4.81037);
\draw [c,line width=0.9] (15.6322,4.81037) -- (15.7157,4.81037);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.756,4.82699);
\draw [c,line width=0.9] (15.756,4.78523) -- (15.756,4.86874);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.92,4.82699);
\draw [c,line width=0.9] (15.92,4.78523) -- (15.92,4.86874);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.838,4.85005);
\draw [c,line width=0.9] (15.7962,4.85005) -- (15.8797,4.85005);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.838,4.80413);
\draw [c,line width=0.9] (15.7962,4.80413) -- (15.8797,4.80413);
\draw [c,line width=0.9] (16.002,4.82112) -- (15.92,4.82112);
\draw [c,line width=0.9] (15.92,4.77937) -- (15.92,4.86287);
\draw [c,line width=0.9] (16.002,4.82112) -- (16.084,4.82112);
\draw [c,line width=0.9] (16.084,4.77937) -- (16.084,4.86287);
\draw [c,line width=0.9] (16.002,4.82112) -- (16.002,4.84415);
\draw [c,line width=0.9] (15.9602,4.84415) -- (16.0437,4.84415);
\draw [c,line width=0.9] (16.002,4.82112) -- (16.002,4.79829);
\draw [c,line width=0.9] (15.9602,4.79829) -- (16.0437,4.79829);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.084,4.8371);
\draw [c,line width=0.9] (16.084,4.79535) -- (16.084,4.87886);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.248,4.8371);
\draw [c,line width=0.9] (16.248,4.79535) -- (16.248,4.87886);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.166,4.86021);
\draw [c,line width=0.9] (16.1242,4.86021) -- (16.2077,4.86021);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.166,4.8142);
\draw [c,line width=0.9] (16.1242,4.8142) -- (16.2077,4.8142);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.248,4.84479);
\draw [c,line width=0.9] (16.248,4.80304) -- (16.248,4.88654);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.412,4.84479);
\draw [c,line width=0.9] (16.412,4.80304) -- (16.412,4.88654);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.33,4.86793);
\draw [c,line width=0.9] (16.2882,4.86793) -- (16.3717,4.86793);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.33,4.82185);
\draw [c,line width=0.9] (16.2882,4.82185) -- (16.3717,4.82185);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.412,4.81748);
\draw [c,line width=0.9] (16.412,4.77572) -- (16.412,4.85923);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.576,4.81748);
\draw [c,line width=0.9] (16.576,4.77572) -- (16.576,4.85923);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.494,4.8405);
\draw [c,line width=0.9] (16.4522,4.8405) -- (16.5357,4.8405);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.494,4.79466);
\draw [c,line width=0.9] (16.4522,4.79466) -- (16.5357,4.79466);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.576,4.8282);
\draw [c,line width=0.9] (16.576,4.78645) -- (16.576,4.86995);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.74,4.8282);
\draw [c,line width=0.9] (16.74,4.78645) -- (16.74,4.86995);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.658,4.85127);
\draw [c,line width=0.9] (16.6162,4.85127) -- (16.6997,4.85127);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.658,4.80534);
\draw [c,line width=0.9] (16.6162,4.80534) -- (16.6997,4.80534);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.74,4.84014);
\draw [c,line width=0.9] (16.74,4.79838) -- (16.74,4.88189);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.904,4.84014);
\draw [c,line width=0.9] (16.904,4.79838) -- (16.904,4.88189);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.822,4.86326);
\draw [c,line width=0.9] (16.7802,4.86326) -- (16.8637,4.86326);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.822,4.81722);
\draw [c,line width=0.9] (16.7802,4.81722) -- (16.8637,4.81722);
\draw [c,line width=0.9] (16.986,4.81242) -- (16.904,4.81242);
\draw [c,line width=0.9] (16.904,4.77067) -- (16.904,4.85417);
\draw [c,line width=0.9] (16.986,4.81242) -- (17.068,4.81242);
\draw [c,line width=0.9] (17.068,4.77067) -- (17.068,4.85417);
\draw [c,line width=0.9] (16.986,4.81242) -- (16.986,4.83542);
\draw [c,line width=0.9] (16.9442,4.83542) -- (17.0277,4.83542);
\draw [c,line width=0.9] (16.986,4.81242) -- (16.986,4.78963);
\draw [c,line width=0.9] (16.9442,4.78963) -- (17.0277,4.78963);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.068,4.81606);
\draw [c,line width=0.9] (17.068,4.77431) -- (17.068,4.85782);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.232,4.81606);
\draw [c,line width=0.9] (17.232,4.77431) -- (17.232,4.85782);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.15,4.83907);
\draw [c,line width=0.9] (17.1082,4.83907) -- (17.1917,4.83907);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.15,4.79325);
\draw [c,line width=0.9] (17.1082,4.79325) -- (17.1917,4.79325);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.232,4.82901);
\draw [c,line width=0.9] (17.232,4.78726) -- (17.232,4.87076);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.396,4.82901);
\draw [c,line width=0.9] (17.396,4.78726) -- (17.396,4.87076);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.314,4.85208);
\draw [c,line width=0.9] (17.2722,4.85208) -- (17.3557,4.85208);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.314,4.80614);
\draw [c,line width=0.9] (17.2722,4.80614) -- (17.3557,4.80614);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.396,4.81222);
\draw [c,line width=0.9] (17.396,4.77046) -- (17.396,4.85397);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.56,4.81222);
\draw [c,line width=0.9] (17.56,4.77046) -- (17.56,4.85397);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.478,4.83521);
\draw [c,line width=0.9] (17.4362,4.83521) -- (17.5197,4.83521);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.478,4.78942);
\draw [c,line width=0.9] (17.4362,4.78942) -- (17.5197,4.78942);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.56,4.81647);
\draw [c,line width=0.9] (17.56,4.77471) -- (17.56,4.85822);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.724,4.81647);
\draw [c,line width=0.9] (17.724,4.77471) -- (17.724,4.85822);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.642,4.83948);
\draw [c,line width=0.9] (17.6002,4.83948) -- (17.6837,4.83948);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.642,4.79365);
\draw [c,line width=0.9] (17.6002,4.79365) -- (17.6837,4.79365);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.724,4.86057);
\draw [c,line width=0.9] (17.724,4.81882) -- (17.724,4.90233);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.888,4.86057);
\draw [c,line width=0.9] (17.888,4.81882) -- (17.888,4.90233);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.806,4.88378);
\draw [c,line width=0.9] (17.7642,4.88378) -- (17.8477,4.88378);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.806,4.83757);
\draw [c,line width=0.9] (17.7642,4.83757) -- (17.8477,4.83757);
\draw [c,line width=0.9] (17.97,4.82941) -- (17.888,4.82941);
\draw [c,line width=0.9] (17.888,4.78766) -- (17.888,4.87117);
\draw [c,line width=0.9] (17.97,4.82941) -- (18.052,4.82941);
\draw [c,line width=0.9] (18.052,4.78766) -- (18.052,4.87117);
\draw [c,line width=0.9] (17.97,4.82941) -- (17.97,4.85249);
\draw [c,line width=0.9] (17.9282,4.85249) -- (18.0117,4.85249);
\draw [c,line width=0.9] (17.97,4.82941) -- (17.97,4.80655);
\draw [c,line width=0.9] (17.9282,4.80655) -- (18.0117,4.80655);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.052,4.82941);
\draw [c,line width=0.9] (18.052,4.78766) -- (18.052,4.87117);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.216,4.82941);
\draw [c,line width=0.9] (18.216,4.78766) -- (18.216,4.87117);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.134,4.85249);
\draw [c,line width=0.9] (18.0922,4.85249) -- (18.1757,4.85249);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.134,4.80655);
\draw [c,line width=0.9] (18.0922,4.80655) -- (18.1757,4.80655);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.216,4.82557);
\draw [c,line width=0.9] (18.216,4.78382) -- (18.216,4.86732);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.38,4.82557);
\draw [c,line width=0.9] (18.38,4.78382) -- (18.38,4.86732);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.298,4.84863);
\draw [c,line width=0.9] (18.2562,4.84863) -- (18.3397,4.84863);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.298,4.80272);
\draw [c,line width=0.9] (18.2562,4.80272) -- (18.3397,4.80272);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.38,4.81647);
\draw [c,line width=0.9] (18.38,4.77471) -- (18.38,4.85822);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.544,4.81647);
\draw [c,line width=0.9] (18.544,4.77471) -- (18.544,4.85822);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.462,4.83948);
\draw [c,line width=0.9] (18.4202,4.83948) -- (18.5037,4.83948);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.462,4.79365);
\draw [c,line width=0.9] (18.4202,4.79365) -- (18.5037,4.79365);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.544,4.79138);
\draw [c,line width=0.9] (18.544,4.74962) -- (18.544,4.83313);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.708,4.79138);
\draw [c,line width=0.9] (18.708,4.74962) -- (18.708,4.83313);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.626,4.81428);
\draw [c,line width=0.9] (18.5842,4.81428) -- (18.6677,4.81428);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.626,4.76868);
\draw [c,line width=0.9] (18.5842,4.76868) -- (18.6677,4.76868);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.708,4.8456);
\draw [c,line width=0.9] (18.708,4.80385) -- (18.708,4.88735);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.872,4.8456);
\draw [c,line width=0.9] (18.872,4.80385) -- (18.872,4.88735);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.79,4.86874);
\draw [c,line width=0.9] (18.7482,4.86874) -- (18.8317,4.86874);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.79,4.82266);
\draw [c,line width=0.9] (18.7482,4.82266) -- (18.8317,4.82266);
\draw [c,line width=0.9] (18.954,4.85147) -- (18.872,4.85147);
\draw [c,line width=0.9] (18.872,4.80971) -- (18.872,4.89322);
\draw [c,line width=0.9] (18.954,4.85147) -- (19.036,4.85147);
\draw [c,line width=0.9] (19.036,4.80971) -- (19.036,4.89322);
\draw [c,line width=0.9] (18.954,4.85147) -- (18.954,4.87464);
\draw [c,line width=0.9] (18.9122,4.87464) -- (18.9957,4.87464);
\draw [c,line width=0.9] (18.954,4.85147) -- (18.954,4.8285);
\draw [c,line width=0.9] (18.9122,4.8285) -- (18.9957,4.8285);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.036,4.81343);
\draw [c,line width=0.9] (19.036,4.77168) -- (19.036,4.85519);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.2,4.81343);
\draw [c,line width=0.9] (19.2,4.77168) -- (19.2,4.85519);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.118,4.83643);
\draw [c,line width=0.9] (19.0762,4.83643) -- (19.1597,4.83643);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.118,4.79063);
\draw [c,line width=0.9] (19.0762,4.79063) -- (19.1597,4.79063);
\foreach \P in {(2.88201,4.63256), (3.04601,4.63033), (3.21001,4.65623), (3.37401,4.64915), (3.53801,4.62709), (3.70201,4.65906), (3.86601,4.66675), (4.03001,4.63721), (4.19401,4.68415), (4.35801,4.65056), (4.52201,4.67869), (4.68601,4.66452),
 (4.85001,4.68981), (5.01401,4.654), (5.17801,4.64874), (5.34201,4.65056), (5.50601,4.68496), (5.67001,4.69426), (5.83401,4.67565), (5.99801,4.65623), (6.16201,4.67363), (6.32601,4.70033), (6.49001,4.70337), (6.65401,4.73857), (6.81801,4.73089),
 (6.98201,4.71005), (7.14601,4.77034), (7.31001,4.74565), (7.474,4.80817), (7.638,4.74586), (7.802,4.77438), (7.966,4.80696), (8.13,4.80271), (8.294,4.85531), (8.458,4.87393), (8.622,4.90569), (8.786,4.98298), (8.95,5.05359), (9.114,5.16688),
 (9.278,5.27068), (9.442,5.39045), (9.606,5.55493), (9.77,5.7091), (9.934,5.86732), (10.098,6.03565), (10.262,6.14935), (10.426,6.27823), (10.59,6.31343), (10.754,6.39133), (10.918,6.32598), (11.082,6.21915), (11.246,6.06984), (11.41,5.91122),
 (11.574,5.82746), (11.738,5.56991), (11.902,5.50435), (12.066,5.31316), (12.23,5.26663), (12.394,5.10902), (12.558,5.04873), (12.722,5.00483), (12.886,4.93563), (13.05,4.9065), (13.214,4.85066), (13.378,4.8634), (13.542,4.84843), (13.706,4.86725),
 (13.87,4.82456), (14.034,4.8195), (14.198,4.78632), (14.362,4.80676), (14.526,4.79644), (14.69,4.79482), (14.854,4.77479), (15.018,4.8628), (15.182,4.83366), (15.346,4.84034), (15.51,4.82335), (15.674,4.83326), (15.838,4.82699), (16.002,4.82112),
 (16.166,4.8371), (16.33,4.84479), (16.494,4.81748), (16.658,4.8282), (16.822,4.84014), (16.986,4.81242), (17.15,4.81606), (17.314,4.82901), (17.478,4.81222), (17.642,4.81647), (17.806,4.86057), (17.97,4.82941), (18.134,4.82941), (18.298,4.82557),
 (18.462,4.81647), (18.626,4.79138), (18.79,4.8456), (18.954,4.85147), (19.118,4.81343)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (19.2,2.22171) -- (2.80001,2.22171) -- (2.80001,4.64186) -- (2.80001,4.64186) -- (2.96401,4.64316) -- (3.12801,4.6445) -- (3.29201,4.64587) -- (3.45601,4.64727) -- (3.62001,4.6487) -- (3.78401,4.65017) -- (3.94801,4.65167) --
 (4.11201,4.6532) -- (4.27601,4.65476) -- (4.44001,4.65635) -- (4.60401,4.65797) -- (4.76801,4.65961) -- (4.93201,4.66128) -- (5.09601,4.66298) -- (5.26001,4.66471) -- (5.42401,4.66646) -- (5.58801,4.66824) -- (5.75201,4.67004) -- (5.91601,4.67187)
 -- (6.08001,4.67371) -- (6.24401,4.67558) -- (6.40801,4.67748) -- (6.57201,4.67939) -- (6.73601,4.68132) -- (6.90001,4.68328) -- (7.06401,4.68525) -- (7.22801,4.68724) -- (7.392,4.68925) -- (7.55601,4.69128) -- (7.72,4.69332) -- (7.884,4.69538) --
 (8.048,4.69746) -- (8.212,4.69955) -- (8.376,4.70165) -- (8.54,4.70377) -- (8.704,4.7059) -- (8.868,4.70804) -- (9.032,4.71019) -- (9.196,4.71236) -- (9.36,4.71453) -- (9.524,4.71672) -- (9.688,4.71891) -- (9.852,4.72111) -- (10.016,4.72332) --
 (10.18,4.72554) -- (10.344,4.72776) -- (10.508,4.72999) -- (10.672,4.73222) -- (10.836,4.73446) -- (11,4.73671) -- (11.164,4.73895) -- (11.328,4.7412) -- (11.492,4.74345) -- (11.656,4.7457) -- (11.82,4.74795) -- (11.984,4.75021) -- (12.148,4.75246)
 -- (12.312,4.75471) -- (12.476,4.75696) -- (12.64,4.7592) -- (12.804,4.76144) -- (12.968,4.76368) -- (13.132,4.76592) -- (13.296,4.76815) -- (13.46,4.77037) -- (13.624,4.77259) -- (13.788,4.7748) -- (13.952,4.777) -- (14.116,4.7792) --
 (14.28,4.78138) -- (14.444,4.78356) -- (14.608,4.78572) -- (14.772,4.78788) -- (14.936,4.79002) -- (15.1,4.79215) -- (15.264,4.79427) -- (15.428,4.79638) -- (15.592,4.79847) -- (15.756,4.80055) -- (15.92,4.80261) -- (16.084,4.80465) --
 (16.248,4.80668) -- (16.412,4.80869) -- (16.576,4.81069) -- (16.74,4.81266) -- (16.904,4.81462) -- (17.068,4.81656) -- (17.232,4.81847) -- (17.396,4.82037) -- (17.56,4.82224) -- (17.724,4.82409) -- (17.888,4.82592) -- (18.052,4.82772) --
 (18.216,4.8295) -- (18.38,4.83126) -- (18.544,4.83299) -- (18.708,4.83469) -- (18.872,4.83637) -- (19.036,4.83802) -- (19.2,4.83964) -- (19.2,4.83964) -- (19.2,4.83964);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.80001,2.22171);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.80001,2.22171) -- (2.96401,2.22171) -- (3.12801,2.22171) -- (3.29201,2.22283) -- (3.45601,2.22301) -- (3.62001,2.22321) -- (3.78401,2.22344) -- (3.94801,2.22371) -- (4.11201,2.22402) --
 (4.27601,2.22438) -- (4.44001,2.2248) -- (4.60401,2.22528) -- (4.76801,2.22585) -- (4.93201,2.2265) -- (5.09601,2.22727) -- (5.26001,2.22817) -- (5.42401,2.22923) -- (5.58801,2.23048) -- (5.75201,2.23195) -- (5.91601,2.23369) -- (6.08001,2.23576) --
 (6.24401,2.23822) -- (6.40801,2.24115) -- (6.57201,2.24466) -- (6.73601,2.24887) -- (6.90001,2.25394) -- (7.06401,2.26006) -- (7.22801,2.26747) -- (7.392,2.27648) -- (7.55601,2.28748) -- (7.72,2.30094) -- (7.884,2.31749) -- (8.048,2.33791) --
 (8.212,2.36321) -- (8.376,2.39468) -- (8.54,2.43403) -- (8.704,2.48343) -- (8.786,2.51267) -- (8.868,2.54522) -- (8.95,2.58139) -- (9.032,2.62147) -- (9.114,2.66576) -- (9.196,2.71453) -- (9.278,2.76799) -- (9.36,2.8263) -- (9.442,2.88951) --
 (9.524,2.95756) -- (9.606,3.03019) -- (9.688,3.10696) -- (9.852,3.26995) -- (10.016,3.4378) -- (10.098,3.51958) -- (10.18,3.59735) -- (10.262,3.66894) -- (10.344,3.73219) -- (10.426,3.78499) -- (10.467,3.80688) -- (10.508,3.82548) --
 (10.549,3.84062) -- (10.59,3.85215) -- (10.631,3.85996) -- (10.672,3.86397) -- (10.713,3.86415) -- (10.754,3.86049) -- (10.795,3.85303) -- (10.836,3.84184) -- (10.877,3.82702) -- (10.918,3.80874) -- (11,3.76245) -- (11.082,3.70466) --
 (11.164,3.63736) -- (11.246,3.5627) -- (11.328,3.48285) -- (11.492,3.31579) -- (11.656,3.15041) -- (11.738,3.07165) -- (11.82,2.99668) -- (11.902,2.92609) -- (11.984,2.86022) -- (12.066,2.79923) -- (12.148,2.74314) -- (12.23,2.69183) --
 (12.312,2.64513) -- (12.394,2.60278) -- (12.476,2.56451) -- (12.558,2.53002) -- (12.64,2.499) -- (12.804,2.44641) -- (12.968,2.40457) -- (13.132,2.37113) -- (13.296,2.34428) -- (13.46,2.32264) -- (13.624,2.30512) -- (13.788,2.29089) --
 (13.952,2.27927) -- (14.116,2.26976) -- (14.28,2.26194) -- (14.444,2.25549) -- (14.608,2.25016) -- (14.772,2.24573) -- (14.936,2.24205) -- (15.1,2.23897) -- (15.264,2.23639) -- (15.428,2.23422) -- (15.592,2.2324) -- (15.756,2.23086) --
 (15.92,2.22955) -- (16.084,2.22845) -- (16.248,2.22751) -- (16.412,2.2267) -- (16.576,2.22602) -- (16.74,2.22543) -- (16.904,2.22492) -- (17.068,2.22449) -- (17.232,2.22412) -- (17.396,2.22379) -- (17.56,2.22351) -- (17.724,2.22327) --
 (17.888,2.22306) -- (18.052,2.22288) -- (18.216,2.22171) -- (18.38,2.22171) -- (18.544,2.22171) -- (18.708,2.22171) -- (18.872,2.22171) -- (19.036,2.22171) -- (19.2,2.22171) -- (19.2,2.22171) -- (19.2,2.22171);
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (2.80001,4.64278) -- (2.80001,4.64278);
\draw [c,line width=2.7] (2.80001,4.64278) -- (2.96401,4.6442) -- (3.12801,4.64567) -- (3.29201,4.64719) -- (3.45601,4.64877) -- (3.62001,4.65041) -- (3.78401,4.65211) -- (3.94801,4.65387) -- (4.11201,4.65571) -- (4.27601,4.65763) --
 (4.44001,4.65964) -- (4.60401,4.66174) -- (4.76801,4.66395) -- (4.93201,4.66628) -- (5.09601,4.66875) -- (5.26001,4.67138) -- (5.42401,4.67419) -- (5.58801,4.67721) -- (5.75201,4.68049) -- (5.91601,4.68405) -- (6.08001,4.68797) -- (6.24401,4.6923)
 -- (6.40801,4.69712) -- (6.57201,4.70254) -- (6.73601,4.70869) -- (6.90001,4.71571) -- (7.06401,4.7238) -- (7.22801,4.73321) -- (7.392,4.74423) -- (7.55601,4.75725) -- (7.72,4.77276) -- (7.884,4.79136) -- (8.048,4.81386) -- (8.212,4.84124) --
 (8.376,4.87483) -- (8.54,4.91629) -- (8.704,4.96781) -- (8.868,5.03176) -- (8.95,5.069) -- (9.032,5.11016) -- (9.114,5.15553) -- (9.196,5.20538) -- (9.278,5.25993) -- (9.36,5.31933) -- (9.442,5.38363) -- (9.524,5.45277) -- (9.606,5.52649) --
 (9.688,5.60436) -- (9.852,5.76956) -- (10.016,5.93961) -- (10.098,6.02251) -- (10.18,6.10138) -- (10.262,6.17409) -- (10.344,6.23844) -- (10.426,6.29236) -- (10.508,6.33396) -- (10.549,6.34966) -- (10.59,6.36175) -- (10.631,6.37012) --
 (10.672,6.37469) -- (10.713,6.37543) -- (10.754,6.37233) -- (10.795,6.36542) -- (10.836,6.35479) -- (10.877,6.34054) -- (10.918,6.32281) -- (11,6.27765) -- (11.082,6.22098) -- (11.164,6.1548) -- (11.246,6.08126) -- (11.328,6.00254) --
 (11.492,5.83773) -- (11.656,5.67461) -- (11.738,5.59696) -- (11.82,5.52313) -- (11.902,5.45366) -- (11.984,5.38892) -- (12.066,5.32906) -- (12.148,5.27409) -- (12.23,5.2239) -- (12.312,5.17833) -- (12.394,5.1371) -- (12.476,5.09996) --
 (12.558,5.06659) -- (12.64,5.0367) -- (12.804,4.98635) -- (12.968,4.94674) -- (13.132,4.91554) -- (13.296,4.89092) -- (13.46,4.87151) -- (13.624,4.85621) -- (13.788,4.84418) -- (13.952,4.83477) -- (14.116,4.82745) -- (14.28,4.82182) --
 (14.444,4.81754) -- (14.608,4.81438) -- (14.772,4.8121) -- (14.936,4.81056) -- (15.1,4.80961) -- (15.264,4.80915) -- (15.428,4.80909) -- (15.592,4.80936) -- (15.756,4.8099) -- (15.92,4.81065) -- (16.084,4.81159) -- (16.248,4.81268) --
 (16.412,4.81389) -- (16.576,4.8152) -- (16.74,4.81658) -- (16.904,4.81803) -- (17.068,4.81954) -- (17.232,4.82108) -- (17.396,4.82265) -- (17.56,4.82424) -- (17.724,4.82585) -- (17.888,4.82747) -- (18.052,4.82909) -- (18.216,4.83071) --
 (18.38,4.83233) -- (18.544,4.83393) -- (18.708,4.83553) -- (18.872,4.83711) -- (19.036,4.83868) -- (19.2,4.84023) -- (19.2,4.84023) -- (19.2,4.84023);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.80001,4.63256);
\draw [c,line width=0.9] (2.80001,4.5908) -- (2.80001,4.67431);
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.96401,4.63256);
\draw [c,line width=0.9] (2.96401,4.5908) -- (2.96401,4.67431);
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.88201,4.65475);
\draw [c,line width=0.9] (2.84026,4.65475) -- (2.92377,4.65475);
\draw [c,line width=0.9] (2.88201,4.63256) -- (2.88201,4.61057);
\draw [c,line width=0.9] (2.84026,4.61057) -- (2.92377,4.61057);
\draw [c,line width=0.9] (3.04601,4.63033) -- (2.96401,4.63033);
\draw [c,line width=0.9] (2.96401,4.58858) -- (2.96401,4.67209);
\draw [c,line width=0.9] (3.04601,4.63033) -- (3.12801,4.63033);
\draw [c,line width=0.9] (3.12801,4.58858) -- (3.12801,4.67209);
\draw [c,line width=0.9] (3.04601,4.63033) -- (3.04601,4.65251);
\draw [c,line width=0.9] (3.00426,4.65251) -- (3.08777,4.65251);
\draw [c,line width=0.9] (3.04601,4.63033) -- (3.04601,4.60836);
\draw [c,line width=0.9] (3.00426,4.60836) -- (3.08777,4.60836);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.12801,4.65623);
\draw [c,line width=0.9] (3.12801,4.61448) -- (3.12801,4.69798);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.29201,4.65623);
\draw [c,line width=0.9] (3.29201,4.61448) -- (3.29201,4.69798);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.21001,4.67852);
\draw [c,line width=0.9] (3.16826,4.67852) -- (3.25177,4.67852);
\draw [c,line width=0.9] (3.21001,4.65623) -- (3.21001,4.63414);
\draw [c,line width=0.9] (3.16826,4.63414) -- (3.25177,4.63414);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.29201,4.64915);
\draw [c,line width=0.9] (3.29201,4.60739) -- (3.29201,4.6909);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.45601,4.64915);
\draw [c,line width=0.9] (3.45601,4.60739) -- (3.45601,4.6909);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.37401,4.67141);
\draw [c,line width=0.9] (3.33226,4.67141) -- (3.41577,4.67141);
\draw [c,line width=0.9] (3.37401,4.64915) -- (3.37401,4.62709);
\draw [c,line width=0.9] (3.33226,4.62709) -- (3.41577,4.62709);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.45601,4.62709);
\draw [c,line width=0.9] (3.45601,4.58534) -- (3.45601,4.66885);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.62001,4.62709);
\draw [c,line width=0.9] (3.62001,4.58534) -- (3.62001,4.66885);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.53801,4.64926);
\draw [c,line width=0.9] (3.49626,4.64926) -- (3.57977,4.64926);
\draw [c,line width=0.9] (3.53801,4.62709) -- (3.53801,4.60513);
\draw [c,line width=0.9] (3.49626,4.60513) -- (3.57977,4.60513);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.62001,4.65906);
\draw [c,line width=0.9] (3.62001,4.61731) -- (3.62001,4.70081);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.78401,4.65906);
\draw [c,line width=0.9] (3.78401,4.61731) -- (3.78401,4.70081);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.70201,4.68137);
\draw [c,line width=0.9] (3.66026,4.68137) -- (3.74377,4.68137);
\draw [c,line width=0.9] (3.70201,4.65906) -- (3.70201,4.63695);
\draw [c,line width=0.9] (3.66026,4.63695) -- (3.74377,4.63695);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.78401,4.66675);
\draw [c,line width=0.9] (3.78401,4.625) -- (3.78401,4.7085);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.94801,4.66675);
\draw [c,line width=0.9] (3.94801,4.625) -- (3.94801,4.7085);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.86601,4.68909);
\draw [c,line width=0.9] (3.82426,4.68909) -- (3.90777,4.68909);
\draw [c,line width=0.9] (3.86601,4.66675) -- (3.86601,4.64461);
\draw [c,line width=0.9] (3.82426,4.64461) -- (3.90777,4.64461);
\draw [c,line width=0.9] (4.03001,4.63721) -- (3.94801,4.63721);
\draw [c,line width=0.9] (3.94801,4.59546) -- (3.94801,4.67896);
\draw [c,line width=0.9] (4.03001,4.63721) -- (4.11201,4.63721);
\draw [c,line width=0.9] (4.11201,4.59546) -- (4.11201,4.67896);
\draw [c,line width=0.9] (4.03001,4.63721) -- (4.03001,4.65942);
\draw [c,line width=0.9] (3.98826,4.65942) -- (4.07177,4.65942);
\draw [c,line width=0.9] (4.03001,4.63721) -- (4.03001,4.6152);
\draw [c,line width=0.9] (3.98826,4.6152) -- (4.07177,4.6152);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.11201,4.68415);
\draw [c,line width=0.9] (4.11201,4.6424) -- (4.11201,4.7259);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.27601,4.68415);
\draw [c,line width=0.9] (4.27601,4.6424) -- (4.27601,4.7259);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.19401,4.70657);
\draw [c,line width=0.9] (4.15226,4.70657) -- (4.23577,4.70657);
\draw [c,line width=0.9] (4.19401,4.68415) -- (4.19401,4.66193);
\draw [c,line width=0.9] (4.15226,4.66193) -- (4.23577,4.66193);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.27601,4.65056);
\draw [c,line width=0.9] (4.27601,4.60881) -- (4.27601,4.69232);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.44001,4.65056);
\draw [c,line width=0.9] (4.44001,4.60881) -- (4.44001,4.69232);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.35801,4.67283);
\draw [c,line width=0.9] (4.31626,4.67283) -- (4.39977,4.67283);
\draw [c,line width=0.9] (4.35801,4.65056) -- (4.35801,4.6285);
\draw [c,line width=0.9] (4.31626,4.6285) -- (4.39977,4.6285);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.44001,4.67869);
\draw [c,line width=0.9] (4.44001,4.63693) -- (4.44001,4.72044);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.60401,4.67869);
\draw [c,line width=0.9] (4.60401,4.63693) -- (4.60401,4.72044);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.52201,4.70108);
\draw [c,line width=0.9] (4.48026,4.70108) -- (4.56376,4.70108);
\draw [c,line width=0.9] (4.52201,4.67869) -- (4.52201,4.65649);
\draw [c,line width=0.9] (4.48026,4.65649) -- (4.56376,4.65649);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.60401,4.66452);
\draw [c,line width=0.9] (4.60401,4.62277) -- (4.60401,4.70628);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.76801,4.66452);
\draw [c,line width=0.9] (4.76801,4.62277) -- (4.76801,4.70628);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.68601,4.68686);
\draw [c,line width=0.9] (4.64426,4.68686) -- (4.72776,4.68686);
\draw [c,line width=0.9] (4.68601,4.66452) -- (4.68601,4.64239);
\draw [c,line width=0.9] (4.64426,4.64239) -- (4.72776,4.64239);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.76801,4.68981);
\draw [c,line width=0.9] (4.76801,4.64806) -- (4.76801,4.73157);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.93201,4.68981);
\draw [c,line width=0.9] (4.93201,4.64806) -- (4.93201,4.73157);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.85001,4.71226);
\draw [c,line width=0.9] (4.80826,4.71226) -- (4.89176,4.71226);
\draw [c,line width=0.9] (4.85001,4.68981) -- (4.85001,4.66757);
\draw [c,line width=0.9] (4.80826,4.66757) -- (4.89176,4.66757);
\draw [c,line width=0.9] (5.01401,4.654) -- (4.93201,4.654);
\draw [c,line width=0.9] (4.93201,4.61225) -- (4.93201,4.69576);
\draw [c,line width=0.9] (5.01401,4.654) -- (5.09601,4.654);
\draw [c,line width=0.9] (5.09601,4.61225) -- (5.09601,4.69576);
\draw [c,line width=0.9] (5.01401,4.654) -- (5.01401,4.67629);
\draw [c,line width=0.9] (4.97226,4.67629) -- (5.05576,4.67629);
\draw [c,line width=0.9] (5.01401,4.654) -- (5.01401,4.63192);
\draw [c,line width=0.9] (4.97226,4.63192) -- (5.05576,4.63192);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.09601,4.64874);
\draw [c,line width=0.9] (5.09601,4.60699) -- (5.09601,4.6905);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.26001,4.64874);
\draw [c,line width=0.9] (5.26001,4.60699) -- (5.26001,4.6905);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.17801,4.671);
\draw [c,line width=0.9] (5.13626,4.671) -- (5.21976,4.671);
\draw [c,line width=0.9] (5.17801,4.64874) -- (5.17801,4.62668);
\draw [c,line width=0.9] (5.13626,4.62668) -- (5.21976,4.62668);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.26001,4.65056);
\draw [c,line width=0.9] (5.26001,4.60881) -- (5.26001,4.69232);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.42401,4.65056);
\draw [c,line width=0.9] (5.42401,4.60881) -- (5.42401,4.69232);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.34201,4.67283);
\draw [c,line width=0.9] (5.30026,4.67283) -- (5.38376,4.67283);
\draw [c,line width=0.9] (5.34201,4.65056) -- (5.34201,4.6285);
\draw [c,line width=0.9] (5.30026,4.6285) -- (5.38376,4.6285);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.42401,4.68496);
\draw [c,line width=0.9] (5.42401,4.6432) -- (5.42401,4.72671);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.58801,4.68496);
\draw [c,line width=0.9] (5.58801,4.6432) -- (5.58801,4.72671);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.50601,4.70738);
\draw [c,line width=0.9] (5.46426,4.70738) -- (5.54776,4.70738);
\draw [c,line width=0.9] (5.50601,4.68496) -- (5.50601,4.66273);
\draw [c,line width=0.9] (5.46426,4.66273) -- (5.54776,4.66273);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.58801,4.69426);
\draw [c,line width=0.9] (5.58801,4.65251) -- (5.58801,4.73602);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.75201,4.69426);
\draw [c,line width=0.9] (5.75201,4.65251) -- (5.75201,4.73602);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.67001,4.71673);
\draw [c,line width=0.9] (5.62825,4.71673) -- (5.71176,4.71673);
\draw [c,line width=0.9] (5.67001,4.69426) -- (5.67001,4.672);
\draw [c,line width=0.9] (5.62825,4.672) -- (5.71176,4.672);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.75201,4.67565);
\draw [c,line width=0.9] (5.75201,4.6339) -- (5.75201,4.71741);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.91601,4.67565);
\draw [c,line width=0.9] (5.91601,4.6339) -- (5.91601,4.71741);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.83401,4.69804);
\draw [c,line width=0.9] (5.79225,4.69804) -- (5.87576,4.69804);
\draw [c,line width=0.9] (5.83401,4.67565) -- (5.83401,4.65347);
\draw [c,line width=0.9] (5.79225,4.65347) -- (5.87576,4.65347);
\draw [c,line width=0.9] (5.99801,4.65623) -- (5.91601,4.65623);
\draw [c,line width=0.9] (5.91601,4.61448) -- (5.91601,4.69798);
\draw [c,line width=0.9] (5.99801,4.65623) -- (6.08001,4.65623);
\draw [c,line width=0.9] (6.08001,4.61448) -- (6.08001,4.69798);
\draw [c,line width=0.9] (5.99801,4.65623) -- (5.99801,4.67852);
\draw [c,line width=0.9] (5.95625,4.67852) -- (6.03976,4.67852);
\draw [c,line width=0.9] (5.99801,4.65623) -- (5.99801,4.63414);
\draw [c,line width=0.9] (5.95625,4.63414) -- (6.03976,4.63414);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.08001,4.67363);
\draw [c,line width=0.9] (6.08001,4.63187) -- (6.08001,4.71538);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.24401,4.67363);
\draw [c,line width=0.9] (6.24401,4.63187) -- (6.24401,4.71538);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.16201,4.696);
\draw [c,line width=0.9] (6.12025,4.696) -- (6.20376,4.696);
\draw [c,line width=0.9] (6.16201,4.67363) -- (6.16201,4.65146);
\draw [c,line width=0.9] (6.12025,4.65146) -- (6.20376,4.65146);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.24401,4.70033);
\draw [c,line width=0.9] (6.24401,4.65858) -- (6.24401,4.74209);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.40801,4.70033);
\draw [c,line width=0.9] (6.40801,4.65858) -- (6.40801,4.74209);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.32601,4.72283);
\draw [c,line width=0.9] (6.28425,4.72283) -- (6.36776,4.72283);
\draw [c,line width=0.9] (6.32601,4.70033) -- (6.32601,4.67804);
\draw [c,line width=0.9] (6.28425,4.67804) -- (6.36776,4.67804);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.40801,4.70337);
\draw [c,line width=0.9] (6.40801,4.66162) -- (6.40801,4.74512);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.57201,4.70337);
\draw [c,line width=0.9] (6.57201,4.66162) -- (6.57201,4.74512);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.49001,4.72588);
\draw [c,line width=0.9] (6.44825,4.72588) -- (6.53176,4.72588);
\draw [c,line width=0.9] (6.49001,4.70337) -- (6.49001,4.68106);
\draw [c,line width=0.9] (6.44825,4.68106) -- (6.53176,4.68106);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.57201,4.73857);
\draw [c,line width=0.9] (6.57201,4.69682) -- (6.57201,4.78033);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.73601,4.73857);
\draw [c,line width=0.9] (6.73601,4.69682) -- (6.73601,4.78033);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.65401,4.76124);
\draw [c,line width=0.9] (6.61225,4.76124) -- (6.69576,4.76124);
\draw [c,line width=0.9] (6.65401,4.73857) -- (6.65401,4.71611);
\draw [c,line width=0.9] (6.61225,4.71611) -- (6.69576,4.71611);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.73601,4.73089);
\draw [c,line width=0.9] (6.73601,4.68913) -- (6.73601,4.77264);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.90001,4.73089);
\draw [c,line width=0.9] (6.90001,4.68913) -- (6.90001,4.77264);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.81801,4.75352);
\draw [c,line width=0.9] (6.77625,4.75352) -- (6.85976,4.75352);
\draw [c,line width=0.9] (6.81801,4.73089) -- (6.81801,4.70845);
\draw [c,line width=0.9] (6.77625,4.70845) -- (6.85976,4.70845);
\draw [c,line width=0.9] (6.98201,4.71005) -- (6.90001,4.71005);
\draw [c,line width=0.9] (6.90001,4.66829) -- (6.90001,4.7518);
\draw [c,line width=0.9] (6.98201,4.71005) -- (7.06401,4.71005);
\draw [c,line width=0.9] (7.06401,4.66829) -- (7.06401,4.7518);
\draw [c,line width=0.9] (6.98201,4.71005) -- (6.98201,4.73259);
\draw [c,line width=0.9] (6.94025,4.73259) -- (7.02376,4.73259);
\draw [c,line width=0.9] (6.98201,4.71005) -- (6.98201,4.68771);
\draw [c,line width=0.9] (6.94025,4.68771) -- (7.02376,4.68771);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.06401,4.77034);
\draw [c,line width=0.9] (7.06401,4.72858) -- (7.06401,4.81209);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.22801,4.77034);
\draw [c,line width=0.9] (7.22801,4.72858) -- (7.22801,4.81209);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.14601,4.79315);
\draw [c,line width=0.9] (7.10425,4.79315) -- (7.18776,4.79315);
\draw [c,line width=0.9] (7.14601,4.77034) -- (7.14601,4.74773);
\draw [c,line width=0.9] (7.10425,4.74773) -- (7.18776,4.74773);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.22801,4.74565);
\draw [c,line width=0.9] (7.22801,4.7039) -- (7.22801,4.78741);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.392,4.74565);
\draw [c,line width=0.9] (7.392,4.7039) -- (7.392,4.78741);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.31001,4.76835);
\draw [c,line width=0.9] (7.26825,4.76835) -- (7.35176,4.76835);
\draw [c,line width=0.9] (7.31001,4.74565) -- (7.31001,4.72316);
\draw [c,line width=0.9] (7.26825,4.72316) -- (7.35176,4.72316);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.392,4.80817);
\draw [c,line width=0.9] (7.392,4.76642) -- (7.392,4.84993);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.55601,4.80817);
\draw [c,line width=0.9] (7.55601,4.76642) -- (7.55601,4.84993);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.474,4.83115);
\draw [c,line width=0.9] (7.43225,4.83115) -- (7.51576,4.83115);
\draw [c,line width=0.9] (7.474,4.80817) -- (7.474,4.7854);
\draw [c,line width=0.9] (7.43225,4.7854) -- (7.51576,4.7854);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.55601,4.74586);
\draw [c,line width=0.9] (7.55601,4.7041) -- (7.55601,4.78761);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.72,4.74586);
\draw [c,line width=0.9] (7.72,4.7041) -- (7.72,4.78761);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.638,4.76856);
\draw [c,line width=0.9] (7.59625,4.76856) -- (7.67976,4.76856);
\draw [c,line width=0.9] (7.638,4.74586) -- (7.638,4.72336);
\draw [c,line width=0.9] (7.59625,4.72336) -- (7.67976,4.72336);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.72,4.77438);
\draw [c,line width=0.9] (7.72,4.73263) -- (7.72,4.81614);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.884,4.77438);
\draw [c,line width=0.9] (7.884,4.73263) -- (7.884,4.81614);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.802,4.79721);
\draw [c,line width=0.9] (7.76025,4.79721) -- (7.84376,4.79721);
\draw [c,line width=0.9] (7.802,4.77438) -- (7.802,4.75176);
\draw [c,line width=0.9] (7.76025,4.75176) -- (7.84376,4.75176);
\draw [c,line width=0.9] (7.966,4.80696) -- (7.884,4.80696);
\draw [c,line width=0.9] (7.884,4.7652) -- (7.884,4.84871);
\draw [c,line width=0.9] (7.966,4.80696) -- (8.048,4.80696);
\draw [c,line width=0.9] (8.048,4.7652) -- (8.048,4.84871);
\draw [c,line width=0.9] (7.966,4.80696) -- (7.966,4.82993);
\draw [c,line width=0.9] (7.92425,4.82993) -- (8.00776,4.82993);
\draw [c,line width=0.9] (7.966,4.80696) -- (7.966,4.78419);
\draw [c,line width=0.9] (7.92425,4.78419) -- (8.00776,4.78419);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.048,4.80271);
\draw [c,line width=0.9] (8.048,4.76095) -- (8.048,4.84446);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.212,4.80271);
\draw [c,line width=0.9] (8.212,4.76095) -- (8.212,4.84446);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.13,4.82566);
\draw [c,line width=0.9] (8.08825,4.82566) -- (8.17176,4.82566);
\draw [c,line width=0.9] (8.13,4.80271) -- (8.13,4.77996);
\draw [c,line width=0.9] (8.08825,4.77996) -- (8.17176,4.77996);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.212,4.85531);
\draw [c,line width=0.9] (8.212,4.81356) -- (8.212,4.89707);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.376,4.85531);
\draw [c,line width=0.9] (8.376,4.81356) -- (8.376,4.89707);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.294,4.8785);
\draw [c,line width=0.9] (8.25225,4.8785) -- (8.33576,4.8785);
\draw [c,line width=0.9] (8.294,4.85531) -- (8.294,4.83233);
\draw [c,line width=0.9] (8.25225,4.83233) -- (8.33576,4.83233);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.376,4.87393);
\draw [c,line width=0.9] (8.376,4.83217) -- (8.376,4.91568);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.54,4.87393);
\draw [c,line width=0.9] (8.54,4.83217) -- (8.54,4.91568);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.458,4.89719);
\draw [c,line width=0.9] (8.41625,4.89719) -- (8.49976,4.89719);
\draw [c,line width=0.9] (8.458,4.87393) -- (8.458,4.85086);
\draw [c,line width=0.9] (8.41625,4.85086) -- (8.49976,4.85086);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.54,4.90569);
\draw [c,line width=0.9] (8.54,4.86394) -- (8.54,4.94744);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.704,4.90569);
\draw [c,line width=0.9] (8.704,4.86394) -- (8.704,4.94744);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.622,4.92909);
\draw [c,line width=0.9] (8.58025,4.92909) -- (8.66376,4.92909);
\draw [c,line width=0.9] (8.622,4.90569) -- (8.622,4.88249);
\draw [c,line width=0.9] (8.58025,4.88249) -- (8.66376,4.88249);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.704,4.98298);
\draw [c,line width=0.9] (8.704,4.94122) -- (8.704,5.02473);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.868,4.98298);
\draw [c,line width=0.9] (8.868,4.94122) -- (8.868,5.02473);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.786,5.00671);
\draw [c,line width=0.9] (8.74425,5.00671) -- (8.82776,5.00671);
\draw [c,line width=0.9] (8.786,4.98298) -- (8.786,4.95944);
\draw [c,line width=0.9] (8.74425,4.95944) -- (8.82776,4.95944);
\draw [c,line width=0.9] (8.95,5.05359) -- (8.868,5.05359);
\draw [c,line width=0.9] (8.868,5.01183) -- (8.868,5.09534);
\draw [c,line width=0.9] (8.95,5.05359) -- (9.032,5.05359);
\draw [c,line width=0.9] (9.032,5.01183) -- (9.032,5.09534);
\draw [c,line width=0.9] (8.95,5.05359) -- (8.95,5.07762);
\draw [c,line width=0.9] (8.90825,5.07762) -- (8.99176,5.07762);
\draw [c,line width=0.9] (8.95,5.05359) -- (8.95,5.02975);
\draw [c,line width=0.9] (8.90825,5.02975) -- (8.99176,5.02975);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.032,5.16688);
\draw [c,line width=0.9] (9.032,5.12513) -- (9.032,5.20864);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.196,5.16688);
\draw [c,line width=0.9] (9.196,5.12513) -- (9.196,5.20864);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.114,5.1914);
\draw [c,line width=0.9] (9.07225,5.1914) -- (9.15576,5.1914);
\draw [c,line width=0.9] (9.114,5.16688) -- (9.114,5.14257);
\draw [c,line width=0.9] (9.07225,5.14257) -- (9.15576,5.14257);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.196,5.27068);
\draw [c,line width=0.9] (9.196,5.22892) -- (9.196,5.31243);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.36,5.27068);
\draw [c,line width=0.9] (9.36,5.22892) -- (9.36,5.31243);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.278,5.29561);
\draw [c,line width=0.9] (9.23625,5.29561) -- (9.31975,5.29561);
\draw [c,line width=0.9] (9.278,5.27068) -- (9.278,5.24594);
\draw [c,line width=0.9] (9.23625,5.24594) -- (9.31975,5.24594);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.36,5.39045);
\draw [c,line width=0.9] (9.36,5.3487) -- (9.36,5.4322);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.524,5.39045);
\draw [c,line width=0.9] (9.524,5.3487) -- (9.524,5.4322);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.442,5.41587);
\draw [c,line width=0.9] (9.40025,5.41587) -- (9.48376,5.41587);
\draw [c,line width=0.9] (9.442,5.39045) -- (9.442,5.36523);
\draw [c,line width=0.9] (9.40025,5.36523) -- (9.48376,5.36523);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.524,5.55493);
\draw [c,line width=0.9] (9.524,5.51318) -- (9.524,5.59669);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.688,5.55493);
\draw [c,line width=0.9] (9.688,5.51318) -- (9.688,5.59669);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.606,5.58101);
\draw [c,line width=0.9] (9.56425,5.58101) -- (9.64775,5.58101);
\draw [c,line width=0.9] (9.606,5.55493) -- (9.606,5.52907);
\draw [c,line width=0.9] (9.56425,5.52907) -- (9.64775,5.52907);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.688,5.7091);
\draw [c,line width=0.9] (9.688,5.66735) -- (9.688,5.75086);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.852,5.7091);
\draw [c,line width=0.9] (9.852,5.66735) -- (9.852,5.75086);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.77,5.73577);
\draw [c,line width=0.9] (9.72825,5.73577) -- (9.81175,5.73577);
\draw [c,line width=0.9] (9.77,5.7091) -- (9.77,5.68264);
\draw [c,line width=0.9] (9.72825,5.68264) -- (9.81175,5.68264);
\draw [c,line width=0.9] (9.934,5.86732) -- (9.852,5.86732);
\draw [c,line width=0.9] (9.852,5.82556) -- (9.852,5.90907);
\draw [c,line width=0.9] (9.934,5.86732) -- (10.016,5.86732);
\draw [c,line width=0.9] (10.016,5.82556) -- (10.016,5.90907);
\draw [c,line width=0.9] (9.934,5.86732) -- (9.934,5.89458);
\draw [c,line width=0.9] (9.89225,5.89458) -- (9.97575,5.89458);
\draw [c,line width=0.9] (9.934,5.86732) -- (9.934,5.84026);
\draw [c,line width=0.9] (9.89225,5.84026) -- (9.97575,5.84026);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.016,6.03565);
\draw [c,line width=0.9] (10.016,5.99389) -- (10.016,6.0774);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.18,6.03565);
\draw [c,line width=0.9] (10.18,5.99389) -- (10.18,6.0774);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.098,6.06353);
\draw [c,line width=0.9] (10.0562,6.06353) -- (10.1398,6.06353);
\draw [c,line width=0.9] (10.098,6.03565) -- (10.098,6.00797);
\draw [c,line width=0.9] (10.0562,6.00797) -- (10.1398,6.00797);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.18,6.14935);
\draw [c,line width=0.9] (10.18,6.1076) -- (10.18,6.19111);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.344,6.14935);
\draw [c,line width=0.9] (10.344,6.1076) -- (10.344,6.19111);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.262,6.17764);
\draw [c,line width=0.9] (10.2202,6.17764) -- (10.3038,6.17764);
\draw [c,line width=0.9] (10.262,6.14935) -- (10.262,6.12126);
\draw [c,line width=0.9] (10.2202,6.12126) -- (10.3038,6.12126);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.344,6.27823);
\draw [c,line width=0.9] (10.344,6.23648) -- (10.344,6.31998);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.508,6.27823);
\draw [c,line width=0.9] (10.508,6.23648) -- (10.508,6.31998);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.426,6.30698);
\draw [c,line width=0.9] (10.3842,6.30698) -- (10.4678,6.30698);
\draw [c,line width=0.9] (10.426,6.27823) -- (10.426,6.24968);
\draw [c,line width=0.9] (10.3842,6.24968) -- (10.4678,6.24968);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.508,6.31343);
\draw [c,line width=0.9] (10.508,6.27168) -- (10.508,6.35519);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.672,6.31343);
\draw [c,line width=0.9] (10.672,6.27168) -- (10.672,6.35519);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.59,6.34231);
\draw [c,line width=0.9] (10.5482,6.34231) -- (10.6318,6.34231);
\draw [c,line width=0.9] (10.59,6.31343) -- (10.59,6.28476);
\draw [c,line width=0.9] (10.5482,6.28476) -- (10.6318,6.28476);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.672,6.39133);
\draw [c,line width=0.9] (10.672,6.34957) -- (10.672,6.43308);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.836,6.39133);
\draw [c,line width=0.9] (10.836,6.34957) -- (10.836,6.43308);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.754,6.42047);
\draw [c,line width=0.9] (10.7122,6.42047) -- (10.7958,6.42047);
\draw [c,line width=0.9] (10.754,6.39133) -- (10.754,6.36238);
\draw [c,line width=0.9] (10.7122,6.36238) -- (10.7958,6.36238);
\draw [c,line width=0.9] (10.918,6.32598) -- (10.836,6.32598);
\draw [c,line width=0.9] (10.836,6.28422) -- (10.836,6.36773);
\draw [c,line width=0.9] (10.918,6.32598) -- (11,6.32598);
\draw [c,line width=0.9] (11,6.28422) -- (11,6.36773);
\draw [c,line width=0.9] (10.918,6.32598) -- (10.918,6.3549);
\draw [c,line width=0.9] (10.8762,6.3549) -- (10.9598,6.3549);
\draw [c,line width=0.9] (10.918,6.32598) -- (10.918,6.29726);
\draw [c,line width=0.9] (10.8762,6.29726) -- (10.9598,6.29726);
\draw [c,line width=0.9] (11.082,6.21915) -- (11,6.21915);
\draw [c,line width=0.9] (11,6.1774) -- (11,6.26091);
\draw [c,line width=0.9] (11.082,6.21915) -- (11.164,6.21915);
\draw [c,line width=0.9] (11.164,6.1774) -- (11.164,6.26091);
\draw [c,line width=0.9] (11.082,6.21915) -- (11.082,6.24769);
\draw [c,line width=0.9] (11.0402,6.24769) -- (11.1238,6.24769);
\draw [c,line width=0.9] (11.082,6.21915) -- (11.082,6.19081);
\draw [c,line width=0.9] (11.0402,6.19081) -- (11.1238,6.19081);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.164,6.06984);
\draw [c,line width=0.9] (11.164,6.02809) -- (11.164,6.11159);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.328,6.06984);
\draw [c,line width=0.9] (11.328,6.02809) -- (11.328,6.11159);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.246,6.09784);
\draw [c,line width=0.9] (11.2042,6.09784) -- (11.2878,6.09784);
\draw [c,line width=0.9] (11.246,6.06984) -- (11.246,6.04204);
\draw [c,line width=0.9] (11.2042,6.04204) -- (11.2878,6.04204);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.328,5.91122);
\draw [c,line width=0.9] (11.328,5.86947) -- (11.328,5.95297);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.492,5.91122);
\draw [c,line width=0.9] (11.492,5.86947) -- (11.492,5.95297);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.41,5.93864);
\draw [c,line width=0.9] (11.3682,5.93864) -- (11.4518,5.93864);
\draw [c,line width=0.9] (11.41,5.91122) -- (11.41,5.884);
\draw [c,line width=0.9] (11.3682,5.884) -- (11.4518,5.884);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.492,5.82746);
\draw [c,line width=0.9] (11.492,5.78571) -- (11.492,5.86921);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.656,5.82746);
\draw [c,line width=0.9] (11.656,5.78571) -- (11.656,5.86921);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.574,5.85457);
\draw [c,line width=0.9] (11.5322,5.85457) -- (11.6158,5.85457);
\draw [c,line width=0.9] (11.574,5.82746) -- (11.574,5.80055);
\draw [c,line width=0.9] (11.5322,5.80055) -- (11.6158,5.80055);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.656,5.56991);
\draw [c,line width=0.9] (11.656,5.52815) -- (11.656,5.61166);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.82,5.56991);
\draw [c,line width=0.9] (11.82,5.52815) -- (11.82,5.61166);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.738,5.59604);
\draw [c,line width=0.9] (11.6962,5.59604) -- (11.7797,5.59604);
\draw [c,line width=0.9] (11.738,5.56991) -- (11.738,5.54398);
\draw [c,line width=0.9] (11.6962,5.54398) -- (11.7797,5.54398);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.82,5.50435);
\draw [c,line width=0.9] (11.82,5.4626) -- (11.82,5.54611);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.984,5.50435);
\draw [c,line width=0.9] (11.984,5.4626) -- (11.984,5.54611);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.902,5.53023);
\draw [c,line width=0.9] (11.8602,5.53023) -- (11.9437,5.53023);
\draw [c,line width=0.9] (11.902,5.50435) -- (11.902,5.47868);
\draw [c,line width=0.9] (11.8602,5.47868) -- (11.9437,5.47868);
\draw [c,line width=0.9] (12.066,5.31316) -- (11.984,5.31316);
\draw [c,line width=0.9] (11.984,5.27141) -- (11.984,5.35492);
\draw [c,line width=0.9] (12.066,5.31316) -- (12.148,5.31316);
\draw [c,line width=0.9] (12.148,5.27141) -- (12.148,5.35492);
\draw [c,line width=0.9] (12.066,5.31316) -- (12.066,5.33827);
\draw [c,line width=0.9] (12.0242,5.33827) -- (12.1077,5.33827);
\draw [c,line width=0.9] (12.066,5.31316) -- (12.066,5.28825);
\draw [c,line width=0.9] (12.0242,5.28825) -- (12.1077,5.28825);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.148,5.26663);
\draw [c,line width=0.9] (12.148,5.22487) -- (12.148,5.30838);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.312,5.26663);
\draw [c,line width=0.9] (12.312,5.22487) -- (12.312,5.30838);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.23,5.29155);
\draw [c,line width=0.9] (12.1882,5.29155) -- (12.2717,5.29155);
\draw [c,line width=0.9] (12.23,5.26663) -- (12.23,5.24191);
\draw [c,line width=0.9] (12.1882,5.24191) -- (12.2717,5.24191);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.312,5.10902);
\draw [c,line width=0.9] (12.312,5.06727) -- (12.312,5.15077);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.476,5.10902);
\draw [c,line width=0.9] (12.476,5.06727) -- (12.476,5.15077);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.394,5.13329);
\draw [c,line width=0.9] (12.3522,5.13329) -- (12.4357,5.13329);
\draw [c,line width=0.9] (12.394,5.10902) -- (12.394,5.08495);
\draw [c,line width=0.9] (12.3522,5.08495) -- (12.4357,5.08495);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.476,5.04873);
\draw [c,line width=0.9] (12.476,5.00698) -- (12.476,5.09048);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.64,5.04873);
\draw [c,line width=0.9] (12.64,5.00698) -- (12.64,5.09048);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.558,5.07275);
\draw [c,line width=0.9] (12.5162,5.07275) -- (12.5997,5.07275);
\draw [c,line width=0.9] (12.558,5.04873) -- (12.558,5.02491);
\draw [c,line width=0.9] (12.5162,5.02491) -- (12.5997,5.02491);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.64,5.00483);
\draw [c,line width=0.9] (12.64,4.96307) -- (12.64,5.04658);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.804,5.00483);
\draw [c,line width=0.9] (12.804,4.96307) -- (12.804,5.04658);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.722,5.02866);
\draw [c,line width=0.9] (12.6802,5.02866) -- (12.7637,5.02866);
\draw [c,line width=0.9] (12.722,5.00483) -- (12.722,4.9812);
\draw [c,line width=0.9] (12.6802,4.9812) -- (12.7637,4.9812);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.804,4.93563);
\draw [c,line width=0.9] (12.804,4.89388) -- (12.804,4.97739);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.968,4.93563);
\draw [c,line width=0.9] (12.968,4.89388) -- (12.968,4.97739);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.886,4.95917);
\draw [c,line width=0.9] (12.8442,4.95917) -- (12.9277,4.95917);
\draw [c,line width=0.9] (12.886,4.93563) -- (12.886,4.9123);
\draw [c,line width=0.9] (12.8442,4.9123) -- (12.9277,4.9123);
\draw [c,line width=0.9] (13.05,4.9065) -- (12.968,4.9065);
\draw [c,line width=0.9] (12.968,4.86475) -- (12.968,4.94825);
\draw [c,line width=0.9] (13.05,4.9065) -- (13.132,4.9065);
\draw [c,line width=0.9] (13.132,4.86475) -- (13.132,4.94825);
\draw [c,line width=0.9] (13.05,4.9065) -- (13.05,4.92991);
\draw [c,line width=0.9] (13.0082,4.92991) -- (13.0917,4.92991);
\draw [c,line width=0.9] (13.05,4.9065) -- (13.05,4.88329);
\draw [c,line width=0.9] (13.0082,4.88329) -- (13.0917,4.88329);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.132,4.85066);
\draw [c,line width=0.9] (13.132,4.8089) -- (13.132,4.89241);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.296,4.85066);
\draw [c,line width=0.9] (13.296,4.8089) -- (13.296,4.89241);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.214,4.87382);
\draw [c,line width=0.9] (13.1722,4.87382) -- (13.2557,4.87382);
\draw [c,line width=0.9] (13.214,4.85066) -- (13.214,4.8277);
\draw [c,line width=0.9] (13.1722,4.8277) -- (13.2557,4.8277);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.296,4.8634);
\draw [c,line width=0.9] (13.296,4.82165) -- (13.296,4.90516);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.46,4.8634);
\draw [c,line width=0.9] (13.46,4.82165) -- (13.46,4.90516);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.378,4.88663);
\draw [c,line width=0.9] (13.3362,4.88663) -- (13.4197,4.88663);
\draw [c,line width=0.9] (13.378,4.8634) -- (13.378,4.84039);
\draw [c,line width=0.9] (13.3362,4.84039) -- (13.4197,4.84039);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.46,4.84843);
\draw [c,line width=0.9] (13.46,4.80668) -- (13.46,4.89019);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.624,4.84843);
\draw [c,line width=0.9] (13.624,4.80668) -- (13.624,4.89019);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.542,4.87159);
\draw [c,line width=0.9] (13.5002,4.87159) -- (13.5837,4.87159);
\draw [c,line width=0.9] (13.542,4.84843) -- (13.542,4.82548);
\draw [c,line width=0.9] (13.5002,4.82548) -- (13.5837,4.82548);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.624,4.86725);
\draw [c,line width=0.9] (13.624,4.8255) -- (13.624,4.909);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.788,4.86725);
\draw [c,line width=0.9] (13.788,4.8255) -- (13.788,4.909);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.706,4.89049);
\draw [c,line width=0.9] (13.6642,4.89049) -- (13.7477,4.89049);
\draw [c,line width=0.9] (13.706,4.86725) -- (13.706,4.84421);
\draw [c,line width=0.9] (13.6642,4.84421) -- (13.7477,4.84421);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.788,4.82456);
\draw [c,line width=0.9] (13.788,4.78281) -- (13.788,4.86631);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.952,4.82456);
\draw [c,line width=0.9] (13.952,4.78281) -- (13.952,4.86631);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.87,4.84761);
\draw [c,line width=0.9] (13.8282,4.84761) -- (13.9117,4.84761);
\draw [c,line width=0.9] (13.87,4.82456) -- (13.87,4.80171);
\draw [c,line width=0.9] (13.8282,4.80171) -- (13.9117,4.80171);
\draw [c,line width=0.9] (14.034,4.8195) -- (13.952,4.8195);
\draw [c,line width=0.9] (13.952,4.77775) -- (13.952,4.86125);
\draw [c,line width=0.9] (14.034,4.8195) -- (14.116,4.8195);
\draw [c,line width=0.9] (14.116,4.77775) -- (14.116,4.86125);
\draw [c,line width=0.9] (14.034,4.8195) -- (14.034,4.84253);
\draw [c,line width=0.9] (13.9922,4.84253) -- (14.0757,4.84253);
\draw [c,line width=0.9] (14.034,4.8195) -- (14.034,4.79668);
\draw [c,line width=0.9] (13.9922,4.79668) -- (14.0757,4.79668);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.116,4.78632);
\draw [c,line width=0.9] (14.116,4.74457) -- (14.116,4.82807);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.28,4.78632);
\draw [c,line width=0.9] (14.28,4.74457) -- (14.28,4.82807);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.198,4.8092);
\draw [c,line width=0.9] (14.1562,4.8092) -- (14.2397,4.8092);
\draw [c,line width=0.9] (14.198,4.78632) -- (14.198,4.76364);
\draw [c,line width=0.9] (14.1562,4.76364) -- (14.2397,4.76364);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.28,4.80676);
\draw [c,line width=0.9] (14.28,4.765) -- (14.28,4.84851);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.444,4.80676);
\draw [c,line width=0.9] (14.444,4.765) -- (14.444,4.84851);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.362,4.82973);
\draw [c,line width=0.9] (14.3202,4.82973) -- (14.4037,4.82973);
\draw [c,line width=0.9] (14.362,4.80676) -- (14.362,4.78399);
\draw [c,line width=0.9] (14.3202,4.78399) -- (14.4037,4.78399);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.444,4.79644);
\draw [c,line width=0.9] (14.444,4.75468) -- (14.444,4.83819);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.608,4.79644);
\draw [c,line width=0.9] (14.608,4.75468) -- (14.608,4.83819);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.526,4.81936);
\draw [c,line width=0.9] (14.4842,4.81936) -- (14.5677,4.81936);
\draw [c,line width=0.9] (14.526,4.79644) -- (14.526,4.77371);
\draw [c,line width=0.9] (14.4842,4.77371) -- (14.5677,4.77371);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.608,4.79482);
\draw [c,line width=0.9] (14.608,4.75306) -- (14.608,4.83657);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.772,4.79482);
\draw [c,line width=0.9] (14.772,4.75306) -- (14.772,4.83657);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.69,4.81774);
\draw [c,line width=0.9] (14.6482,4.81774) -- (14.7317,4.81774);
\draw [c,line width=0.9] (14.69,4.79482) -- (14.69,4.7721);
\draw [c,line width=0.9] (14.6482,4.7721) -- (14.7317,4.7721);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.772,4.77479);
\draw [c,line width=0.9] (14.772,4.73303) -- (14.772,4.81654);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.936,4.77479);
\draw [c,line width=0.9] (14.936,4.73303) -- (14.936,4.81654);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.854,4.79762);
\draw [c,line width=0.9] (14.8122,4.79762) -- (14.8957,4.79762);
\draw [c,line width=0.9] (14.854,4.77479) -- (14.854,4.75216);
\draw [c,line width=0.9] (14.8122,4.75216) -- (14.8957,4.75216);
\draw [c,line width=0.9] (15.018,4.8628) -- (14.936,4.8628);
\draw [c,line width=0.9] (14.936,4.82104) -- (14.936,4.90455);
\draw [c,line width=0.9] (15.018,4.8628) -- (15.1,4.8628);
\draw [c,line width=0.9] (15.1,4.82104) -- (15.1,4.90455);
\draw [c,line width=0.9] (15.018,4.8628) -- (15.018,4.88602);
\draw [c,line width=0.9] (14.9762,4.88602) -- (15.0597,4.88602);
\draw [c,line width=0.9] (15.018,4.8628) -- (15.018,4.83978);
\draw [c,line width=0.9] (14.9762,4.83978) -- (15.0597,4.83978);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.1,4.83366);
\draw [c,line width=0.9] (15.1,4.79191) -- (15.1,4.87542);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.264,4.83366);
\draw [c,line width=0.9] (15.264,4.79191) -- (15.264,4.87542);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.182,4.85675);
\draw [c,line width=0.9] (15.1402,4.85675) -- (15.2237,4.85675);
\draw [c,line width=0.9] (15.182,4.83366) -- (15.182,4.81078);
\draw [c,line width=0.9] (15.1402,4.81078) -- (15.2237,4.81078);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.264,4.84034);
\draw [c,line width=0.9] (15.264,4.79859) -- (15.264,4.88209);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.428,4.84034);
\draw [c,line width=0.9] (15.428,4.79859) -- (15.428,4.88209);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.346,4.86346);
\draw [c,line width=0.9] (15.3042,4.86346) -- (15.3877,4.86346);
\draw [c,line width=0.9] (15.346,4.84034) -- (15.346,4.81742);
\draw [c,line width=0.9] (15.3042,4.81742) -- (15.3877,4.81742);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.428,4.82335);
\draw [c,line width=0.9] (15.428,4.78159) -- (15.428,4.8651);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.592,4.82335);
\draw [c,line width=0.9] (15.592,4.78159) -- (15.592,4.8651);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.51,4.84639);
\draw [c,line width=0.9] (15.4682,4.84639) -- (15.5517,4.84639);
\draw [c,line width=0.9] (15.51,4.82335) -- (15.51,4.8005);
\draw [c,line width=0.9] (15.4682,4.8005) -- (15.5517,4.8005);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.592,4.83326);
\draw [c,line width=0.9] (15.592,4.79151) -- (15.592,4.87501);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.756,4.83326);
\draw [c,line width=0.9] (15.756,4.79151) -- (15.756,4.87501);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.674,4.85635);
\draw [c,line width=0.9] (15.6322,4.85635) -- (15.7157,4.85635);
\draw [c,line width=0.9] (15.674,4.83326) -- (15.674,4.81037);
\draw [c,line width=0.9] (15.6322,4.81037) -- (15.7157,4.81037);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.756,4.82699);
\draw [c,line width=0.9] (15.756,4.78523) -- (15.756,4.86874);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.92,4.82699);
\draw [c,line width=0.9] (15.92,4.78523) -- (15.92,4.86874);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.838,4.85005);
\draw [c,line width=0.9] (15.7962,4.85005) -- (15.8797,4.85005);
\draw [c,line width=0.9] (15.838,4.82699) -- (15.838,4.80413);
\draw [c,line width=0.9] (15.7962,4.80413) -- (15.8797,4.80413);
\draw [c,line width=0.9] (16.002,4.82112) -- (15.92,4.82112);
\draw [c,line width=0.9] (15.92,4.77937) -- (15.92,4.86287);
\draw [c,line width=0.9] (16.002,4.82112) -- (16.084,4.82112);
\draw [c,line width=0.9] (16.084,4.77937) -- (16.084,4.86287);
\draw [c,line width=0.9] (16.002,4.82112) -- (16.002,4.84415);
\draw [c,line width=0.9] (15.9602,4.84415) -- (16.0437,4.84415);
\draw [c,line width=0.9] (16.002,4.82112) -- (16.002,4.79829);
\draw [c,line width=0.9] (15.9602,4.79829) -- (16.0437,4.79829);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.084,4.8371);
\draw [c,line width=0.9] (16.084,4.79535) -- (16.084,4.87886);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.248,4.8371);
\draw [c,line width=0.9] (16.248,4.79535) -- (16.248,4.87886);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.166,4.86021);
\draw [c,line width=0.9] (16.1242,4.86021) -- (16.2077,4.86021);
\draw [c,line width=0.9] (16.166,4.8371) -- (16.166,4.8142);
\draw [c,line width=0.9] (16.1242,4.8142) -- (16.2077,4.8142);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.248,4.84479);
\draw [c,line width=0.9] (16.248,4.80304) -- (16.248,4.88654);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.412,4.84479);
\draw [c,line width=0.9] (16.412,4.80304) -- (16.412,4.88654);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.33,4.86793);
\draw [c,line width=0.9] (16.2882,4.86793) -- (16.3717,4.86793);
\draw [c,line width=0.9] (16.33,4.84479) -- (16.33,4.82185);
\draw [c,line width=0.9] (16.2882,4.82185) -- (16.3717,4.82185);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.412,4.81748);
\draw [c,line width=0.9] (16.412,4.77572) -- (16.412,4.85923);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.576,4.81748);
\draw [c,line width=0.9] (16.576,4.77572) -- (16.576,4.85923);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.494,4.8405);
\draw [c,line width=0.9] (16.4522,4.8405) -- (16.5357,4.8405);
\draw [c,line width=0.9] (16.494,4.81748) -- (16.494,4.79466);
\draw [c,line width=0.9] (16.4522,4.79466) -- (16.5357,4.79466);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.576,4.8282);
\draw [c,line width=0.9] (16.576,4.78645) -- (16.576,4.86995);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.74,4.8282);
\draw [c,line width=0.9] (16.74,4.78645) -- (16.74,4.86995);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.658,4.85127);
\draw [c,line width=0.9] (16.6162,4.85127) -- (16.6997,4.85127);
\draw [c,line width=0.9] (16.658,4.8282) -- (16.658,4.80534);
\draw [c,line width=0.9] (16.6162,4.80534) -- (16.6997,4.80534);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.74,4.84014);
\draw [c,line width=0.9] (16.74,4.79838) -- (16.74,4.88189);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.904,4.84014);
\draw [c,line width=0.9] (16.904,4.79838) -- (16.904,4.88189);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.822,4.86326);
\draw [c,line width=0.9] (16.7802,4.86326) -- (16.8637,4.86326);
\draw [c,line width=0.9] (16.822,4.84014) -- (16.822,4.81722);
\draw [c,line width=0.9] (16.7802,4.81722) -- (16.8637,4.81722);
\draw [c,line width=0.9] (16.986,4.81242) -- (16.904,4.81242);
\draw [c,line width=0.9] (16.904,4.77067) -- (16.904,4.85417);
\draw [c,line width=0.9] (16.986,4.81242) -- (17.068,4.81242);
\draw [c,line width=0.9] (17.068,4.77067) -- (17.068,4.85417);
\draw [c,line width=0.9] (16.986,4.81242) -- (16.986,4.83542);
\draw [c,line width=0.9] (16.9442,4.83542) -- (17.0277,4.83542);
\draw [c,line width=0.9] (16.986,4.81242) -- (16.986,4.78963);
\draw [c,line width=0.9] (16.9442,4.78963) -- (17.0277,4.78963);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.068,4.81606);
\draw [c,line width=0.9] (17.068,4.77431) -- (17.068,4.85782);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.232,4.81606);
\draw [c,line width=0.9] (17.232,4.77431) -- (17.232,4.85782);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.15,4.83907);
\draw [c,line width=0.9] (17.1082,4.83907) -- (17.1917,4.83907);
\draw [c,line width=0.9] (17.15,4.81606) -- (17.15,4.79325);
\draw [c,line width=0.9] (17.1082,4.79325) -- (17.1917,4.79325);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.232,4.82901);
\draw [c,line width=0.9] (17.232,4.78726) -- (17.232,4.87076);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.396,4.82901);
\draw [c,line width=0.9] (17.396,4.78726) -- (17.396,4.87076);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.314,4.85208);
\draw [c,line width=0.9] (17.2722,4.85208) -- (17.3557,4.85208);
\draw [c,line width=0.9] (17.314,4.82901) -- (17.314,4.80614);
\draw [c,line width=0.9] (17.2722,4.80614) -- (17.3557,4.80614);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.396,4.81222);
\draw [c,line width=0.9] (17.396,4.77046) -- (17.396,4.85397);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.56,4.81222);
\draw [c,line width=0.9] (17.56,4.77046) -- (17.56,4.85397);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.478,4.83521);
\draw [c,line width=0.9] (17.4362,4.83521) -- (17.5197,4.83521);
\draw [c,line width=0.9] (17.478,4.81222) -- (17.478,4.78942);
\draw [c,line width=0.9] (17.4362,4.78942) -- (17.5197,4.78942);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.56,4.81647);
\draw [c,line width=0.9] (17.56,4.77471) -- (17.56,4.85822);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.724,4.81647);
\draw [c,line width=0.9] (17.724,4.77471) -- (17.724,4.85822);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.642,4.83948);
\draw [c,line width=0.9] (17.6002,4.83948) -- (17.6837,4.83948);
\draw [c,line width=0.9] (17.642,4.81647) -- (17.642,4.79365);
\draw [c,line width=0.9] (17.6002,4.79365) -- (17.6837,4.79365);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.724,4.86057);
\draw [c,line width=0.9] (17.724,4.81882) -- (17.724,4.90233);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.888,4.86057);
\draw [c,line width=0.9] (17.888,4.81882) -- (17.888,4.90233);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.806,4.88378);
\draw [c,line width=0.9] (17.7642,4.88378) -- (17.8477,4.88378);
\draw [c,line width=0.9] (17.806,4.86057) -- (17.806,4.83757);
\draw [c,line width=0.9] (17.7642,4.83757) -- (17.8477,4.83757);
\draw [c,line width=0.9] (17.97,4.82941) -- (17.888,4.82941);
\draw [c,line width=0.9] (17.888,4.78766) -- (17.888,4.87117);
\draw [c,line width=0.9] (17.97,4.82941) -- (18.052,4.82941);
\draw [c,line width=0.9] (18.052,4.78766) -- (18.052,4.87117);
\draw [c,line width=0.9] (17.97,4.82941) -- (17.97,4.85249);
\draw [c,line width=0.9] (17.9282,4.85249) -- (18.0117,4.85249);
\draw [c,line width=0.9] (17.97,4.82941) -- (17.97,4.80655);
\draw [c,line width=0.9] (17.9282,4.80655) -- (18.0117,4.80655);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.052,4.82941);
\draw [c,line width=0.9] (18.052,4.78766) -- (18.052,4.87117);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.216,4.82941);
\draw [c,line width=0.9] (18.216,4.78766) -- (18.216,4.87117);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.134,4.85249);
\draw [c,line width=0.9] (18.0922,4.85249) -- (18.1757,4.85249);
\draw [c,line width=0.9] (18.134,4.82941) -- (18.134,4.80655);
\draw [c,line width=0.9] (18.0922,4.80655) -- (18.1757,4.80655);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.216,4.82557);
\draw [c,line width=0.9] (18.216,4.78382) -- (18.216,4.86732);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.38,4.82557);
\draw [c,line width=0.9] (18.38,4.78382) -- (18.38,4.86732);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.298,4.84863);
\draw [c,line width=0.9] (18.2562,4.84863) -- (18.3397,4.84863);
\draw [c,line width=0.9] (18.298,4.82557) -- (18.298,4.80272);
\draw [c,line width=0.9] (18.2562,4.80272) -- (18.3397,4.80272);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.38,4.81647);
\draw [c,line width=0.9] (18.38,4.77471) -- (18.38,4.85822);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.544,4.81647);
\draw [c,line width=0.9] (18.544,4.77471) -- (18.544,4.85822);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.462,4.83948);
\draw [c,line width=0.9] (18.4202,4.83948) -- (18.5037,4.83948);
\draw [c,line width=0.9] (18.462,4.81647) -- (18.462,4.79365);
\draw [c,line width=0.9] (18.4202,4.79365) -- (18.5037,4.79365);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.544,4.79138);
\draw [c,line width=0.9] (18.544,4.74962) -- (18.544,4.83313);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.708,4.79138);
\draw [c,line width=0.9] (18.708,4.74962) -- (18.708,4.83313);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.626,4.81428);
\draw [c,line width=0.9] (18.5842,4.81428) -- (18.6677,4.81428);
\draw [c,line width=0.9] (18.626,4.79138) -- (18.626,4.76868);
\draw [c,line width=0.9] (18.5842,4.76868) -- (18.6677,4.76868);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.708,4.8456);
\draw [c,line width=0.9] (18.708,4.80385) -- (18.708,4.88735);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.872,4.8456);
\draw [c,line width=0.9] (18.872,4.80385) -- (18.872,4.88735);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.79,4.86874);
\draw [c,line width=0.9] (18.7482,4.86874) -- (18.8317,4.86874);
\draw [c,line width=0.9] (18.79,4.8456) -- (18.79,4.82266);
\draw [c,line width=0.9] (18.7482,4.82266) -- (18.8317,4.82266);
\draw [c,line width=0.9] (18.954,4.85147) -- (18.872,4.85147);
\draw [c,line width=0.9] (18.872,4.80971) -- (18.872,4.89322);
\draw [c,line width=0.9] (18.954,4.85147) -- (19.036,4.85147);
\draw [c,line width=0.9] (19.036,4.80971) -- (19.036,4.89322);
\draw [c,line width=0.9] (18.954,4.85147) -- (18.954,4.87464);
\draw [c,line width=0.9] (18.9122,4.87464) -- (18.9957,4.87464);
\draw [c,line width=0.9] (18.954,4.85147) -- (18.954,4.8285);
\draw [c,line width=0.9] (18.9122,4.8285) -- (18.9957,4.8285);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.036,4.81343);
\draw [c,line width=0.9] (19.036,4.77168) -- (19.036,4.85519);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.2,4.81343);
\draw [c,line width=0.9] (19.2,4.77168) -- (19.2,4.85519);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.118,4.83643);
\draw [c,line width=0.9] (19.0762,4.83643) -- (19.1597,4.83643);
\draw [c,line width=0.9] (19.118,4.81343) -- (19.118,4.79063);
\draw [c,line width=0.9] (19.0762,4.79063) -- (19.1597,4.79063);
\foreach \P in {(2.88201,4.63256), (3.04601,4.63033), (3.21001,4.65623), (3.37401,4.64915), (3.53801,4.62709), (3.70201,4.65906), (3.86601,4.66675), (4.03001,4.63721), (4.19401,4.68415), (4.35801,4.65056), (4.52201,4.67869), (4.68601,4.66452),
 (4.85001,4.68981), (5.01401,4.654), (5.17801,4.64874), (5.34201,4.65056), (5.50601,4.68496), (5.67001,4.69426), (5.83401,4.67565), (5.99801,4.65623), (6.16201,4.67363), (6.32601,4.70033), (6.49001,4.70337), (6.65401,4.73857), (6.81801,4.73089),
 (6.98201,4.71005), (7.14601,4.77034), (7.31001,4.74565), (7.474,4.80817), (7.638,4.74586), (7.802,4.77438), (7.966,4.80696), (8.13,4.80271), (8.294,4.85531), (8.458,4.87393), (8.622,4.90569), (8.786,4.98298), (8.95,5.05359), (9.114,5.16688),
 (9.278,5.27068), (9.442,5.39045), (9.606,5.55493), (9.77,5.7091), (9.934,5.86732), (10.098,6.03565), (10.262,6.14935), (10.426,6.27823), (10.59,6.31343), (10.754,6.39133), (10.918,6.32598), (11.082,6.21915), (11.246,6.06984), (11.41,5.91122),
 (11.574,5.82746), (11.738,5.56991), (11.902,5.50435), (12.066,5.31316), (12.23,5.26663), (12.394,5.10902), (12.558,5.04873), (12.722,5.00483), (12.886,4.93563), (13.05,4.9065), (13.214,4.85066), (13.378,4.8634), (13.542,4.84843), (13.706,4.86725),
 (13.87,4.82456), (14.034,4.8195), (14.198,4.78632), (14.362,4.80676), (14.526,4.79644), (14.69,4.79482), (14.854,4.77479), (15.018,4.8628), (15.182,4.83366), (15.346,4.84034), (15.51,4.82335), (15.674,4.83326), (15.838,4.82699), (16.002,4.82112),
 (16.166,4.8371), (16.33,4.84479), (16.494,4.81748), (16.658,4.8282), (16.822,4.84014), (16.986,4.81242), (17.15,4.81606), (17.314,4.82901), (17.478,4.81222), (17.642,4.81647), (17.806,4.86057), (17.97,4.82941), (18.134,4.82941), (18.298,4.82557),
 (18.462,4.81647), (18.626,4.79138), (18.79,4.8456), (18.954,4.85147), (19.118,4.81343)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.80001,2.22171) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,2.5432) -- (2.80001,2.22171);
\draw [c,line width=1.8] (3.62001,2.38246) -- (3.62001,2.22171);
\draw [c,line width=1.8] (4.44001,2.38246) -- (4.44001,2.22171);
\draw [c,line width=1.8] (5.26001,2.38246) -- (5.26001,2.22171);
\draw [c,line width=1.8] (6.08001,2.5432) -- (6.08001,2.22171);
\draw [c,line width=1.8] (6.90001,2.38246) -- (6.90001,2.22171);
\draw [c,line width=1.8] (7.72,2.38246) -- (7.72,2.22171);
\draw [c,line width=1.8] (8.54,2.38246) -- (8.54,2.22171);
\draw [c,line width=1.8] (9.36,2.5432) -- (9.36,2.22171);
\draw [c,line width=1.8] (10.18,2.38246) -- (10.18,2.22171);
\draw [c,line width=1.8] (11,2.38246) -- (11,2.22171);
\draw [c,line width=1.8] (11.82,2.38246) -- (11.82,2.22171);
\draw [c,line width=1.8] (12.64,2.5432) -- (12.64,2.22171);
\draw [c,line width=1.8] (13.46,2.38246) -- (13.46,2.22171);
\draw [c,line width=1.8] (14.28,2.38246) -- (14.28,2.22171);
\draw [c,line width=1.8] (15.1,2.38246) -- (15.1,2.22171);
\draw [c,line width=1.8] (15.92,2.5432) -- (15.92,2.22171);
\draw [c,line width=1.8] (16.74,2.38246) -- (16.74,2.22171);
\draw [c,line width=1.8] (17.56,2.38246) -- (17.56,2.22171);
\draw [c,line width=1.8] (18.38,2.38246) -- (18.38,2.22171);
\draw [c,line width=1.8] (19.2,2.5432) -- (19.2,2.22171);
\draw [c,line width=1.8] (2.80001,12.7422) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,12.4207) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.62001,12.5814) -- (3.62001,12.7422);
\draw [c,line width=1.8] (4.44001,12.5814) -- (4.44001,12.7422);
\draw [c,line width=1.8] (5.26001,12.5814) -- (5.26001,12.7422);
\draw [c,line width=1.8] (6.08001,12.4207) -- (6.08001,12.7422);
\draw [c,line width=1.8] (6.90001,12.5814) -- (6.90001,12.7422);
\draw [c,line width=1.8] (7.72,12.5814) -- (7.72,12.7422);
\draw [c,line width=1.8] (8.54,12.5814) -- (8.54,12.7422);
\draw [c,line width=1.8] (9.36,12.4207) -- (9.36,12.7422);
\draw [c,line width=1.8] (10.18,12.5814) -- (10.18,12.7422);
\draw [c,line width=1.8] (11,12.5814) -- (11,12.7422);
\draw [c,line width=1.8] (11.82,12.5814) -- (11.82,12.7422);
\draw [c,line width=1.8] (12.64,12.4207) -- (12.64,12.7422);
\draw [c,line width=1.8] (13.46,12.5814) -- (13.46,12.7422);
\draw [c,line width=1.8] (14.28,12.5814) -- (14.28,12.7422);
\draw [c,line width=1.8] (15.1,12.5814) -- (15.1,12.7422);
\draw [c,line width=1.8] (15.92,12.4207) -- (15.92,12.7422);
\draw [c,line width=1.8] (16.74,12.5814) -- (16.74,12.7422);
\draw [c,line width=1.8] (17.56,12.5814) -- (17.56,12.7422);
\draw [c,line width=1.8] (18.38,12.5814) -- (18.38,12.7422);
\draw [c,line width=1.8] (19.2,12.4207) -- (19.2,12.7422);
\draw [c,line width=1.8] (2.80001,2.22171) -- (2.80001,12.7422);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,4.64935) -- (2.80001,4.64935);
\draw [c,line width=1.8] (2.96101,5.05399) -- (2.80001,5.05399);
\draw [c,line width=1.8] (2.96101,5.45863) -- (2.80001,5.45863);
\draw [c,line width=1.8] (2.96101,5.86327) -- (2.80001,5.86327);
\draw [c,line width=1.8] (3.12201,6.26791) -- (2.80001,6.26791);
\draw [c,line width=1.8] (2.96101,6.67255) -- (2.80001,6.67255);
\draw [c,line width=1.8] (2.96101,7.07719) -- (2.80001,7.07719);
\draw [c,line width=1.8] (2.96101,7.48183) -- (2.80001,7.48183);
\draw [c,line width=1.8] (2.96101,7.88647) -- (2.80001,7.88647);
\draw [c,line width=1.8] (3.12201,8.29111) -- (2.80001,8.29111);
\draw [c,line width=1.8] (2.96101,8.69575) -- (2.80001,8.69575);
\draw [c,line width=1.8] (2.96101,9.10039) -- (2.80001,9.10039);
\draw [c,line width=1.8] (2.96101,9.50503) -- (2.80001,9.50503);
\draw [c,line width=1.8] (2.96101,9.90968) -- (2.80001,9.90968);
\draw [c,line width=1.8] (3.12201,10.3143) -- (2.80001,10.3143);
\draw [c,line width=1.8] (2.96101,10.719) -- (2.80001,10.719);
\draw [c,line width=1.8] (2.96101,11.1236) -- (2.80001,11.1236);
\draw [c,line width=1.8] (2.96101,11.5282) -- (2.80001,11.5282);
\draw [c,line width=1.8] (2.96101,11.9329) -- (2.80001,11.9329);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [c,line width=1.8] (3.12201,4.24471) -- (2.80001,4.24471);
\draw [c,line width=1.8] (2.96101,3.84007) -- (2.80001,3.84007);
\draw [c,line width=1.8] (2.96101,3.43543) -- (2.80001,3.43543);
\draw [c,line width=1.8] (2.96101,3.03079) -- (2.80001,3.03079);
\draw [c,line width=1.8] (2.96101,2.62615) -- (2.80001,2.62615);
\draw [c,line width=1.8] (3.12201,12.3375) -- (2.80001,12.3375);
\draw [c,line width=1.8] (19.2,2.22171) -- (19.2,12.7422);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,4.64935) -- (19.2,4.64935);
\draw [c,line width=1.8] (19.039,5.05399) -- (19.2,5.05399);
\draw [c,line width=1.8] (19.039,5.45863) -- (19.2,5.45863);
\draw [c,line width=1.8] (19.039,5.86327) -- (19.2,5.86327);
\draw [c,line width=1.8] (18.878,6.26791) -- (19.2,6.26791);
\draw [c,line width=1.8] (19.039,6.67255) -- (19.2,6.67255);
\draw [c,line width=1.8] (19.039,7.07719) -- (19.2,7.07719);
\draw [c,line width=1.8] (19.039,7.48183) -- (19.2,7.48183);
\draw [c,line width=1.8] (19.039,7.88647) -- (19.2,7.88647);
\draw [c,line width=1.8] (18.878,8.29111) -- (19.2,8.29111);
\draw [c,line width=1.8] (19.039,8.69575) -- (19.2,8.69575);
\draw [c,line width=1.8] (19.039,9.10039) -- (19.2,9.10039);
\draw [c,line width=1.8] (19.039,9.50503) -- (19.2,9.50503);
\draw [c,line width=1.8] (19.039,9.90968) -- (19.2,9.90968);
\draw [c,line width=1.8] (18.878,10.3143) -- (19.2,10.3143);
\draw [c,line width=1.8] (19.039,10.719) -- (19.2,10.719);
\draw [c,line width=1.8] (19.039,11.1236) -- (19.2,11.1236);
\draw [c,line width=1.8] (19.039,11.5282) -- (19.2,11.5282);
\draw [c,line width=1.8] (19.039,11.9329) -- (19.2,11.9329);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [c,line width=1.8] (18.878,4.24471) -- (19.2,4.24471);
\draw [c,line width=1.8] (19.039,3.84007) -- (19.2,3.84007);
\draw [c,line width=1.8] (19.039,3.43543) -- (19.2,3.43543);
\draw [c,line width=1.8] (19.039,3.03079) -- (19.2,3.03079);
\draw [c,line width=1.8] (19.039,2.62615) -- (19.2,2.62615);
\draw [c,line width=1.8] (18.878,12.3375) -- (19.2,12.3375);
\draw [anchor=north west] (2.6,13.65) node[scale=1.73876, color=c, rotate=0]{$\times 10^3$};
\draw [anchor=north west] (3.6,12.1541) node[scale=1.73876, color=c, rotate=0]{$\lhcb\ 2.0 \invfb$};
\draw [anchor=north west] (3.6,11.2392) node[scale=1.73876, color=c, rotate=0]{VELO matching};
\draw [anchor=base west] (13.6,11.4908) node[scale=1.73876, color=c, rotate=0]{Full model};
\definecolor{c}{rgb}{0.2,0.4,1};
\draw [c,line width=2.7] (11.9,11.6967) -- (13.3,11.6967);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6,10.576) node[scale=1.73876, color=c, rotate=0]{$\decay{\Xicp}{\Xim\pip\pip}$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (11.9,10.7818) -- (13.3,10.7818);
\draw [anchor=base west] (13.6,9.66118) node[scale=1.73876, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.8,0.2};
\draw [c, fill=c] (11.9,9.54683) -- (13.3,9.54683) -- (13.3,10.1872) -- (11.9,10.1872);
\end{tikzpicture}
%\end{document}

